A Step Toward Deep Online Aggregation (Extended Version)

For exploratory data analysis, it is often desirable to know what answers you are likely to get before actually obtaining those answers. This can potentially be achieved by designing systems to offer the estimates of a data operation result -- say op(data) -- earlier in the process based on partial data processing. Those estimates continuously refine as more data is processed and finally converge to the exact answer. Unfortunately, the existing techniques -- called Online Aggregation (OLA) -- are limited to a single operation; that is, we cannot obtain the estimates for op(op(data)) or op(...(op(data))). If this Deep OLA becomes possible, data analysts will be able to explore data more interactively using complex cascade operations. In this work, we take a step toward Deep OLA with evolving data frames (edf), a novel data model to offer OLA for nested ops -- op(...(op(data))) -- by representing an evolving structured data (with converging estimates) that is closed under set operations. That is, op(edf) produces yet another edf; thus, we can freely apply successive operations to edf and obtain an OLA output for each op. We evaluate its viability with Wake, an edf-based OLA system, by examining against state-of-the-art OLA and non-OLA systems. In our experiments on TPC-H dataset, Wake produces its first estimates 4.93x faster (median) -- with 1.3x median slowdown for exact answers -- compared to conventional systems. Besides its generality, Wake is also 1.92x faster (median) than existing OLA systems in producing estimates of under 1% relative errors.

==> figures/backup_fig_exp_timeline.tex <==
\begin{figure}[t]

\begin{tikzpicture}

\tikzset{
mynode/.style={
    fill=gray,draw=black,anchor=west,minimum height=2mm,
    minimum width=10mm,
},
mylabel/.style={
    font=\scriptsize\sf,anchor=east,
},
myxtick/.style={
    font=\scriptsize\sf,anchor=north
},
}

% canvas
\node[draw=black,minimum height=22mm,minimum width=70mm,anchor=south west] 
    (C) at (0,0) {};

\coordinate (N1) at ($(C.north west)!0.1!(C.south west)$);
\coordinate (N2) at ($(C.north west)!0.3!(C.south west)$);
\coordinate (N3) at ($(C.north west)!0.5!(C.south west)$);
\coordinate (N4) at ($(C.north west)!0.7!(C.south west)$);
\coordinate (N5) at ($(C.north west)!0.9!(C.south west)$);

\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
    \def \r {0.1 * \x}
    \coordinate (X1\x) at ($(C.north west)!\r!(C.north east)$);
    \coordinate (X2\x) at ($(C.south west)!\r!(C.south east)$);
}

% Labels

\node[mylabel] at (N1) {node1};
\node[mylabel] at (N2) {node2};
\node[mylabel] at (N3) {node3};
\node[mylabel] at (N4) {node4};
\node[mylabel] at (N5) {node5};

% x-ticks
\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
    \draw[draw=gray] (X1\x) -- (X2\x);
    \pgfmathtruncatemacro \tms {100 * \x}
    \node[myxtick] at ($(X2\x)+(0,0)$) {\tms ms};
}
\node[myxtick] at (C.south west) {0ms};
\node[myxtick] at (C.south east) {1sec};


% Chunks

\node[mynode] at (N1) {};

\node[mynode] at (N2) {};

\node[mynode] at (N3) {};

\node[mynode] at (N4) {};

\node[mynode] at (N5) {};


\end{tikzpicture}

\vspace{-4mm}
\caption{\pending{Timeline figure will appear here} }
\end{figure}



==> figures/data/II_approx_error_trend_ProgressiveDB.tex <==
%% PROGRESSIVEDB RESULTS

%% SCALE = 50; DATA = DATA;
\pgfplotstableread{
time	acc
0.728475	11.243536276244447
1.528319	11.09847091545642
2.868113	10.854817067794157
4.187023	10.645120830834815
5.639946	10.482112814306783
7.070556	10.306200149761535
8.494591	10.140568417164717
9.981648	10.001830600609631
11.41787	9.870994432287974
12.860189	9.703764883362673
14.30184	9.545566906213404
15.751912	9.402541915547845
17.233361	9.250248480895673
18.687804	9.10980110941771
20.163849	8.950689250218831
21.611012	8.805838194250661
23.049116	8.658967617881274
24.493764	8.505985402931838
25.992408	8.363650614875617
27.451151	8.218086674705535
28.908403	8.063035049432205
30.35495	7.912023538562588
31.837144	7.766555556908628
33.316609	7.617304814179127
34.821077	7.471881124268011
36.67705	7.327542592271814
38.199201	7.180946372784
39.700812	7.0317264567987205
41.214715	6.888211092019385
42.715712	6.738411033520335
44.242843	6.589765091224592
45.783417	6.4427209920776844
47.335931	6.296962836890187
48.884442	6.152090768254813
50.432003	6.006409110244377
52.014467	5.860359061029162
53.554295	5.714968053140108
55.110677	5.571184413033866
56.676916	5.42285228837782
58.231365	5.276487702564816
59.833828	5.129494637662728
61.393416	4.983491579015153
62.960208	4.834544962236634
64.562064	4.6862908101499485
66.158253	4.541405503756126
67.738002	4.395756823122859
69.367922	4.2501981322154005
70.947372	4.104743186301945
72.878732	3.9616076085653464
74.487589	3.8186821267812894
76.066089	3.670159561585119
77.698558	3.5244988099970254
79.316932	3.376723133765845
80.928341	3.227661464029489
82.587423	3.081412552438319
84.206092	2.9374624104926514
85.846184	2.7924447651297344
87.484171	2.6450200634819607
89.096073	2.496867767933554
90.726092	2.346810401340194
92.363666	2.201291692057815
94.036243	2.053994942014601
95.6644	1.9066456381045864
97.285845	1.7594723362700873
98.954575	1.6139576452699935
100.614419	1.4694313132261985
102.275629	1.3235624876153
103.918004	1.1765153423023134
105.617521	1.0315273212497997
107.256123	0.8824089919537618
108.919641	0.7377241270635364
110.773296	0.5910193822401208
112.44058	0.4440104823076475
114.121979	0.29630450373342104
115.812923	0.148438924088006
115.815565	0.0
}\ScaleFiftyProgressiveDBQueryOne

\pgfplotstableread{
time	acc
0.392045	49.40580538231
0.791646	48.69908503734363
1.220299	48.123633373280796
1.644624	47.38652060498886
2.109963	46.73199031706891
2.572574	46.11810938407707
3.041409	45.39755837570876
3.507929	44.74462673006659
3.989724	44.08562020883549
4.506273	43.44509286628376
5.088896	42.770629665621634
5.665808	42.13785859516382
6.383345	41.47301935453967
7.100275	40.809229062710024
7.892147	40.13327720670925
8.711799	39.486419931657665
9.528885	38.832120822011156
10.36843	38.16405157385683
11.203967	37.51525309945258
11.82568	36.861290662171385
12.554315	36.18551529417941
13.251635	35.537012036008775
13.818472	34.87132537638452
14.390695	34.220147734384824
14.959615	33.558879088430714
15.515119	32.90281914860949
16.117509	32.24305118632431
16.672931	31.587202142602607
17.252944	30.927294437705257
17.855472	30.27818737762106
18.459823	29.613175837002046
19.06078	28.965864030068733
19.688228	28.316033984244793
20.329087	27.659627808805286
20.962984	26.99425097407948
21.591198	26.33258447007907
22.567446	25.677473391878102
23.192754	25.013432304283196
23.838349	24.35539720762457
24.519653	23.702301705453756
25.21049	23.04604840738361
25.881573	22.394295717599007
26.550644	21.737229688437427
27.217581	21.07708587353016
27.881499	20.421268752829675
28.565102	19.76338159933271
29.245953	19.103581953873135
29.907672	18.444926875811902
30.588523	17.782327987661077
31.259832	17.11707211254438
32.001472	16.461259986383432
32.683545	15.794274452602211
33.37475	15.135232385325883
34.064146	14.476998580589157
34.769878	13.816074032690107
35.404991	13.16114557056258
36.108313	12.502744727441078
36.813091	11.844206212706466
37.50187	11.18738446374394
38.213407	10.527166920705303
38.934394	9.868851460577691
39.640655	9.21331099141198
40.38407	8.553878729982312
41.129811	7.8951655018565505
41.802595	7.239207711056009
42.532471	6.5858738610318035
43.130068	5.927370585446552
43.869163	5.270886177647735
44.671959	4.617290528364659
45.505192	3.958446816588257
46.30595	3.301155043376179
47.283978	2.6430510698808316
48.027001	1.978940968377121
48.787938	1.3202300237898457
49.396151	0.65811995026959
49.397667	0.0
}\ScaleFiftyProgressiveDBQuerySix


==> figures/data/II_approx_error_trend_data.tex <==

  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 62.09223680607656 206302014973567.53  100.0 100.0 0.3645438684  0.03094805321930708
    0.060871881537897646  89561877032.42325 100.0 100.0 0.5023720556  0.04310652023249287
    0.06971743003732167 95905123229.32446 100.0 100.0 0.9714690946  0.9536948159810829
    0.060419633638030185  75673935301.5948  100.0 100.0 1.3482053805  1.5501035753856818
    0.05575793360026015 59173966952.16694 100.0 100.0 1.6632132813000002  2.127498933217978
    0.10031363603901368 108244463607.22266  100.0 100.0 1.8345004806999998  2.1607748793565773
    0.07924494218122843 88974306692.72507 100.0 100.0 1.9889104015999997  2.195131194441675
    0.06075950620287505 102137132719.38383  100.0 100.0 2.1432418936  2.2296219038467746
    0.04262812705254112 78551199551.17365 100.0 100.0 2.3203654598  2.2590505348283085
    0.03789892855917087 55095930264.39023 100.0 100.0 2.4988286619  2.284127745620943
    0.034404640321844746  44541168388.940254  100.0 100.0 2.6479286175000003  2.326511748722449
    0.03879740656084292 59582035277.06161 100.0 100.0 2.7845169577999997  2.3640355674703257
    0.0391710163866825  67153642736.36358 100.0 100.0 2.9672794122000004  2.4504905100014387
    0.04189547622610192 91210379309.26585 100.0 100.0 3.0876685539  2.4510386052445283
    0.03729152306233907 91716026308.91193 100.0 100.0 3.234204203 2.4386247064658284
    0.03710724615990911 80835274575.03447 100.0 100.0 3.3747149084  2.4240156539141005
    0.04081287232699577 96470096045.42041 100.0 100.0 3.5394431663999995  2.402797824712942
    0.041969206122474505  89862484288.86552 100.0 100.0 3.6879580162000005  2.4064276871359915
    0.03757736125872084 73454911751.36409 100.0 100.0 3.8186516084000006  2.4039806392422642
    0.037862463229567926  71781905130.7793  100.0 100.0 3.9525118101  2.411935133223219
    0.03413846714842965 64565730295.27637 100.0 100.0 4.1343989072  2.395788199960712
    0.029790027310094877  64431621313.79199 100.0 100.0 4.2788720535  2.3868596057668983
    0.02783216086234133 63233943254.77645 100.0 100.0 4.406517375 2.372337004561392
    0.037512123917272086  80081656234.48749 100.0 100.0 4.537931949100001 2.3574337963638907
    0.03722093539622131 67433863488.48095 100.0 100.0 4.6524171357999995  2.357107928732757
    0.044807598864033876  64966192592.476616  100.0 100.0 4.8163497972  2.3294835463855894
    0.04733368490160227 63808774907.88655 100.0 100.0 4.938269572399999 2.33104770157343
    0.0513767908639736  63107289382.81875 100.0 100.0 5.0528475273  2.3237410625295
    0.04744812804511382 61739393989.22009 100.0 100.0 5.1715548503  2.3283301034600155
    0.04407842812065262 59004280468.339096  100.0 100.0 5.327084048100001 2.3068706440051643
    0.037154606804703796  55397974998.71103 100.0 100.0 5.4388338135  2.304890916481972
    0.03235816446515347 57232300054.55916 100.0 100.0 5.5822012386  2.2954098264229237
    0.02878599760053731 47348048027.94139 100.0 100.0 5.7511057327  2.279991218134726
    0.026250865819411096  46062612041.09041 100.0 100.0 5.8811895204999995  2.270859462932245
    0.02605279124028449 43791552054.50842 100.0 100.0 6.0137058921  2.2672104833577973
    0.02460683417313777 42275589167.452545  100.0 100.0 6.1561783831  2.2513811881443995
    0.022678013041329426  33179398499.222164  100.0 100.0 6.2896073403  2.237144603549007
    0.023218422237251207  31611840715.846474  100.0 100.0 6.4137142614  2.2311928231929867
    0.02112636646785096 31351576412.247025  100.0 100.0 6.5662252772  2.2174805206875647
    0.021106578630700295  31165796605.27238 100.0 100.0 6.6918714331  2.2035986800250913
    0.022110523718962605  25052070179.227222  100.0 100.0 6.8260071825000015  2.1913490278761505
    0.020266583087536757  24225861280.17572 100.0 100.0 6.971770869799999 2.1805800760576766
    0.021260565172543204  31836424457.434155  100.0 100.0 7.1729080304999995  2.3742655112278546
    0.023144538993326913  37426136889.69951 100.0 100.0 7.3209255766  2.3883050170368674
    0.022444514141170303  38468137024.155205  100.0 100.0 7.4812080936  2.390995424977689
    0.022685060390078778  40242481639.95047 100.0 100.0 7.616695765199999 2.3947294754066384
    0.023360717605371867  35916804988.03099 100.0 100.0 7.755982567699999 2.435373175541408
    0.022802925249374297  36660271351.37721 100.0 100.0 7.866098042799999 2.4317314960326533
    0.020262736907895738  30566517380.79516 100.0 100.0 7.996282511800001 2.4111768216033087
    0.02049640388272487 37184394855.00653 100.0 100.0 8.126769636999999 2.39575008006517
    0.016664661733646363  39944811894.34874 100.0 100.0 8.3510905604  2.3696200354892216
    0.013533436326502486  34814527380.34951 100.0 100.0 8.4924299545  2.3737149282059002
    0.014577980465198308  31918187823.198997  100.0 100.0 8.6464824798  2.372590221084239
    0.015678062601010186  20914823195.49041 100.0 100.0 8.7993566101  2.3840364520892225
    0.016362363204653885  17918454370.273163  100.0 100.0 8.937693594199999 2.3907672480949613
    0.013754643631219683  17346498712.185295  100.0 100.0 9.097743899600001 2.3630151973195304
    0.013633496073218326  20195419141.78545 100.0 100.0 9.235471829199998 2.3544649545118155
    0.01371379171448173 22441929801.1612  100.0 100.0 9.4031088928  2.356291178036685
    0.016496378767387146  23996233327.333218  100.0 100.0 9.534735963500001 2.365167257182161
    0.014109747004229883  19394370957.79348 100.0 100.0 9.646126663 2.3755913868273515
    0.014610795015304183  14998828539.264198  100.0 100.0 9.7595865911  2.386927577223434
    0.017122474097699025  18786586185.34202 100.0 100.0 9.9205809101  2.3839949573823
    0.015156794759072032  19302800226.911373  100.0 100.0 10.079070039000001  2.3952236774646085
    0.01677373227797773 22763565818.026154  100.0 100.0 10.2319791026 2.3824491050637646
    0.018801090371435868  26706459870.449524  100.0 100.0 10.3743318536 2.390177649379298
    0.020280026156395712  30568716499.439476  100.0 100.0 10.549285469500001  2.3768902774524663
    0.020560199846210044  27474100230.552708  100.0 100.0 10.679132464  2.421477216875817
    0.018760913271400937  27904141707.90453 100.0 100.0 10.7880390723 2.419472873520641
    0.01855038043457644 25869852945.566456  100.0 100.0 10.9076208832 2.4047322198184875
    0.01980366844265999 25960963879.60071 100.0 100.0 11.018315707  2.414488973696407
    0.01793655498766856 22730595135.36765 100.0 100.0 11.132298908600001  2.405302990394418
    0.016430097845055357  21399201137.193005  100.0 100.0 11.273277826200001  2.4136186837096183
    0.015431493194213766  22017859206.689907  100.0 100.0 11.4091903989 2.4338227409209114
    0.013669057295479204  22339747496.444344  100.0 100.0 11.5647069509 2.42594698382067
    0.015323629386572425  23786770613.1183  100.0 100.0 11.7010453808 2.4090055392500704
    0.01442566311483099 23228331956.604618  100.0 100.0 11.8344328224 2.4004307554838156
    0.01139597070004966 22651942585.669483  100.0 100.0 12.0040682032 2.4061263112040914
    0.009534901900999737  19126300000.590904  100.0 100.0 12.1298898382 2.3959653981810156
    0.010163002420202644  16830556860.761011  100.0 100.0 12.314124009500002  2.391502805695556
    0.009995334506220983  15406276237.157654  100.0 100.0 12.4346506195 2.39701581657963
    0.010413771736525227  17017896610.968224  100.0 100.0 12.5753549432 2.394144673298004
    0.008834312217251436  15054866957.583649  100.0 100.0 12.715623882800001  2.399780034283718
    0.009262880781131369  15866177354.441559  100.0 100.0 12.840736954800002  2.4036671426846548
    0.00890682674000946 14955206635.82834 100.0 100.0 13.010800826000002  2.434779213452031
    0.010008065874453536  19590158309.977764  100.0 100.0 13.1298382196 2.431604027817804
    0.010509403757887859  18703090693.71547 100.0 100.0 13.2556545562 2.4168181640630872
    0.009267592020414397  18547912509.241703  100.0 100.0 13.3753967658 2.4348891616099095
    0.009609499866977582  19777813484.15641 100.0 100.0 13.5346571963 2.4235363934348753
    0.010739107686488033  20504474422.495506  100.0 100.0 13.668616582200002  2.4288453415907574
    0.009839369943115805  19822685110.273083  100.0 100.0 13.7907786294 2.4534863424480737
    0.009530353435943946  18468981666.968937  100.0 100.0 13.9787284244 2.4822932672917144
    0.010000613782763094  19748015697.69119 100.0 100.0 14.1120448042 2.479464032723016
    0.008552584343563752  19017346514.90008 100.0 100.0 14.257470997199999  2.4921073388571147
    0.007907825939971788  18605883288.183098  100.0 100.0 14.3681165242 2.5110277581004676
    0.009296628954515192  19965911058.333458  100.0 100.0 14.494482717599999  2.549426444052083
    0.008913153040378291  17833615852.48765 100.0 100.0 14.642966536699998  2.5339284804574054
    0.007940972513842333  16248356968.478199  100.0 100.0 14.7486989965 2.527143155224374
    0.007237008272464327  14370805348.835161  100.0 100.0 14.902440725799996  2.5172267007210847
    0.007798385944661075  14883434145.2258  100.0 100.0 15.032597653600002  2.5134084799705416
    0.007753809735369717  14466923105.460892  100.0 100.0 15.154641298300001  2.5212063337267208
    0.007158580378996228  13736001371.505838  100.0 100.0 15.283794263499999  2.5323071093141567
    0.007812197600873957  13882275919.992119  100.0 100.0 15.4220069191 2.5506885290280175
    0.00953516770439976 13517844575.162256  100.0 100.0 15.566206874299999  2.543634550184804
    0.009963680350555067  12817921185.270638  100.0 100.0 15.725444275000001  2.5224449544473897
    0.00930220977046321 13327798458.204641  100.0 100.0 15.8606944384 2.5214551356601596
    0.009607159661160575  12353418171.593771  100.0 100.0 15.9959485495 2.5409874092170925
    0.010564937628607319  11595378117.552042  100.0 100.0 16.155848550199998  2.553031081197286
    0.010549473276456965  11022408678.077671  100.0 100.0 16.3024272905 2.6077249112623244
    0.009356026963257106  12606558290.877926  100.0 100.0 16.450309299999997  2.6025559915639818
    0.009561163842160112  12049810438.311657  100.0 100.0 16.5965752347 2.592885491817354
    0.007222906282331069  11484265165.346073  100.0 100.0 16.71610384 2.578688003162873
    0.007893457636030462  11812566537.247746  100.0 100.0 16.8824943819 2.5766479847414114
    0.007380325764426356  11962784973.222084  100.0 100.0 17.001392105  2.5762779074789943
    0.0074767389993818404 12760804265.813335  100.0 100.0 17.131710347000002  2.5754722245137867
    0.008340900490063889  12627034484.005625  100.0 100.0 17.281791627  2.5829807693866336
    0.009913037811149232  12272169740.421871  100.0 100.0 17.432566871  2.594372451977045
    0.009098619926320193  12378012248.905636  100.0 100.0 17.5772887766 2.599538521136911
    0.009102613800838716  12120390761.680841  100.0 100.0 17.7398976984 2.643456078154961
    0.0077414818984936525 12621383968.039278  100.0 100.0 17.876202089099998  2.6321739206385564
    0.009118595782025483  12554203723.484556  100.0 100.0 17.9796665717 2.6417202960069814
    0.010190127053146683  13249965881.302172  100.0 100.0 18.139505388299998  2.6425754473525944
    0.011115445289770104  12464445414.302162  100.0 100.0 18.2654863259 2.673332545095126
    0.009373693846854965  12709272651.578108  100.0 100.0 18.3746669071 2.6714402841870877
    0.007718749074934827  13130576846.959358  100.0 100.0 18.5116741716 2.6746183286893292
    0.007846503418650407  13501292042.770857  100.0 100.0 18.6582409749 2.683249362392154
    0.008063066447383348  12843604818.835459  100.0 100.0 18.805491604700002  2.702712612476272
    0.007578384021641707  13268594298.659996  100.0 100.0 18.937052454000003  2.690753126073376
    0.006632776893819472  13213776386.45934 100.0 100.0 19.0667635704 2.69619499257321
    0.006153051550966542  12486304597.064102  100.0 100.0 19.2616014787 2.7165299087554184
    0.006028463017351746  13163103036.1323  100.0 100.0 19.388299248200003  2.715940146290359
    0.005175277149295262  12076378210.288479  100.0 100.0 19.5290854593 2.708011783152396
    0.005449400408069573  12084638260.474957  100.0 100.0 19.6630044956 2.698348897281791
    0.005386015577299878  11336149571.049639  100.0 100.0 19.7771211568 2.7074533440490893
    0.0058932705223907565 11877386452.490747  100.0 100.0 19.932473246999997  2.734961762762878
    0.006474333377613353  12234264901.760223  100.0 100.0 20.0748075588 2.7501032840151054
    0.0059494453385865445 12526015534.467545  100.0 100.0 20.235765438500003  2.767835513431303
    0.005026025382013373  12568857850.696705  100.0 100.0 20.3543267484 2.7711484005330638
    0.004245447883027084  11870120072.317932  100.0 100.0 20.487981635100006  2.76940400116892
    0.0042413325194632255 11862098395.535454  100.0 100.0 20.622815063500003  2.787973150508181
    0.0041882592044561896 12193239675.86641 100.0 100.0 20.7513315192 2.8006632331075965
    0.004193483969062946  12251548575.062803  100.0 100.0 20.8751456898 2.815159120334837
    0.004199288449492528  11801043797.9179  100.0 100.0 21.0187846484 2.844916764828492
    0.004422391983076021  12573680302.910814  100.0 100.0 21.1724437982 2.945201890093134
    0.004599228580508559  12568816538.239183  100.0 100.0 21.298046480800004  2.95176438488491
    0.005849271986331554  12327097651.88287 100.0 100.0 21.429244392599998  2.9604259376016393
    0.005410524372370513  12554783330.97166 100.0 100.0 21.5442010343 2.962983968895837
    0.0044915195549733574 12926682612.860252  100.0 100.0 21.637676854400002  2.9622528603073905
    0.0 0.0 100.0 100.0 21.6495450755 2.962364698547135
  }\powerHundredqI
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 0.0 0.0 0.0 0.0 12.426030885800001  0.18736730300818047
    0.0 0.0 0.0 0.0 12.892847341099998  0.18578325129224216
    0.0 0.0 0.0 0.0 13.3572293074 0.18369443713970157
    0.0 0.0 0.0 0.0 13.813729679900002  0.19276433396530998
    0.0 0.0 0.0 0.0 14.2753722047 0.2014888494797967
    0.0 0.0 0.0 0.0 14.724498032099998  0.2064585748949806
    0.0 0.0 0.0 0.0 15.178587242599999  0.20161435143512893
    0.0 0.0 0.0 0.0 15.629720070899998  0.2097289195966998
    0.0 0.0 0.0 0.0 16.0884823812 0.19940219220520305
    0.0 0.0 0.0 0.0 16.543875691000004  0.20263084644296023
    0.0 0.0 0.0 0.0 16.992873690099998  0.19518835361031384
    0.0 0.0 0.0 0.0 17.4473359537 0.20647681209981475
    0.0 0.0 0.0 0.0 17.8997305557 0.20479050963257153
    0.0 0.0 0.0 0.0 18.3518842269 0.2039600651115677
    0.0 0.0 0.0 0.0 18.820114792  0.20595845325197074
    0.0 0.0 0.0 0.0 19.2724680056 0.20872971533837312
    0.0 0.0 0.0 0.0 19.7178605285 0.20712556540343274
    0.0 0.0 0.0 0.0 20.1729471715 0.20455636097548535
    0.0 0.0 0.0 0.0 20.619660565300002  0.20368251728241843
    0.0 0.0 0.0 0.0 21.0649847819 0.19876576882845046
    0.0 0.0 0.0 0.0 21.5112917781 0.19877207223288146
    0.0 0.0 0.0 0.0 21.953464739199998  0.2084274555709306
    0.0 0.0 100.0 100.0 22.290632980599998  0.21253687407308738
  }\powerHundredqII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 0.0 0.0 0.6913984550515853  100.0 0.8917716259999999  0.2668774103091183
    0.0 0.0 1.3845651925969085  100.0 0.9748513846  0.31253868192457007
    0.0 0.0 2.0789697278878485  100.0 1.0807541229000002  0.32777219268060415
    0.0 0.0 2.770987081812242 100.0 1.1538091971  0.4158781159670621
    0.0 0.0 3.108110139243405 100.0 1.2166583757000002  0.4004533248774947
    0.0 0.0 3.460617254370089 100.0 1.306178262 0.37386003711313404
    0.0 0.0 4.139991388464256 100.0 1.4073604315  0.4233615859622104
    0.0 0.0 4.827057551406183 100.0 1.465629761 0.41277778028699574
    0.0 0.0 5.519605390078698 100.0 1.5184638484000001  0.4048067863059307
    0.0 0.0 6.184568021848898 100.0 1.6266667859  0.5863831865140622
    0.0 0.0 6.207820936641554 100.0 1.6611013768  0.5960563316281651
    0.0 0.0 6.9019602295584335  100.0 1.7107081995000002  0.6003222410260289
    0.0 0.0 7.576383172670133 100.0 1.8251442170999996  0.5924270212816937
    0.0 0.0 8.26141581074426  100.0 2.0252950411  0.6932845419109637
    0.0 0.0 8.949012458434309 100.0 2.1338485368999995  0.6597641637947635
    0.0 0.0 9.250946694240085 100.0 2.3545177267  0.6181379618988736
    0.0 0.0 9.632099985765326 100.0 2.3988928534000005  0.6061487105403321
    0.0 0.0 10.315717997844464  100.0 2.5523485292  0.6133641390505413
    0.0 0.0 11.001546363040774  100.0 2.6683298062999996  0.5965816680023927
    0.0 0.0 11.701609402311675  100.0 2.8225538853000005  0.5787372189445746
    0.0 0.0 12.34048986729924 100.0 3.0302566951  0.6048023107675322
    0.0 0.0 12.39557186697918 100.0 3.072229249 0.6400300288229928
    0.0 0.0 13.07945512143238 100.0 3.2438016336000004  0.6741781378006158
    0.0 0.0 13.75529269053907 100.0 3.4011340655  0.6462548498852264
    0.0 0.0 14.444746034847544  100.0 3.6121401998000002  0.610673946292892
    0.0 0.0 15.135437176901632  100.0 3.7528802453000005  0.6368802654958721
    0.0 0.0 15.406249640817618  100.0 3.9518958865  0.7123139339431203
    0.0 0.0 15.80137236404339 100.0 4.0275387441  0.7109613402946693
    0.0 0.0 16.479773942766002  100.0 4.1842138312  0.6905553690996491
    0.0 0.0 17.148538381897737  100.0 4.3666334804  0.7598463718033287
    0.0 0.0 17.83463198946811 100.0 4.5148464315  0.776893073695552
    0.0 0.0 18.43761631983279 100.0 4.70619803  0.8777749105470861
    0.0 0.0 18.52072559703848 100.0 4.7919340642  0.9928524828659002
    0.0 0.0 19.20001131700796 100.0 4.926410131599999 0.9688232631633829
    0.0 0.0 19.888845762443626  100.0 5.101565072399999 0.9445404846980844
    0.0 0.0 20.57882959150022 100.0 5.2884679465  0.9459500361648249
    0.0 0.0 21.25493240298097 100.0 5.412569923 0.9507127952365019
    0.0 0.0 21.490202388772822  100.0 5.5797874576  0.9462432421045596
    0.0 0.0 21.933422395828266  100.0 5.6635938921  0.9705132505297758
    0.0 0.0 22.621814770640498  100.0 5.8051946299  0.9964092217783403
    0.0 0.0 23.311710185572405  100.0 5.958692801400001 0.9836048491620263
    0.0 0.0 23.991880046788754  100.0 6.1227121114  1.0043532177394685
    0.0 0.0 24.547474406321257  100.0 6.2957549169  0.9923543008206159
    0.0 0.0 24.666126161651082  100.0 6.3405429070000014  0.991447021647748
    0.0 0.0 25.331530864044716  100.0 6.4850835791999994  1.0939525093453388
    0.0 0.0 26.01240803825856 100.0 6.6368562258  1.0942674392405047
    0.0 0.0 26.701330897818913  100.0 6.776517630300001 1.1228406086350813
    0.0 0.0 27.38521415227211 100.0 6.901017592 1.0971215825323108
    0.0 0.0 27.58706359893231 100.0 7.0284433288  1.110782296399805
    0.0 0.0 28.0522987230348  100.0 7.0629034674  1.1211205350824425
    0.0 0.0 28.72893201926367 100.0 7.168872325 1.1237159697532213
    0.0 0.0 29.4098976076022  100.0 7.2967670795  1.1329864966193182
    0.0 0.0 30.104744213516575  100.0 7.4193535957  1.1455015203045769
    0.0 0.0 30.63195763902458 100.0 7.5608156454  1.158892129073869
    0.0 0.0 30.77465803626924 100.0 7.5916126518999985  1.16646175259475
    0.0 0.0 31.458806533096503  100.0 7.6924005713999986  1.1558475653445073
    0.0 0.0 32.14357392879657 100.0 7.8116854855  1.1462192622455856
    0.0 0.0 32.81446030692079 100.0 7.938826392999999 1.160476380878057
    0.0 0.0 33.494011269264334  100.0 8.065514781200001 1.1682763146903632
    0.0 0.0 33.66588832765567 100.0 8.1934535455  1.1632459856709125
    0.0 0.0 34.16737324287979 100.0 8.2275000234  1.169011648415146
    0.0 0.0 34.83693340913371 100.0 8.331360440200003 1.17707355854919
    0.0 0.0 35.52214287545721 100.0 8.462812725700001 1.1874132658399907
    0.0 0.0 36.19550484907267 100.0 8.596353984699999 1.1892813747828486
    0.0 0.0 36.68885566482559 100.0 8.7270774311  1.1818659247037664
    0.0 0.0 36.87187290292748 100.0 8.7595722781  1.188487606848183
    0.0 0.0 37.543820250547945  100.0 8.8604386597  1.1884080090339257
    0.0 0.0 38.220365132652134  100.0 9.0003958273  1.208627303371188
    0.0 0.0 38.9051325283522  100.0 9.1080920444  1.1976945689512908
    0.0 0.0 39.57389696748394 100.0 9.2386852526  1.1909717404005808
    0.0 0.0 39.71642053647923 100.0 9.3838562705  1.2107568494084529
    0.0 0.0 40.26423445303928 100.0 9.4098921028  1.210919596588791
    0.0 0.0 40.9425476176372  100.0 9.5164819784  1.2082266332152096
    0.0 0.0 41.61378765226017 100.0 9.652927050799999 1.2171093413263008
    0.0 0.0 42.297494078464 100.0 9.786595358500001 1.2223025698826488
    0.0 0.0 42.75671704208778 100.0 9.928657979 1.2254511647802167
    0.0 0.0 42.96767314359073 100.0 9.964517863400001 1.2387494602530749
    0.0 0.0 43.63953207708651 100.0 10.0668252844 1.2486013436703907
    0.0 0.0 44.31298246482665 100.0 10.1988245991 1.2609105142992694
    0.0 0.0 44.99076514467645 100.0 10.326143772500002  1.2572670963734394
    0.0 0.0 45.678008135867756  100.0 10.462694922899999  1.2762721891906355
    0.0 0.0 45.78684592335733 100.0 10.607362024799997  1.2810216587329741
    0.0 0.0 46.355879229842245  100.0 10.6625142975 1.3226683732134723
    0.0 0.0 47.03808261592639 100.0 10.7656420496 1.3209888517759503
    0.0 0.0 47.7218774562549  100.0 10.879550983  1.2894024882208117
    0.0 0.0 48.387547401022594  100.0 11.0087108127 1.2859622278473544
    0.0 0.0 48.81998088486624 100.0 11.1678523023 1.3148268949929234
    0.0 0.0 49.06754043398957 100.0 11.1997585745 1.3193847139197838
    0.0 0.0 49.734978661251006  100.0 11.2906340095 1.3170131940420595
    0.0 0.0 50.41205402810331 100.0 11.417813913500002  1.308232794784977
    0.0 0.0 51.08143736610786 100.0 11.561867427100001  1.3348047937669127
    0.0 0.0 51.755771895094874  100.0 11.6981866661 1.3483276194919245
    0.0 0.0 51.83207328469967 100.0 11.846012650999999  1.3501211225011895
    0.0 0.0 52.444164269907105  100.0 11.8818559392 1.362515568118855
    0.0 0.0 53.131672503472466  100.0 11.9778230005 1.3702462329080278
    0.0 0.0 53.80998566807039 100.0 12.1274547013 1.4065191282480074
    0.0 0.0 54.48935980216456 100.0 12.259198684100001  1.41497610398572
    0.0 0.0 54.88103437452754 100.0 12.400525468900002  1.4157835668446384
    0.0 0.0 55.161130321535644  100.0 12.4357724927 1.4200345956515048
    0.0 0.0 55.83944348613357 100.0 12.5395529516 1.4348605372745775
    0.0 0.0 56.52765903269643 100.0 12.6735701511 1.436132305368799
    0.0 0.0 57.199606380316894  100.0 12.8061456288 1.4460968083676267
    0.0 0.0 57.878626857912316  100.0 12.9458195811 1.4540901803663466
    0.0 0.0 57.91903211289423 100.0 13.098001367799998  1.4661171312620265
    0.0 0.0 58.54005292469504 100.0 13.1432101719 1.4849644503229924
    0.0 0.0 59.219869129412636  100.0 13.237024585900002  1.4818250555783508
    0.0 0.0 59.88960612391593 100.0 13.368262429899996  1.5059122073467188
    0.0 0.0 60.57994360947127 100.0 13.5042931455 1.519726261094056
    0.0 0.0 60.94235310656289 100.0 13.671563714000001  1.5683783893346264
    0.0 0.0 61.254543380832345  100.0 13.709791172599997  1.5784936273432892
    0.0 0.0 61.93250288893152 100.0 13.805388187100002  1.5633138126046457
    0.0 0.0 62.59587406645736 100.0 13.922547212500001  1.5396520316955928
    0.0 0.0 63.27975732091056 100.0 14.062033803100002  1.5561844808765284
    0.0 0.0 63.953384536900074  100.0 14.206089741099998  1.578570828574519
    0.0 0.0 63.963817403613135  100.0 14.3670783983 1.6035369255099776
    0.0 0.0 64.62692333876491 100.0 14.412986727299998  1.6189244176174367
    0.0 0.0 65.30399870561722 100.0 14.5044343443 1.6215721987495861
    0.0 0.0 65.9839033244595  100.0 14.641042117199998  1.6334294559185512
    0.0 0.0 66.65266776359124 100.0 14.791181387900002  1.6514214993293226
    0.0 0.0 66.98669632665836 100.0 14.937257456299998  1.6484523281426897
    0.0 0.0 67.31754198123676 100.0 14.9985752353 1.6740636358987475
    0.0 0.0 67.99293747972001 100.0 15.077848002  1.673774035954594
    0.0 0.0 68.66444275671704 100.0 15.201004650500002  1.6654541690262932
    0.0 0.0 69.34982905128992 100.0 15.3395010138 1.6639827391715323
    0.0 0.0 70.00506612934456 100.0 15.494060167700002  1.681671312676594
    0.0 0.0 70.02938001363346 100.0 15.543744958100001  1.6919919408989876
    0.0 0.0 70.70848890535356 100.0 15.6340126865 1.6921748349405634
    0.0 0.0 71.3738936077472  100.0 15.777672095699998  1.7124627801981707
    0.0 0.0 72.05583175145729 100.0 15.910195964599998  1.7207069463994402
    0.0 0.0 72.74590399463857 100.0 16.0509707334 1.7417950843069534
    0.0 0.0 73.04182606996564 100.0 16.2170772339 1.7597088608914018
    0.0 0.0 73.43058297621394 100.0 16.2829216991 1.7616101410505614
    0.0 0.0 74.11968266402367 100.0 16.366920252899998  1.7698890153077327
    0.0 0.0 74.80604151396811 100.0 16.4885287176 1.7660466740496898
    0.0 0.0 75.47118097398769 100.0 16.6602618776 1.8260815584166246
    0.0 0.0 76.07761345521516 100.0 16.796480939400002  1.7994148490625943
    0.0 0.0 76.13685091875537 100.0 16.8688433621 1.792635549532241
    0.0 0.0 76.81825857771734 100.0 16.944682958100003  1.7935773367733618
    0.0 0.0 77.50037354967681 100.0 17.0617163171 1.8237013396974218
    0.0 0.0 78.17859830015004 100.0 17.2140620435 1.9059145893716352
    0.0 0.0 78.85876816136638 100.0 17.347478306099998  1.9002943458821515
    0.0 0.0 79.12887331228488 100.0 17.499964307  1.8869679003887354
    0.0 0.0 79.54972454579453 100.0 17.5708010712 1.8917531890409507
    0.0 0.0 80.22856819514058 100.0 17.6678245036 1.9195512340310772
    0.0 0.0 80.90732343036194 100.0 17.7944979288 1.9224943071851914
    0.0 0.0 81.58758170570297 100.0 17.936065180700005  1.9471513410027195
    0.0 0.0 82.17102651451185 100.0 18.1054786173 1.946115337447092
    0.0 0.0 82.26403817368248 100.0 18.2011148653 1.951773634736512
    0.0 0.0 82.9369580766745  100.0 18.304667357  2.007488209795281
    0.0 0.0 83.62579252211016 100.0 18.4130079145 2.0220792540956345
    0.0 0.0 84.31011784718679 100.0 18.543864209500004  2.0247198869788336
    0.0 0.0 84.98365664905162 100.0 18.6899591237 2.0286449661025174
    0.0 0.0 85.20822852575635 100.0 18.8446316041 1.9988402313450773
    0.0 0.0 85.65869849103613 100.0 18.953210651299997  2.0364812904211815
    0.0 0.0 86.35310302632708 100.0 19.047106648800003  2.0671726674432724
    0.0 0.0 87.03106253442625 100.0 19.1629475584 2.0703941888400395
    0.0 0.0 87.70451292216639 100.0 19.303468864600003  2.0821037102869133
    0.0 0.0 88.25674754496079 100.0 19.4672636106 2.072873956712016
    0.0 0.0 88.37778648165717 100.0 19.5410163006 2.0914024174955843
    0.0 0.0 89.04548995129265 100.0 19.6549232331 2.165421430054334
    0.0 0.0 89.73308659898271 100.0 19.7831342168 2.1672793907596
    0.0 0.0 90.41590888393966 100.0 19.931175312100002  2.1751679401556507
    0.0 0.0 91.10200249151004 100.0 20.069904678500002  2.1849267508149417
    0.0 0.0 91.31437321900798 100.0 20.2367956157 2.176023436188948
    0.0 0.0 91.78924548270133 100.0 20.3271628593 2.2292743628056466
    0.0 0.0 92.4726866665311  100.0 20.434203163  2.2910235688080864
    0.0 0.0 93.15365225486963 100.0 20.595218490700002  2.2906524253138425
    0.0 0.0 93.82613008723821 100.0 20.7257777978 2.291008109606148
    0.0 0.0 94.34741976639219 100.0 20.9014692923 2.2971466837969414
    0.0 0.0 94.50391276708802 100.0 20.998540593799994  2.321550187492076
    0.0 0.0 95.19531122213961 100.0 21.093734285800004  2.3334435437937837
    0.0 0.0 95.8752158409819  100.0 21.227023025399998  2.34812309523695
    0.0 0.0 96.5590106813104  100.0 21.351502673599995  2.3730395550116237
    0.0 0.0 97.21893370797345 100.0 21.4838298958 2.3705049448942948
    0.0 0.0 97.38727420137731 100.0 21.6531771626 2.355208896881244
    0.0 0.0 97.89592066070107 100.0 21.754598816299996  2.349350703318338
    0.0 0.0 98.5754716230446  100.0 21.862769204699998  2.3725063844920227
    0.0 0.0 99.24290985030605 100.0 21.9667289583 2.368911343418038
    0.0 0.0 99.92254922677428 100.0 22.1096621799 2.3957835660991886
    0.0 0.0 100.0 100.0 22.1670798132 2.398346195663882
  }\powerHundredqIII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.30905447152718 104422060.0 100.0 100.0 0.21831723880000004 0.028353010826005075
    0.9058873197797577  952540.0  100.0 100.0 0.26596879619999997 0.040104436670957234
    1.922263133423292 2021280.0 100.0 100.0 0.302893543 0.04460718263121658
    1.4865793350062695  1563130.0 100.0 100.0 0.34072999330000003 0.04977036770337049
    17.611874299077492  18518620.0  100.0 100.0 0.3998913377  0.07401619748464494
    33.955579294118486  35703803.333333336  100.0 100.0 0.4256205489  0.06974183457552198
    36.988572822147795  38892928.571428575  100.0 100.0 0.48334904069999995 0.07609497240487356
    34.73791182756363 36526380.0  100.0 100.0 0.5984773452  0.10077481276573452
    30.202903030719035  31757880.000000004  100.0 100.0 0.6581792647  0.09823492618837018
    26.345691548265137  27702080.0  100.0 100.0 0.7188563955  0.09815937524442671
    29.39754018094015 30911056.36363637 100.0 100.0 0.7247423403000001  0.0973483619906152
    28.804917430579184  30287920.0  100.0 100.0 0.7857636286999999  0.09119727562659515
    27.763165685809575  29192558.461538456  100.0 100.0 0.8406970264  0.09211577506927103
    25.189747840394844  26486637.142857134  100.0 100.0 0.9184324008999999  0.11565014729761876
    23.001616905428634  24185848.000000004  100.0 100.0 0.9754168468000002  0.12615890934897175
    22.69495204991773 23863390.0  100.0 100.0 1.0737064612  0.12846330716148563
    22.556933878806536  23718274.117647056  100.0 100.0 1.0867477166  0.1301621802588248
    21.684563765052232  22800993.333333336  100.0 100.0 1.1545140062  0.1414765189027631
    20.60202359461451 21662720.0  100.0 100.0 1.2279533794000002  0.14676810456143236
    18.89435014490432 19867108.0  100.0 100.0 1.2960179634  0.1476523157967565
    17.563171224808343  18467377.142857146  100.0 100.0 1.3795128482999999  0.1642284355542447
    17.802987278804665  18719538.181818176  100.0 100.0 1.3854808918  0.1643249996950757
    17.234091051695874  18121360.0  100.0 100.0 1.4409915761  0.16291684978102777
    16.508435174377038  17358350.0  100.0 100.0 1.5065505103  0.1636193927409558
    15.69346960149494 16501444.0  100.0 100.0 1.5738782596  0.16181767765220847
    14.769426705372116  15529830.769230768  100.0 100.0 1.6381434789  0.1625390399430068
    14.76599704803415 15526220.000000004  100.0 100.0 1.7163472675000002  0.17162467316661525
    14.21287363049027 14944625.0  100.0 100.0 1.7295255757999999  0.1702081439256349
    13.907553761409636  14623577.241379317  100.0 100.0 1.792135457 0.1476732937403315
    12.937552106131122  13603636.000000002  100.0 100.0 1.8882237481000002  0.1433875828848374
    12.462420761400406  13104036.774193546  100.0 100.0 1.9675311415000003  0.15143397409001497
    11.98303546469462 12599976.25 100.0 100.0 2.0315577367  0.14455035500233251
    11.901468172605536  12514207.878787886  100.0 100.0 2.0381966716999997  0.1435925640249242
    11.48520569481998 12076504.705882352  100.0 100.0 2.0834148144  0.14597944605289329
    11.019040211819583  11586331.999999993  100.0 100.0 2.1537325866000003  0.14883133381846644
    10.496752193840017  11037157.777777784  100.0 100.0 2.2344672399  0.17526108900576273
    10.491739964133364  11031890.810810806  100.0 100.0 2.3026108773000002  0.196242008919184
    9.927196399023314 10438285.789473696  100.0 100.0 2.3978307551  0.18500085807508665
    9.874871892713868 10383268.205128206  100.0 100.0 2.4126426252999997  0.1841820143782771
    9.912059061529828 10422362.5  100.0 100.0 2.4889420097  0.19292882213929302
    9.322637733709001 9802596.58536585  100.0 100.0 2.5526623540999998  0.19295026635183815
    9.265983946789309 9743031.428571422 100.0 100.0 2.622920929 0.1863006696588371
    8.666757407939707 9112950.232558135 100.0 100.0 2.6905767579999997  0.19639428306013448
    8.37614113876143  8807372.72727273  100.0 100.0 2.6988872905  0.19543582675215382
    8.336244925805577 8765423.999999994 100.0 100.0 2.7518085136000003  0.19983207043858647
    8.272581240924493 8698487.826086963 100.0 100.0 2.8350932899999997  0.23347773082377665
    8.212974601499166 8635809.36170212  100.0 100.0 2.9158894957999997  0.22302943705840705
    7.525362427199184 7912795.0 100.0 100.0 2.9945856237  0.21260947293291205
    7.81183822502788  8214019.183673468 100.0 100.0 3.0633954279  0.21467466791757728
    7.464205504582874 7848488.799999999 100.0 100.0 3.0772631171000002  0.21403098822119204
    7.347401406506712 7725678.823529417 100.0 100.0 3.1294429085000006  0.21175574711107698
    7.209080882753546 7580246.923076925 100.0 100.0 3.2062166491999995  0.23353885886624023
    7.053589107370242 7416753.207547163 100.0 100.0 3.2834268072  0.23722025165543434
    6.34809737926111  6674934.0740740765  100.0 100.0 3.3530003379999997  0.23545750488867506
    6.590949737975844 6930289.454545458 100.0 100.0 3.3604700077000005  0.23457309352973993
    6.468617493118743 6801659.285714286 100.0 100.0 3.4265172563999995  0.23225605934599572
    6.294894604445454 6618990.526315794 100.0 100.0 3.4907154101000004  0.23099101715039605
    6.112874811149078 6427604.827586203 100.0 100.0 3.5592936031  0.23056191131161827
    5.915676487150765 6220252.542372881 100.0 100.0 3.6569388950000006  0.2633040221439269
    5.797984856375025 6096504.999999995 100.0 100.0 3.7337263232  0.2533873785304958
    5.630150030713663 5920027.540983609 100.0 100.0 3.747001891799999 0.2518424021557122
    5.430913532673419 5710532.258064523 100.0 100.0 3.7975281456000003  0.25033704040512794
    5.242802930283799 5512736.507936502 100.0 100.0 3.8651107477999993  0.25099757031041153
    5.028781848210947 5287699.375 100.0 100.0 3.9290383283  0.2504355888350468
    5.394587313178288 5672338.153846152 100.0 100.0 4.0217221614  0.23706810093908326
    4.8712714265514165  5122079.393939399 100.0 100.0 4.0294221477  0.2368027881608153
    5.192656688099575 5460013.432835829 100.0 100.0 4.0869471303000005  0.23455857518519774
    4.951142095375426 5206060.0 100.0 100.0 4.150512512699999 0.23384387216134375
    4.704438024368577 4946653.043478257 100.0 100.0 4.2253758962  0.22948361953659896
    4.452448618062621 4681691.428571427 100.0 100.0 4.2916068424  0.226163674432435
    4.468420200374769 4698485.91549295  100.0 100.0 4.354545413199999 0.2263019997669824
    4.404945417612929 4631743.888888885 100.0 100.0 4.3683061531  0.2250194659463613
    4.159459669266384 4373621.643835623 100.0 100.0 4.4317877702  0.2203993047634024
    4.45240785516055  4681655.135135134 100.0 100.0 4.5006900014  0.2248215550423284
    4.177211726817936 4392287.999999998 100.0 100.0 4.557977439 0.22652206978023767
    3.927389132114306 4129605.5263157934  100.0 100.0 4.6220013088  0.2291276749743006
    4.210876426336089 4427688.571428573 100.0 100.0 4.6299562342  0.2285393467963939
    3.9411427970425343  4144066.1538461456  100.0 100.0 4.6932631413  0.22281192129098348
    3.663436496246099 3852061.7721518967  100.0 100.0 4.7584365045000006  0.22336572219313128
    3.383315253920581 3557516.000000001 100.0 100.0 4.8237874359  0.2216363818476123
    3.6264156064451116  3813130.617283946 100.0 100.0 4.8864331717  0.2231267866298302
    3.720551275886526 3912111.7073170748  100.0 100.0 4.9535274895  0.2240562525973445
    3.1860868643512856  3350130.8433735003  100.0 100.0 4.9666304862  0.224227378203257
    3.4541486410200863  3631992.6190476166  100.0 100.0 5.0157565283  0.22561064208339604
    3.1628093442193252  3325654.352941178 100.0 100.0 5.0816892038  0.2252077776034345
    3.3989761103401452  3573981.860465118 100.0 100.0 5.1437881648  0.2260347675697917
    3.1143956711138543  3274752.413793104 100.0 100.0 5.218198403299999 0.21420524024754545
    3.0283807439634427  3184308.6363636237  100.0 100.0 5.2278112704  0.2144471864348325
    3.2815735562087984  3450535.730337072 100.0 100.0 5.280938584299999 0.2139030668117234
    2.968472320993513 3121313.3333333395  100.0 100.0 5.3417903862000005  0.21306029019858616
    2.658744649385957 2795639.1208791174  100.0 100.0 5.4045875823  0.2148540176690296
    2.8871937427322143  3035848.2608695608  100.0 100.0 5.465951258599999 0.21486465646175434
    2.487890453882278 2615986.02150538  100.0 100.0 5.528300161999999 0.2146128417293822
    2.57382889816484  2706347.6595744677  100.0 100.0 5.543114263000001 0.2152556669412343
    2.813569250147259 2958431.3684210554  100.0 100.0 5.5913669318000006  0.21468994227405327
    2.472678038285772 2599990.0 100.0 100.0 5.6541411719  0.21470313154247478
    2.7073110749020572  2846700.412371126 100.0 100.0 5.7156159873  0.21366253892356304
    2.394824632538946 2518125.510204076 100.0 100.0 5.779762178700001 0.21231948804935477
    2.4366993956920915  2562157.77777778  100.0 100.0 5.789369669200001 0.21268335448180342
    2.1050368601549305  2213420.8000000007  100.0 100.0 5.8405919055  0.21315841427971696
    2.327702573021594 2447556.435643565 100.0 100.0 5.9031719707  0.21403133954375503
    1.9850011041918303  2087211.7647058843  100.0 100.0 5.9643374265  0.21207373155964857
    2.2015026996840685  2314857.281553382 100.0 100.0 6.026420529599999 0.2126011149201018
    2.4046204140299907  2528432.3076923005  100.0 100.0 6.0847206428  0.2149253806055555
    1.9903535845893612  2092836.0000000007  100.0 100.0 6.1014760022  0.21341736945233242
    2.1968101401908213  2309917.735849051 100.0 100.0 6.1514125341999994  0.21216096998626405
    1.8483872530115848  1943553.8317756914  100.0 100.0 6.2160021868  0.20915549307958559
    2.049427818498256 2154946.2962962873  100.0 100.0 6.278764969799999 0.21026288194878412
    1.7243388818854726  1813120.5504587153  100.0 100.0 6.3451396071  0.2104960614726683
    1.8693020819962318  1965545.6363636348  100.0 100.0 6.355578251399999 0.21119214985549425
    2.069270229129483 2175809.1891891975  100.0 100.0 6.4043552202  0.21270271181536346
    1.7123078895180186  1800470.0 100.0 100.0 6.4653230925  0.2105790965112648
    1.9081717693703248  2006416.4601769901  100.0 100.0 6.5313116424  0.21330362252964732
    1.5341093190699004  1613095.0877193082  100.0 100.0 6.5933580230999995  0.21144233797587125
    1.7779308602133135  1869469.913043473 100.0 100.0 6.6572953436999995  0.21134312264344604
    1.3949784486585501  1466800.344827585 100.0 100.0 6.6740669849  0.21153990274125858
    1.5749023428382463  1655988.8888888897  100.0 100.0 6.7243560152  0.2126250095720622
    1.7564973784924036  1846937.2881355882  100.0 100.0 6.785572981 0.2145781874448958
    1.3853183778167586  1456647.899159668 100.0 100.0 6.8480203445  0.21395866598974086
    1.6015331808091677  1683994.3333333405  100.0 100.0 6.913257142000001 0.21365372012961978
    1.279485564267869 1345365.7851239666  100.0 100.0 6.922945287500001 0.2130680681085102
    1.4559624967010198  1530928.8524590153  100.0 100.0 6.9734505553999995  0.2134062354503708
    1.072984131497691 1128233.4959349642  100.0 100.0 7.037656286100001 0.2127954422254002
    1.243585222907637 1307620.9677419346  100.0 100.0 7.0999033554999995  0.21080694140252818
    1.3809159797049986  1452021.6000000061  100.0 100.0 7.1696531847000005  0.2112591889657651
    1.1657690252365298  1225797.7777777798  100.0 100.0 7.1737449707  0.21173244263872995
    1.337231142567501 1406085.8267716551  100.0 100.0 7.225784882400001 0.21194462791606652
    0.9592595449215375  1008655.3125  100.0 100.0 7.288882766999999 0.2104254440073407
    1.1312315629426533  1189481.2403100776  100.0 100.0 7.352713481900001 0.2097672300348589
    1.2923234055202788  1358865.076923077 100.0 100.0 7.416814003099999 0.20975470849577318
    0.9336999376800978  981778.6259541987 100.0 100.0 7.4817148534  0.20903962485798797
    1.2410527894266832  1304957.2727272706  100.0 100.0 7.4923352239  0.20872118812070112
    0.8497631579873353  893522.5563909858 100.0 100.0 7.540362921399999 0.20939601877601113
    1.0143376602888146  1066569.4029850652  100.0 100.0 7.6020660987  0.21099639463698183
    1.18055422548829  1241342.962962957 100.0 100.0 7.665021619000001 0.21045509171946733
    0.7104500622414698  747034.7058823518 100.0 100.0 7.7330040794000015  0.21219557029650274
    1.1617261846601474  1221545.8394160587  100.0 100.0 7.737661201699998 0.2115909683536543
    0.7705090507263374  810184.0579710156 100.0 100.0 7.787150229299999 0.2105131216819776
    0.92700992598202  974741.0071942396 100.0 100.0 7.8491771637  0.21124264380239147
    0.5273363031597811  554491.4285714272 100.0 100.0 7.909828185399999 0.21259188339857837
    0.6826904723527394  717845.5319148954 100.0 100.0 7.9719984534999995  0.21168078659328746
    0.864758337552045 909287.7464788781 100.0 100.0 8.037664272 0.2121121570978939
    0.6829242815183545  718092.1678321622 100.0 100.0 8.0481272527  0.2112147560141169
    0.8380420699315247  881194.8611111054 100.0 100.0 8.098400259299998 0.20927343262280532
    0.4335793994444613  455905.51724138204  100.0 100.0 8.1603371317  0.21216888118339025
    0.5821462136487406  612121.3698630175 100.0 100.0 8.2233062793  0.2107356153164678
    0.6219275582563032  653950.612244904  100.0 100.0 8.2924957237  0.21129806809461535
    0.604519850865354 635647.0270270202 100.0 100.0 8.299920013400001 0.21185670962741768
    0.7580983356482652  797133.9597315388 100.0 100.0 8.3498062735  0.2101658237925128
    0.34504321315415637 362812.00000000186  100.0 100.0 8.410625241100002 0.21068114054547293
    0.49245198755226427 517809.4039735011 100.0 100.0 8.4728668278  0.2123341262063536
    0.6390683271483835  671975.263157892  100.0 100.0 8.534422985099999 0.21278117550033115
    0.25416401085421464 267255.29411764815  100.0 100.0 8.5978935123  0.21357200096280388
    0.6749832401242326  709740.1298701344 100.0 100.0 8.6104489392  0.2140920050200169
    0.2621547125340465  275654.8387096729 100.0 100.0 8.662112367 0.21390931330144694
    0.4032833800378036  424050.7692307653 100.0 100.0 8.723639052 0.21293229329989766
    0.5450370771503572  573101.5286624199 100.0 100.0 8.7852663844  0.21315151874278965
    0.54015769456759  567971.8987341737 100.0 100.0 8.8541048254  0.2157302980191041
    0.6037230392918982  634809.5597484335 100.0 100.0 8.859439186900001 0.21562374238887244
    0.1866926271338605  196307.5  100.0 100.0 8.911487121 0.21572467034929443
    0.3255685478650906  342331.8012422323 100.0 100.0 8.9742132107  0.21580326443680317
    0.46279249696855407 486619.99999999534  100.0 100.0 9.039757089599998 0.21434699705909058
    0.05213913232131319 54822.085889573216  100.0 100.0 9.101476935400001 0.2175878561550642
    0.21026767456922527 221093.17073171027  100.0 100.0 9.166148486400001 0.21804080580379648
    0.12203134577396833 128314.5454545412 100.0 100.0 9.178265250299999 0.21774912213457426
    0.25181056290675474 264776.62650603335  100.0 100.0 9.226523142600001 0.21626476905382996
    0.3790318525164341  398548.14371257555  100.0 100.0 9.291320812399999 0.216858633396443
    0.04573754780853477 48090.71428571362 100.0 100.0 9.350943907299998 0.21736544211650133
    0.08217620942147102 86404.73372780718 100.0 100.0 9.4195359459  0.21799996003932334
    0.04658907241959695 48989.41176470835 100.0 100.0 9.4277549814  0.21835194182065293
    0.1801031951143304  189377.89473683573  100.0 100.0 9.4783870532  0.2176979478459517
    0.3077657345436773  323613.02325581666  100.0 100.0 9.5433158073  0.2186425254225689
    0.1299970607014769  136688.32369941287  100.0 100.0 9.606030149199999 0.21822138659316473
    0.010447716259586985  10984.02298850473 100.0 100.0 9.667705417699999 0.21682417359992104
    0.15102682597954795 158805.1428571483 100.0 100.0 9.7292364525  0.21839231150655372
    0.10212020375100661 107381.36363636702  100.0 100.0 9.741164348500002 0.21762327038229098
    0.22824323875804478 239996.27118644302  100.0 100.0 9.7912512765  0.2170712054670194
    0.20388032598610734 214375.393258431  100.0 100.0 9.851808916 0.21748295032009116
    0.07482777362088788 78680.0 100.0 100.0 9.919749296 0.21692760349213053
    0.0 0.0 100.0 100.0 9.9231898895  0.21684975640172527
  }\powerHundredqIV
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.28423939042912 524822575249.7582 100.0 100.0 0.605907423 0.1801857499078168
    15.002659942467025  79306143295.64104 100.0 100.0 0.8001814642999999  0.21042172949715915
    9.071615385081728 47961342816.407455  100.0 100.0 0.9158708423  0.22062198067432268
    5.710977478092256 30194771379.163532  100.0 100.0 1.2183769603999999  0.24312113854978123
    5.4180953062148385  28641482537.180443  100.0 100.0 1.4664745858  0.32241303023740087
    4.815327397706047 25455438111.744747  100.0 100.0 1.6132262897  0.3753081299819815
    4.622972475776306 24435792721.787777  100.0 100.0 1.8418612805999999  0.3659109940789933
    3.76437969954889  19893718372.66451 100.0 100.0 1.9880425388000003  0.3416285310323486
    3.5852066522504464  18946584410.82941 100.0 100.0 2.1721013861  0.3585248601857073
    2.6226203165612127  13856461086.962166  100.0 100.0 2.3782298951999996  0.3055177330065004
    2.3713097596648476  12528339681.55119 100.0 100.0 2.4896742804  0.32175356700128477
    1.9976566180635247  10556126963.01136 100.0 100.0 2.6301172288999997  0.3429094392814299
    1.6037801751333496  8472920179.465466 100.0 100.0 2.7913170863000003  0.3321484550206106
    1.3780824743451974  7281208371.805954 100.0 100.0 2.9030318228  0.32164546342615824
    1.075037899599399 5680178231.652718 100.0 100.0 3.0430376335  0.314193111816426
    0.8902098773620661  4703392561.380844 100.0 100.0 3.2030528866000005  0.3258449687794761
    0.8657659542879179  4574825593.06963  100.0 100.0 3.3672960397  0.34513242064070615
    0.6556248555476768  3462315699.1166115  100.0 100.0 3.570252358 0.34252439163867493
    0.5456213079171858  2881995907.2732925  100.0 100.0 3.7630088295999995  0.35352827850583196
    0.5453596532325767  2880824106.9223595  100.0 100.0 3.8808987880000005  0.364514083618922
    0.6112285679602173  3228514042.6262093  100.0 100.0 4.0059408837  0.36268194781297586
    0.5690197619030035  3005100523.5334015  100.0 100.0 4.109742911300001 0.3868242922824618
    0.6614857110014261  3497625792.201881 100.0 100.0 4.3230768923  0.3288815771882511
    0.5380556818086873  2845834597.436409 100.0 100.0 4.4700113404  0.3438193770646984
    0.40961384498900244 2166619778.7512207  100.0 100.0 4.635195884 0.37940130692172747
    0.36384683345237245 1925597277.1499443  100.0 100.0 4.7831535994  0.40240546371507296
    0.4032522432659921  2133326436.5510366  100.0 100.0 4.885814906699999 0.38324748075630627
    0.5495378785387225  2905371566.535263 100.0 100.0 5.176113311200001 0.4839849353193421
    0.6029495944036545  3187542575.6768417  100.0 100.0 5.337542879 0.5108382631688779
    0.5268948834914853  2786250844.299698 100.0 100.0 5.503495257899999 0.5057039774271528
    0.5522677439261282  2920187514.3930054  100.0 100.0 5.624261358700001 0.5076703809718875
    0.536975203740322 2840359230.6632996  100.0 100.0 5.7582117355  0.5471175233723438
    0.5362705300294449  2836906978.1180763  100.0 100.0 5.941216828399999 0.556410731316469
    0.4152433197735717  2198563880.16716  100.0 100.0 6.103947397300001 0.6062193410814031
    0.3629505036569891  1922649915.9423254  100.0 100.0 6.275835581899999 0.5765612807427188
    0.35891566249356494 1901063366.7716217  100.0 100.0 6.3761368681  0.6000210828315111
    0.362539840922499 1921628141.258335 100.0 100.0 6.4995593846999995  0.5909565221289114
    0.36752212965268777 1947707027.605305 100.0 100.0 6.698266091400001 0.5408226335648278
    0.4474280481133359  2369808729.366226 100.0 100.0 6.835773220599999 0.6058959918779151
    0.42242330401222805 2237002361.7616653  100.0 100.0 6.9483809581000004  0.5895832619768067
    0.4700814745024261  2487627592.425556 100.0 100.0 7.0965551865  0.6217546883054245
    0.5019460217180596  2656865534.153824 100.0 100.0 7.215207932599999 0.6467666064478962
    0.5624760897129086  2977319549.635868 100.0 100.0 7.2997945936  0.6516158894422924
    0.5823620386185705  3081425828.4607697  100.0 100.0 7.4177085342  0.6835394668695489
    0.5097204011869853  2698924425.610256 100.0 100.0 7.5821239742  0.7084351239523579
    0.5612306443624442  2972072214.782219 100.0 100.0 7.700026565200001 0.6958170596204151
    0.6038099386505018  3198639561.9501877  100.0 100.0 7.8290942504  0.6984314978620904
    0.607298848637466 3216795548.7041664  100.0 100.0 7.959938218199999 0.6845023957743337
    0.5750605429985292  3045609984.635353 100.0 100.0 8.0570859727  0.6788457448220739
    0.6017770832985758  3186226071.0822296  100.0 100.0 8.1927364474  0.6730516518396518
    0.5898227670609246  3122584151.707878 100.0 100.0 8.356420621599998 0.6534404837729654
    0.6319959397327465  3346125295.2036476  100.0 100.0 8.4970538073  0.6507432394032375
    0.6302321323613534  3336289342.1370697  100.0 100.0 8.6021209473  0.6422482423180387
    0.5798910199131561  3069856348.2341003  100.0 100.0 8.7111077034  0.6217242120802344
    0.5998333295212763  3174987676.259384 100.0 100.0 8.8285764339  0.5980813993162153
    0.6296944954376338  3332435854.5500183  100.0 100.0 9.011151121100001 0.5892597711303844
    0.5901631606301796  3122884724.765396 100.0 100.0 9.126902962199999 0.5866380223118722
    0.5667842272882794  2999851997.8405 100.0 100.0 9.2235683436  0.5881490719565035
    0.5676470857850865  3003975068.969364 100.0 100.0 9.3416604886  0.5783497313408668
    0.5626387096409646  2977459319.6940613  100.0 100.0 9.4385581413  0.5663140239009637
    0.5648511725356451  2988765231.808243 100.0 100.0 9.587138342 0.5538273608546551
    0.5649394747758588  2989896245.117779 100.0 100.0 9.736169907999999 0.5411280395084496
    0.5308702480187115  2809990092.5535965  100.0 100.0 9.8766295128  0.499708285941626
    0.48249246788872785 2553973398.508663 100.0 100.0 9.9908314171  0.5191429434206802
    0.48797672945944626 2583960321.3676834  100.0 100.0 10.105911154400001  0.4702776240438905
    0.47960267635576903 2539886478.127022 100.0 100.0 10.1780388293 0.45959289921612306
    0.4300757151238321  2278409216.185074 100.0 100.0 10.3324933924 0.4710687831902903
    0.4092408668113943  2168154620.5389977  100.0 100.0 10.4374360331 0.4740180763105507
    0.4298405474772891  2276498638.655567 100.0 100.0 10.563536221900002  0.47047021093609426
    0.41341076547593125 2188163946.5780067  100.0 100.0 10.671207869700002  0.45539314107330114
    0.4270130647985907  2259866969.406986 100.0 100.0 10.786149989700002  0.45048851549387864
    0.4541726405990475  2404132730.119858 100.0 100.0 10.968579726700002  0.42790392158586105
    0.4509553280654872  2387386041.1986923  100.0 100.0 11.0821863282 0.4247795960664639
    0.46549203456159344 2463618707.073078 100.0 100.0 11.190579659700001  0.42927728481019534
    0.4777336128725577  2528324189.1007805  100.0 100.0 11.3183053949 0.4391947308768821
    0.45820363516950924 2425031683.138752 100.0 100.0 11.4318730626 0.4060073428004775
    0.42616046625629067 2255408152.1188736  100.0 100.0 11.5755800677 0.356450302328488
    0.4074423795597743  2156246308.857994 100.0 100.0 11.7309448586 0.33208696657416764
    0.4329609550232301  2290671818.932438 100.0 100.0 11.8665464436 0.38493303398237805
    0.4471679449155873  2366175116.5331078  100.0 100.0 11.9960600957 0.3800324185198522
    0.46644888540156315 2467769833.634186 100.0 100.0 12.109369739799998  0.3772665725624375
    0.46953501632530525 2483996889.629631 100.0 100.0 12.234227466800002  0.38043766636640236
    0.4792592217294944  2535533157.688923 100.0 100.0 12.4778060161 0.3984027806290537
    0.46781271468735774 2475225593.0836296  100.0 100.0 12.6251809887 0.383543623986849
    0.42275141394080284 2236797425.617676 100.0 100.0 12.718853663500003  0.3954213303748158
    0.39950016284409884 2113529062.8560066  100.0 100.0 12.8331667928 0.4061203407763596
    0.40374462926582416 2136111296.4122963  100.0 100.0 12.944645513000001  0.4203474487469138
    0.39378832181790224 2083348321.2141416  100.0 100.0 13.043522169699997  0.42569009939776314
    0.40352586240999155 2134373819.972515 100.0 100.0 13.225653082700001  0.47249071333736553
    0.37722419706618443 1994647424.2941666  100.0 100.0 13.3233594137 0.4678604557893981
    0.33545217150635026 1774103147.7654457  100.0 100.0 13.4446542495 0.46352491539793317
    0.3379500543794835  1787313815.0506399  100.0 100.0 13.542256187399996  0.4690509548257145
    0.3250694071525945  1719248745.071449 100.0 100.0 13.6682657095 0.4357556302489661
    0.27790856662457825 1469995339.2281532  100.0 100.0 13.8440056793 0.4958582366554273
    0.2633958459355576  1393094882.6110268  100.0 100.0 13.984048669599996  0.4672798094936611
    0.2267104137066385  1198986271.1442757  100.0 100.0 14.100061006200002  0.46826467530358695
    0.20163525414356745 1065828082.1444701  100.0 100.0 14.2208144387 0.45745608177198516
    0.18206774137478504 962161236.0757256 100.0 100.0 14.3342304818 0.4484304377747446
    0.1736255095130794  917616132.0983315 100.0 100.0 14.4984901375 0.4558294872886624
    0.16564916364713347 875100787.5139236 100.0 100.0 14.692855339600001  0.45305019498275256
    0.1620217266711603  855880562.1413041 100.0 100.0 14.8256852175 0.4490355168053452
    0.1621327236349586  856801304.9635887 100.0 100.0 14.940822236299999  0.4585460155262233
    0.17377783461958782 918660584.0744972 100.0 100.0 15.059619285100002  0.4553446183719812
    0.1744280104771332  922179624.0755653 100.0 100.0 15.148735497499999  0.42988633926412834
    0.1641715027896039  867777578.0125237 100.0 100.0 15.323907421000001  0.4128837833323354
    0.19366728167565037 1023025715.9602355  100.0 100.0 15.4490417732 0.4111819325506362
    0.1768033119432956  933779774.393921  100.0 100.0 15.587550328099997  0.4212950533834817
    0.17511716829260326 924941113.4399986 100.0 100.0 15.7002527469 0.4206068610095722
    0.1540218962656203  813355462.2784996 100.0 100.0 15.837756597700002  0.4053870573818166
    0.18246548271856167 963676150.5612563 100.0 100.0 15.990273464500001  0.41427294567045964
    0.18919988583097602 999782593.3794211 100.0 100.0 16.170609462500003  0.42899034200274977
    0.2189435454144127  1157232649.8703194  100.0 100.0 16.335942812800003  0.45783884977136946
    0.23004947658500957 1215859931.1795425  100.0 100.0 16.4609249684 0.4460556100079561
    0.2123044163201978  1121713097.2778893  100.0 100.0 16.6003846344 0.45385176784208214
    0.2134512680977555  1127776059.5922852  100.0 100.0 16.687421490200002  0.4433238783489603
    0.1770823965225379  935846112.4454688 100.0 100.0 16.8566183244 0.44220731775861344
    0.1524540909196413  805452962.4596024 100.0 100.0 17.003096880799998  0.42498382006657554
    0.13305340118211276 702743718.7024689 100.0 100.0 17.112312715999998  0.4363457208361241
    0.10480095265936404 553317273.0808258 100.0 100.0 17.228402625699996  0.4223531764581645
    0.10523924160512979 555632037.1887589 100.0 100.0 17.377102410699997  0.44935655933375296
    0.14206502229662873 750452302.2268867 100.0 100.0 17.5488911109 0.4878935295630054
    0.118865607384953 627967508.0672836 100.0 100.0 17.6826393873 0.47434823501012036
    0.1269488799346707  670942657.8974152 100.0 100.0 17.8207711117 0.44763817380319226
    0.10961821238484322 578649269.6847343 100.0 100.0 17.921888161800002  0.4456777504731212
    0.12192653565346503 643395212.9519081 100.0 100.0 18.046316764999997  0.43907133197998827
    0.12563489579509596 663016855.575428  100.0 100.0 18.1327482301 0.4167766150202954
    0.13415393620851254 708216603.1175232 100.0 100.0 18.255394301900004  0.4037961203860241
    0.09669513458223508 509912792.4174309 100.0 100.0 18.383665545299998  0.39390678769363724
    0.12426093473269502 655315245.4559135 100.0 100.0 18.5187261175 0.38749761477698247
    0.11553488654845953 609101386.1986732 100.0 100.0 18.6307964428 0.3730193087252597
    0.11521054410391952 607476028.7897491 100.0 100.0 18.7533550124 0.39528154204344046
    0.11462240637065088 604367067.7865219 100.0 100.0 18.878317972  0.40913178145810114
    0.11205483600401016 590847811.7186165 100.0 100.0 19.0009171408 0.4023426962978912
    0.11215476066167326 591559261.8623352 100.0 100.0 19.110303130899997  0.40081601578840736
    0.11971245240800221 631658024.5083237 100.0 100.0 19.230144366300003  0.35422292805200983
    0.10548779202936483 556253743.999958  100.0 100.0 19.3415079144 0.3703551132821717
    0.10485514911593702 552921517.0624733 100.0 100.0 19.4372178352 0.4225589235633599
    0.10497116231131201 553748821.9586182 100.0 100.0 19.584341824399996  0.4398010171399373
    0.1380268519969171  728424348.1312943 100.0 100.0 19.7347915359 0.4484292192700004
    0.12066093771099622 636869821.1027336 100.0 100.0 19.8487808187 0.45130074192893144
    0.11597525412685582 612149076.3493919 100.0 100.0 19.9704893906 0.42254397767778373
    0.1117726550138422  589879942.7290535 100.0 100.0 20.1108777804 0.3949055753300544
    0.12013192904911682 634206203.749485  100.0 100.0 20.2301855983 0.4443168542876213
    0.11061226173428353 583905377.3048592 100.0 100.0 20.3586469757 0.43432381251820956
    0.08801250533198313 464277299.48654175  100.0 100.0 20.4864710795 0.43241231876722025
    0.05882467254285188 310311575.45337677  100.0 100.0 20.5796810661 0.43689483681822355
    0.05978056523157497 315719333.50753784  100.0 100.0 20.6792994748 0.46432632836809995
    0.06530014549466255 344979245.0241852 100.0 100.0 20.7521912445 0.45892136097776803
    0.07855963333353765 414857025.9315491 100.0 100.0 20.881187854500002  0.4533420785230246
    0.0960532231313371  507270168.492012  100.0 100.0 21.0041400242 0.45816148998562184
    0.1156356598005386  611131737.3173141 100.0 100.0 21.132192386099998  0.47661577297949376
    0.07673522844409641 405431115.5257988 100.0 100.0 21.273564165499998  0.5002623125667437
    0.08031420926073879 424161950.79263693  100.0 100.0 21.368054578000002  0.52069606994168
    0.08289595724906361 437643306.2550354 100.0 100.0 21.464480260000002  0.543227690903762
    0.06593135106207666 347854348.2298279 100.0 100.0 21.578769874  0.5574638043454877
    0.055685952488978174  293800250.5716324 100.0 100.0 21.689143193699998  0.5742137838543054
    0.04053759393469096 214072506.1696434 100.0 100.0 21.819579482499996  0.5875402567915146
    0.029763608131775348  157138569.28215027  100.0 100.0 21.9554975855 0.5888444563643033
    0.035902269902199954  189492619.1580963 100.0 100.0 22.014401188999997  0.5939464198695911
    0.05005493566973037 264300763.71253967  100.0 100.0 22.1243070817 0.5988018082145861
    0.05532645229971041 292080880.0322914 100.0 100.0 22.243978241  0.6016809560873887
    0.0529833104174891  279893686.7256546 100.0 100.0 22.3695981585 0.6162215670066798
    0.0568455620499308  300521220.461483  100.0 100.0 22.480722253499998  0.6436646250419934
    0.06172518165999653 326291374.2801666 100.0 100.0 22.5618265011 0.6510547388672682
    0.07911250679883144 418045213.15265656  100.0 100.0 22.689386584799998  0.6821409330390009
    0.08686178099207235 459033424.1339493 100.0 100.0 22.828600883199996  0.7145397378904845
    0.07104242354389322 375464446.92245483  100.0 100.0 22.9398326223 0.7239760845172113
    0.05986276802143044 316311106.3541794 100.0 100.0 23.0591871916 0.7211121444280507
    0.06359518410889028 335844922.50141144  100.0 100.0 23.1624463715 0.7244715739668679
    0.07241086412083945 382531517.9837036 100.0 100.0 23.248132530400003  0.7237204663506059
    0.06582317167284406 347938061.9823265 100.0 100.0 23.3526937858 0.730090993873771
    0.06743018565451195 356249560.6478691 100.0 100.0 23.456216191200003  0.7308510524425542
    0.06555123098989718 346076509.5696831 100.0 100.0 23.555495545299998  0.7366415212400806
    0.07198211921842582 379878683.3460045 100.0 100.0 23.6471199538 0.734031377647814
    0.06379439661513842 336602247.9514122 100.0 100.0 23.7240529377 0.7349871349880492
    0.06082686253147272 321049103.86514664  100.0 100.0 23.806967907399997  0.7334174417327811
    0.04979307873954047 262955891.25442505  100.0 100.0 23.878429888199996  0.7332667958704584
    0.0322679095200496  170302142.64213562  100.0 100.0 23.9534787946 0.73160036466004
    0.00929053310508751 49103668.31216812 100.0 100.0 24.022542199500002  0.7307928488428576
    0.0 0.0 100.0 100.0 24.0634439571 0.7311195073336487
  }\powerHundredqV
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.30846336087946 1224515746876.9993  0.0 0.0 0.124366701 0.027415280945196678
    0.08869900056140381 1093696541.5021896  0.0 0.0 0.1991483348  0.04690613202071952
    0.9970861783094571  12294498223.142433  0.0 0.0 0.2759812399  0.06739036131303676
    0.6470861734547497  7978848752.319527 0.0 0.0 0.3474606257  0.08373273196324495
    0.4987636139140216  6149968275.992775 0.0 0.0 0.42378758010000006 0.10769467606279222
    0.4419246422824885  5449119491.874695 0.0 0.0 0.4971119043000001  0.12378254099080024
    0.4029736623678732  4968837281.803513 0.0 0.0 0.5746424424000001  0.14917843830939617
    0.45552253808905097 5616787351.95446  0.0 0.0 0.6405278675  0.15877449194557203
    0.5347777908852526  6594038452.084732 0.0 0.0 0.7076502043999999  0.17394663364259152
    0.6054154972737741  7465031526.277161 0.0 0.0 0.7723548128  0.1873519155973504
    0.535858022640074 6607358170.760155 0.0 0.0 0.8446018973999999  0.20106042907692354
    0.41446065114107034 5110476757.040024 0.0 0.0 0.9156422953999999  0.21645747686764552
    0.4673741191031471  5762922405.161476 0.0 0.0 0.9866398415000001  0.23178816415786177
    0.4652258630867116  5736433491.413116 0.0 0.0 1.0528453048000002  0.24141609302788114
    0.48141294075874597 5936027069.18602  0.0 0.0 1.1270568373999998  0.2649887889390981
    0.42442441988079704 5233334279.018784 0.0 0.0 1.2027761566  0.28755715443912716
    0.3773528757995207  4652922046.19751  0.0 0.0 1.2781069556999998  0.3094687116633394
    0.3897981922303188  4806378110.551262 0.0 0.0 1.3495186465  0.32502576371469977
    0.4352180728145203  5366424627.37751  0.0 0.0 1.4250283121999998  0.34831945869936026
    0.4095111118844832  5049446825.105095 0.0 0.0 1.4967076162999997  0.3648205743014693
    0.37135438729016584 4578958122.19162  0.0 0.0 1.5733844611000003  0.3879104423861637
    0.3490401025032296  4303813465.057945 0.0 0.0 1.6384861145999998  0.39718731491281867
    0.3496552889935962  4311398977.100182 0.0 0.0 1.7073762088  0.4118479573099893
    0.319223766839282 3936165318.071747 0.0 0.0 1.7749975934000002  0.41956746884726415
    0.2883039009597292  3554910172.4428177  0.0 0.0 1.8493185813  0.44347750274172515
    0.2572145370384588  3171565043.6027527  0.0 0.0 1.9212551329999994  0.45806818940528576
    0.25034458065856363 3086855548.7335205  0.0 0.0 1.9938684396  0.47945793237166634
    0.22867334992238328 2819640022.5580215  0.0 0.0 2.0652884835000003  0.502020805125816
    0.22736241454778872 2803475629.766083 0.0 0.0 2.1358671567000003  0.517953736058435
    0.2007058914184891  2474789320.219612 0.0 0.0 2.2083612213  0.5404048712668604
    0.19087698726388094 2353594736.147499 0.0 0.0 2.2746312135  0.5477953160347544
    0.15469971026422513 1907513467.079544 0.0 0.0 2.3490672702  0.5636461393655877
    0.14275530798162508 1760233888.0075455  0.0 0.0 2.4192242140999998  0.5742091196945381
    0.12498816852754822 1541157473.951912 0.0 0.0 2.4969408284  0.598718329614617
    0.1295586132211565  1597513008.0942154  0.0 0.0 2.5683464772  0.6135352421975229
    0.12921171968473022 1593235662.7052307  0.0 0.0 2.6393437649  0.6287469535032117
    0.10848844304873932 1337708815.2557373  0.0 0.0 2.7104837892  0.6440028268982242
    0.10313733118176105 1271727321.6079712  0.0 0.0 2.7743115453  0.651456608414257
    0.09738286775129915 1200772330.9963226  0.0 0.0 2.8509022680999996  0.6698190566368326
    0.09342028348868726 1151911975.45681  0.0 0.0 2.9258586183999995  0.6914570190649268
    0.11362151465798523 1401001779.4467926  0.0 0.0 2.9953971096000003  0.7081818545475054
    0.12064354607539281 1487586424.4476318  0.0 0.0 3.0673814424  0.7219243860167127
    0.12555371043475622 1548130847.0911026  0.0 0.0 3.1406866561  0.7330792542642846
    0.10807211709663973 1332575338.541603 0.0 0.0 3.2082243356000006  0.7477444112337251
    0.10425412607352758 1285497879.370308 0.0 0.0 3.2757006071000005  0.7623245891222165
    0.09970195867057198 1229367712.0241165  0.0 0.0 3.3555098673000003  0.7865823352331813
    0.10128027221469171 1248828991.7869568  0.0 0.0 3.4256899717  0.8028896726211556
    0.09581348923294906 1181421223.9154816  0.0 0.0 3.4975087427  0.8186822956186178
    0.08787159014619567 1083494217.8707123  0.0 0.0 3.5682320061000006  0.8353857258138504
    0.06743015904814162 831442646.2205887 0.0 0.0 3.6417870752  0.858197525687891
    0.06588910598682828 812440804.1168213 0.0 0.0 3.7134965384999994  0.8764048408258716
    0.06250136374874962 770668496.1332321 0.0 0.0 3.7863573403000004  0.8912111209378097
    0.052564891293352865  648147548.9927292 0.0 0.0 3.8570328929000004  0.9094047568594585
    0.05698169030589451 702608566.2979126 0.0 0.0 3.926774644099999 0.9221982321178906
    0.07705027390534339 950062769.1259384 0.0 0.0 3.9936227192  0.9375208298458274
    0.08226291838986602 1014336900.8378983  0.0 0.0 4.071605680999999 0.9622872917221669
    0.07082423704254513 873293076.7843246 0.0 0.0 4.13905947  0.9772050837602361
    0.06989770799452907 861868578.0977249 0.0 0.0 4.2104076002  0.9914933244899298
    0.07439578790050638 917331823.5168457 0.0 0.0 4.280356723500001 1.0072147395290512
    0.07573301507780439 933820405.4597855 0.0 0.0 4.3533666075  1.0228849561356137
    0.0779239103278138  960835079.1603088 0.0 0.0 4.4197952145  1.0319439134423742
    0.07255480448228678 894631712.0756149 0.0 0.0 4.4943310466  1.0478356928944708
    0.06792170334690642 837503597.2589493 0.0 0.0 4.5625177449  1.0645467766173387
    0.06153249063744121 758721877.0700455 0.0 0.0 4.6390974716  1.0854867154006056
    0.05546026621986852 683848757.8388214 0.0 0.0 4.7064510887  1.0930009074821425
    0.05025716934255834 619692352.1995544 0.0 0.0 4.7819983862  1.1148064952946874
    0.0618913169160247  763146358.2637787 0.0 0.0 4.8511738264  1.1296707904528662
    0.0664393786890309  819225901.4400482 0.0 0.0 4.927089351099999 1.151494535314291
    0.06674145817326907 822950670.4349518 0.0 0.0 4.9974970800000005  1.1672455614093789
    0.06464001480072554 797038976.5695572 0.0 0.0 5.075065287499999 1.1885536092185471
    0.07012781965539501 864705953.1082153 0.0 0.0 5.1447816649  1.2043740729551375
    0.06939654788675576 855689060.0294113 0.0 0.0 5.2187891167  1.226125531948814
    0.0782689428159811  965089477.0298004 0.0 0.0 5.2862382364  1.2408541128723571
    0.0751229096263498  926297544.7963715 0.0 0.0 5.3602887072000005  1.2609890632225627
    0.08121618848400133 1001430274.2616653  0.0 0.0 5.4323043473  1.2767705755758365
    0.08550252931275508 1054282686.4696503  0.0 0.0 5.506020748799999 1.297995723984725
    0.0868461395760365  1070849974.5876312  0.0 0.0 5.5769377838  1.312414340195168
    0.07224773500866226 890845414.3814087 0.0 0.0 5.649550167599999 1.3333223731345791
    0.07485586301351042 923004746.0609436 0.0 0.0 5.715124845299999 1.3413393294202463
    0.06616571887899111 815851559.1600418 0.0 0.0 5.790689535 1.363001551936119
    0.06755398676873242 832969494.8760986 0.0 0.0 5.857129136299999 1.3777435792915897
    0.06892459512983318 849869681.0653687 0.0 0.0 5.935876544999999 1.4011839215398383
    0.070151912663983 865003030.1891327 0.0 0.0 6.0072428843  1.4178122351295304
    0.06338802975254164 781601466.4674759 0.0 0.0 6.0847349777  1.4385750047354604
    0.04991855471708164 615517089.3167496 0.0 0.0 6.1583338671  1.453988631585622
    0.047264875423020485  582796090.7958984 0.0 0.0 6.224215247400001 1.4684604829555112
    0.04219678377360015 520304357.24868774  0.0 0.0 6.297099794999999 1.4910849088350875
    0.049619459768763606  611829120.9238052 0.0 0.0 6.3738099233  1.5075692411819368
    0.04664517482501755 575154917.8794861 0.0 0.0 6.4447958273  1.5212385950376306
    0.048102956856563434  593129992.6387787 0.0 0.0 6.508148334 1.5302222546002604
    0.052631204550371374  648965219.7601318 0.0 0.0 6.584426216899999 1.547607980912996
    0.054111668494156835  667219972.179985  0.0 0.0 6.658510714900001 1.568269648667825
    0.04075015797566554 502466843.6122894 0.0 0.0 6.7294060317  1.5838826415165708
    0.03839869101972344 473472252.23140717  0.0 0.0 6.7947370974  1.592011243338202
    0.032611069409843804  402108407.1126938 0.0 0.0 6.8643495539  1.6025761469327837
    0.02242668112507415 276530551.9636154 0.0 0.0 6.929883255999999 1.610105889171556
    0.02232990089162536 275337210.3708267 0.0 0.0 6.996009562700001 1.618017215596695
    0.026324631896433387  324593948.96469116  0.0 0.0 7.063215099 1.627955845811898
    0.020068265438816863  247450279.77161407  0.0 0.0 7.135309561600001 1.6448153053459829
    0.01934093152934664 238481942.17739105  0.0 0.0 7.207530373000002 1.6604288535952276
    0.024098097569737947  297139830.2347183 0.0 0.0 7.2756296237  1.6681342262879815
    0.013809027825867648  170271208.00762177  0.0 0.0 7.348123939100001 1.6924466477241855
    0.017848446798660475  220078968.32351685  0.0 0.0 7.415607979199999 1.709354022797801
    0.0200668232457648  247432496.91562653  0.0 0.0 7.491635841300001 1.7296027183503988
    0.015874981613452455  195745300.14038086  0.0 0.0 7.5623568045999985  1.7481507558494103
    0.01992087477504382 245632889.9679184 0.0 0.0 7.635339515300001 1.7711662897642217
    0.015107988750241998  186287950.71659088  0.0 0.0 7.706070029800001 1.7859460852277418
    0.016546849430449432  204029717.1365738 0.0 0.0 7.781143098399999 1.8052697929405788
    0.023065667624445153  284409528.27682495  0.0 0.0 7.8507370272  1.8237775342798903
    0.02146481198210966 264670294.82002258  0.0 0.0 7.9272056683  1.840359050095804
    0.023927588333393417  295037378.5621643 0.0 0.0 8.0021961826  1.858493987164773
    0.02257671859210557 278380577.98137665  0.0 0.0 8.0727092019  1.8742217354949566
    0.028090884916386276  346372602.6937485 0.0 0.0 8.1499161505  1.8963620608517275
    0.03180245767328529 392137879.21390533  0.0 0.0 8.222094205000001 1.9135878441911867
    0.030472441959523252  375738217.69485474  0.0 0.0 8.2956654568  1.934350604329286
    0.029488157676941774  363601572.3110199 0.0 0.0 8.3609803273  1.9426127226019088
    0.028989424745509793  357451982.36312866  0.0 0.0 8.4282023577  1.9594882765026134
    0.022518638754515884  277664428.7902832 0.0 0.0 8.5031663778  1.9809867659197213
    0.017823943712108947  219776834.80625153  0.0 0.0 8.571288082199999 1.9964128391130467
    0.015995592879380748  197232488.53683472  0.0 0.0 8.6434234554  2.021794982690226
    0.016061321664357465  198042952.5144577 0.0 0.0 8.711669092500001 2.0387424204166673
    0.010697965226458812  131910478.0801773 0.0 0.0 8.783852529400002 2.0601943892631263
    0.011510474077943065  141929059.06963348  0.0 0.0 8.852961927200003 2.077050669271256
    0.01975275778595192 243559935.7252121 0.0 0.0 8.925587932400001 2.0989190112578964
    0.022943168111681005  282899056.9908142 0.0 0.0 8.9941174563  2.1137879186410746
    0.024730487783905557  304937471.53549194  0.0 0.0 9.0692651611  2.1370145101788034
    0.021516466764341328  265307220.33576965  0.0 0.0 9.1402253613  2.1557786522112785
    0.016105107398944857  198582849.31354523  0.0 0.0 9.2104992891  2.1723541395152464
    0.012816911541396641  158037990.69709778  0.0 0.0 9.281040955200002 2.1870409330973906
    0.007884092806267387  97214229.92954254 0.0 0.0 9.352275816899997 2.202459787813415
    0.009910298606211187  122198212.40673065  0.0 0.0 9.4245919984  2.218809214685036
    0.010177664032288782  125494942.2454834 0.0 0.0 9.495247821400001 2.238560488852707
    0.009253399081872693  114098360.84880829  0.0 0.0 9.5659216839  2.255739289782168
    0.005068461600400932  62496295.20072937 0.0 0.0 9.6389529383  2.2777713912275996
    0.00530138804321949 65368377.67429352 0.0 0.0 9.708661651699998 2.294985761811122
    0.0024799749936848  30579150.344848633  0.0 0.0 9.784566649000002 2.3170203177846695
    0.00094300277400465 11627626.760482788  0.0 0.0 9.8527585599  2.334055347666017
    0.003287674735317876  40538432.95688629 0.0 0.0 9.9310901767  2.358185551905458
    0.004989751675306275  61525768.22395325 0.0 0.0 10.002427169899999  2.374753892371811
    0.0008734633925864799 10770176.502037048  0.0 0.0 10.0767588987 2.39735036990976
    0.0027177759774552513 33511337.989234924  0.0 0.0 10.147329631899996  2.415168020275811
    0.007076888703078677  87261058.75110626 0.0 0.0 10.2242351676 2.4378547604546985
    0.002488467053055364  30683861.062049866  0.0 0.0 10.294102261499999  2.453129373067519
    0.0011308374962933022 13943709.070777893  0.0 0.0 10.3666927849 2.4739638597863007
    0.0007403293904815981 9128577.422714233 0.0 0.0 10.4307017867 2.482065318781954
    0.0015170021645815558 18705284.280014038  0.0 0.0 10.5060545876 2.504118744936384
    0.004398042658906002  54229743.457984924  0.0 0.0 10.579437917  2.52688860556191
    0.0 0.0 0.0 0.0 10.5805326957 2.526937839336669
  }\powerHundredqVI
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.29627351038502 526787743327.61505  100.0 100.0 0.730623599 0.19157441974357733
    3.3587402301221383  17814085073.181488  100.0 100.0 0.7372111875  0.19046728042108602
    3.602180124523809 19108319735.767937  100.0 100.0 0.7861896906  0.18743149931941927
    4.17249765034251  22134002442.45591 100.0 100.0 0.8278201045  0.1742750584972834
    4.205372231464088 22312629461.314655  100.0 100.0 0.8848082803  0.16289820818054673
    3.844350971078493 20389972048.881676  100.0 100.0 0.9358119451  0.13249505362509922
    3.26535383819438  17328143493.68527 100.0 100.0 1.0143966520999999  0.15570935190355215
    3.1730924585193248  16838570421.265984  100.0 100.0 1.0873381193  0.18981353514453783
    2.5445321984471834  13503041210.402752  100.0 100.0 1.2687629311  0.28629115706062674
    2.2726025635737654  12062975473.731731  100.0 100.0 1.3599899452000002  0.3003016303162294
    2.1074482978230202  11186423191.712212  100.0 100.0 1.3888581139  0.3007341276270527
    1.9168949753858122  10177760972.791122  100.0 100.0 1.4680301128999997  0.31445254097534486
    2.0687314134461587  10986208534.396744  100.0 100.0 1.595855267 0.34441112257988044
    1.9777708798985432  10503305307.293152  100.0 100.0 1.6952191247000001  0.3480579990682535
    1.7705415767309158  9403987425.495577 100.0 100.0 1.8477485865000003  0.37364263871408326
    1.849907164409441 9826338126.059294 100.0 100.0 1.9768663186000002  0.3909360879981161
    1.659177116903212 8813541932.584595 100.0 100.0 1.9818116071000003  0.3925420441082948
    1.7496054980096722  9292837803.709793 100.0 100.0 2.1298082249  0.41095210752328737
    1.5006008579530965  7970707771.251464 100.0 100.0 2.2432737942000003  0.435809518665136
    1.2480103510796512  6629189348.784137 100.0 100.0 2.3852390932  0.44213894440894824
    1.227328780214436 6520115765.246105 100.0 100.0 2.5211482834  0.4511455852121012
    1.1491670233611517  6105931352.810383 100.0 100.0 2.5251758628999994  0.44972951857676746
    1.052907464054116 5594886008.847475 100.0 100.0 2.7054941246  0.49176583090952686
    0.8360452689496263  4443690677.802324 100.0 100.0 2.8382257717999995  0.49823413284183
    0.8636125332570518  4591011334.276652 100.0 100.0 2.9934788511  0.5310293193649824
    0.8783171995762338  4668704325.901008 100.0 100.0 3.1578773979  0.5152722820004064
    0.9183103808963309  4879384343.735027 100.0 100.0 3.2693912912000003  0.5084596645318321
    0.8942303906516944  4750414137.117887 100.0 100.0 3.2734057059  0.5092440023701189
    0.9708559015887868  5155590472.795916 100.0 100.0 3.4232216758  0.5127859260952451
    0.9426216658528311  5004334269.519305 100.0 100.0 3.5527260527  0.5183368796077605
    0.968968607867749 5143105127.352667 100.0 100.0 3.7144196666  0.4827290043470044
    0.9671482352422184  5132446271.341133 100.0 100.0 3.8549401588000003  0.5021623716729581
    0.9264787624639694  4916333597.234774 100.0 100.0 3.8605539405  0.49998348983239516
    0.9121793859425565  4840776499.971223 100.0 100.0 4.0149877838000005  0.5090307244025966
    0.8493640879847796  4509469032.132244 100.0 100.0 4.1627230766  0.48662300293888333
    0.879167020059024 4666660355.753303 100.0 100.0 4.3130873436999995  0.5091279993468691
    0.9473883145120137  5028417200.968242 100.0 100.0 4.441138711 0.5032666691641522
    0.89401478415058  4744950856.206846 100.0 100.0 4.5879526866  0.4811017334748419
    0.8912094243102419  4729398099.566865 100.0 100.0 4.5924789931  0.4811629861409594
    0.8142896102643092  4320296801.707792 100.0 100.0 4.7348572482  0.508767138757715
    0.7516865231422079  3987552480.4698467  100.0 100.0 4.877439453199999 0.47659763053848425
    0.6750702486669662  3580360927.4856806  100.0 100.0 5.0194684475999995  0.5010466870554149
    0.636713729715789 3376812062.167692 100.0 100.0 5.1657444614  0.5013784114559329
    0.6339349219717153  3362148885.801029 100.0 100.0 5.1686512431999985  0.5014746632449797
    0.5709438552045549  3029311181.867385 100.0 100.0 5.3039480472000005  0.513277217182606
    0.6494379115496645  3446831314.9724007  100.0 100.0 5.4298291139999995  0.5078438583971104
    0.7388625893741417  3922258872.880125 100.0 100.0 5.563180124899999 0.4899271767803742
    0.7527318150971398  3996190361.9201183  100.0 100.0 5.6836075075  0.484347180357817
    0.7751731252648641  4114769362.384534 100.0 100.0 5.8068284075  0.4850009781934344
    0.8181001341956257  4342834187.110996 100.0 100.0 5.810556080100001 0.4852020996805599
    0.8298973633424029  4404853321.555829 100.0 100.0 5.926471841800001 0.4779219448544851
    0.8323580090944996  4418553636.188555 100.0 100.0 6.0621142382999995  0.47281525602714475
    0.8439729219299517  4480299965.528035 100.0 100.0 6.178374551499999 0.4760924527497941
    0.7861259498743328  4173881396.9260216  100.0 100.0 6.299750426499999 0.474984218896841
    0.7917158765747526  4203410407.9484224  100.0 100.0 6.3027311126  0.4745898998133663
    0.7460309837099153  3960566500.2301455  100.0 100.0 6.435807640099999 0.4411957677287102
    0.7765240948530662  4122939555.014491 100.0 100.0 6.558743708 0.43268905271632296
    0.7849559056959141  4167276261.4257574  100.0 100.0 6.681097490900001 0.4253587154340547
    0.750468130699525 3983688324.3361235  100.0 100.0 6.8002587045  0.4250714215174755
    0.7575647241472047  4021017253.8256884  100.0 100.0 6.9196310131  0.4271421488930496
    0.7719485950648329  4097116037.4491453  100.0 100.0 6.923751363399999 0.4272862270971716
    0.7693367989755707  4083326170.5761433  100.0 100.0 7.038578392900002 0.42701310361213857
    0.8386759762159619  4451532085.815668 100.0 100.0 7.157882412100001 0.42665732564399644
    0.7779564734089774  4128952165.4304743  100.0 100.0 7.2800094664  0.4271107765666412
    0.7666300736670381  4068579262.4393225  100.0 100.0 7.400232663 0.42756336743538254
    0.758450386537297 4024901299.1360188  100.0 100.0 7.403166959699999 0.427915331604505
    0.7734140925465949  4104393872.690773 100.0 100.0 7.517068219899999 0.42639309837795664
    0.676094041336617 3588449885.5306625  100.0 100.0 7.6387294674  0.42715329813575154
    0.5916729775199265  3140443896.43085  100.0 100.0 7.7540711711  0.426984063880339
    0.5442496153677396  2888236989.380455 100.0 100.0 7.8753593079  0.4264084975836826
    0.5450492454433843  2892581396.936369 100.0 100.0 7.9933418702  0.426080097847162
    0.567747246164517 3012766540.1916265  100.0 100.0 7.9975485561  0.42619116416294345
    0.5693885206589009  3021144254.817748 100.0 100.0 8.112660921400002 0.4275320486972089
    0.550433866426587 2920832978.9691687  100.0 100.0 8.2328791575  0.42596811633381537
    0.576792856720328 3061015552.8458834  100.0 100.0 8.353881957 0.4262824376460189
    0.5026114213697064  2667653491.651249 100.0 100.0 8.4722661891  0.42728683919418176
    0.5006502527394646  2657360637.0670557  100.0 100.0 8.4757012001  0.42699676119884744
    0.5061001175187771  2686313609.1341257  100.0 100.0 8.588637501200001 0.4277551161320586
    0.49927257287530047 2650386204.0480137  100.0 100.0 8.7073649085  0.4275336206016949
    0.5031079896154942  2671008208.569455 100.0 100.0 8.8253378811  0.4292716331473613
    0.5038621545365485  2674478526.9769907  100.0 100.0 8.942727486299999 0.4287030582718775
    0.4927523966907725  2615620633.2672358  100.0 100.0 9.064553629299999 0.42774936838778593
    0.44959731782678036 2386641953.13797  100.0 100.0 9.0687792018  0.4277360744185219
    0.4243537879182299  2252585478.627944 100.0 100.0 9.185449386 0.4283796625494703
    0.38916510191242093 2065604097.3187923  100.0 100.0 9.3071431981  0.42792194076223755
    0.36082306328689884 1915016351.287818 100.0 100.0 9.426190279100002 0.4277900366217716
    0.35084844576789376 1861964448.232007 100.0 100.0 9.544354455599999 0.4282508274156675
    0.34764109817778693 1844727019.5199728  100.0 100.0 9.5478390129  0.42860967193418004
    0.37139762942510574 1970706108.0069065  100.0 100.0 9.657624738600001 0.42809935521933895
    0.3592210824965487  1906744730.8146477  100.0 100.0 9.7776270861  0.4284476591577138
    0.359783543978688 1910065449.507022 100.0 100.0 9.8971699716  0.42921581891747135
    0.34036603249951886 1806957121.7557669  100.0 100.0 10.0157954033 0.42919334855606517
    0.3483126425259896  1848985839.8390055  100.0 100.0 10.133310982100001  0.42980195809854266
    0.2994899894658792  1590611461.6327763  100.0 100.0 10.1372921528 0.4298208496618004
    0.2892415727159282  1536183658.284998 100.0 100.0 10.251551259000001  0.42710746119636533
    0.2930780155199347  1556405261.0033512  100.0 100.0 10.3721427394 0.4286635440880136
    0.294390286292939 1563396141.0825014  100.0 100.0 10.4909329313 0.42654822012324034
    0.30186188980347983 1603040312.6323462  100.0 100.0 10.606582842999998  0.42782008732571364
    0.30401595330633396 1614085971.6681004  100.0 100.0 10.609617667799998  0.42761750488347394
    0.30526697923554236 1620387404.992962 100.0 100.0 10.723508424699997  0.42743854962203803
    0.3066593823439983  1627361397.299385 100.0 100.0 10.843693671  0.428276816274995
    0.3116880566458748  1654396383.5580826  100.0 100.0 10.962022625100001  0.42888069407839347
    0.3134063915884899  1663970667.4727201  100.0 100.0 11.0843667007 0.42927723830986547
    0.3110228752941669  1651250219.4648504  100.0 100.0 11.197632433499997  0.42932199202650984
    0.32062003733671773 1701940338.1256104  100.0 100.0 11.201793511  0.42938215480046826
    0.31962357290654225 1696059174.1164684  100.0 100.0 11.314394948  0.42863921549448114
    0.3043416562162411  1615037411.6889477  100.0 100.0 11.435059066300001  0.4293525792892365
    0.28469206693538357 1510018480.66113  100.0 100.0 11.553548365400001  0.429591346923645
    0.28681318208228346 1521013800.6880045  100.0 100.0 11.670409386500001  0.42686615255322957
    0.26438149320039217 1402128729.774022 100.0 100.0 11.674180719000002  0.427269086853067
    0.2504739177994083  1328282262.8514051  100.0 100.0 11.7912608318 0.4267914987581931
    0.20921358133762755 1109607786.1947536  100.0 100.0 11.909853736799999  0.42727111829338393
    0.21877057349817833 1160351530.5194616  100.0 100.0 12.029717144300001  0.4281571379768181
    0.21522719121229725 1141491747.56186  100.0 100.0 12.1506950962 0.42888566387557725
    0.21421535001711037 1136174460.873866 100.0 100.0 12.2731145956 0.43107406651260366
    0.22445296581535715 1190430187.1159792  100.0 100.0 12.2772851183 0.4308956726192183
    0.22889383380859718 1214308584.8027706  100.0 100.0 12.390659079600002  0.42902583514444753
    0.23202372569717608 1231615651.453185 100.0 100.0 12.510667342999998  0.4306351797572896
    0.24221375402487555 1285446864.3947601  100.0 100.0 12.6292782702 0.43024352198733823
    0.23891138603975623 1268005529.1894436  100.0 100.0 12.750382680300001  0.42988578322546744
    0.23176013972446308 1230380627.035737 100.0 100.0 12.754254372800002  0.4300721009970363
    0.26096342880831624 1385595861.5000963  100.0 100.0 12.868088886999999  0.4295626118943011
    0.30615717930653585 1625224693.2401896  100.0 100.0 12.987002991399999  0.43078918413799844
    0.2839000906992466  1506502090.5350447  100.0 100.0 13.1075462551 0.4309533740268178
    0.2848861689691365  1511784943.5153246  100.0 100.0 13.223991522  0.4309519761709014
    0.29146465319500686 1546727858.0349445  100.0 100.0 13.227109140900001  0.4311038508775985
    0.28734345912073334 1524812440.0353432  100.0 100.0 13.344658302900001  0.43072301095596605
    0.29199879480417107 1549931929.1180134  100.0 100.0 13.4638231932 0.429897998349053
    0.28161339390880824 1494971525.4107952  100.0 100.0 13.5850550728 0.43129796034904855
    0.29289143608097074 1554852040.0663853  100.0 100.0 13.7057201933 0.4325304867576716
    0.2981663264113285  1583095979.840541 100.0 100.0 13.825650968099998  0.43184683884786196
    0.28364411969012804 1506053514.9430037  100.0 100.0 13.829253403900001  0.43208136227890387
    0.28949411957219273 1536955990.7099009  100.0 100.0 13.9427289987 0.43138871112975424
    0.29840955367854327 1584391605.7802439  100.0 100.0 14.0619258588 0.43297123588823094
    0.2692014645797424  1429187692.0777082  100.0 100.0 14.1801993839 0.4314689567828184
    0.25905345104178057 1375138615.290904 100.0 100.0 14.3011084192 0.4327658647070115
    0.26495950065841  1406445597.4737644  100.0 100.0 14.3039914877 0.432566936895103
    0.2599502102063826  1380151636.295414 100.0 100.0 14.415703380299998  0.43259311896331337
    0.25994458224753525 1379946697.2613573  100.0 100.0 14.534588973200002  0.4327911289900539
    0.22528601017512095 1195875227.68538  100.0 100.0 14.650985719599998  0.4325500856324073
    0.2229715639862465  1183807768.9655542  100.0 100.0 14.765223932000001  0.4323642871975252
    0.2141916792184258  1137516457.61621  100.0 100.0 14.883667769999999  0.432282614151882
    0.21446705891231152 1138940433.5047722  100.0 100.0 14.8873754087 0.4324732435426512
    0.19797850864523037 1051291372.2927809  100.0 100.0 15.001464859799999  0.43314043400197455
    0.145388519756652 772849169.4589615 100.0 100.0 15.116185185700001  0.43296390755581254
    0.14199884637028454 754632506.9987774 100.0 100.0 15.232111301700002  0.43214425867910483
    0.14636770154468073 777150526.9267082 100.0 100.0 15.353947628800004  0.4363352871288706
    0.1402775770771382  745011904.5590878 100.0 100.0 15.356481991300004  0.43640681987694807
    0.14645037571253453 777313449.0781069 100.0 100.0 15.4699431905 0.4391250002591312
    0.14024999594425047 744197619.653058  100.0 100.0 15.5916532163 0.43725200587017116
    0.14607688681358  775339370.9228277 100.0 100.0 15.709494571800002  0.4376554086779771
    0.12688364163012736 673619559.5024109 100.0 100.0 15.825090132199998  0.4383087982213717
    0.11183419651856463 593664241.6428566 100.0 100.0 15.945129666199998  0.44002062132849346
    0.09202952358529243 488606222.21074104  100.0 100.0 15.9488055887 0.43996038065507703
    0.07252396258935533 385267346.3219404 100.0 100.0 16.0649391496 0.43995748199415086
    0.06606427674303865 350669052.76966095  100.0 100.0 16.1867340833 0.43737379121327397
    0.04029049040994604 213971601.57899857  100.0 100.0 16.3044270852 0.4380360021017779
    0.04251482179092656 225850567.0481205 100.0 100.0 16.426047658999998  0.43866348408781186
    0.04437462804194759 235873115.5135393 100.0 100.0 16.4289194587 0.4383928504124651
    0.03502059839971827 186342694.36779022  100.0 100.0 16.546008215500002  0.43871743902847604
    0.039003351774378796  207476531.64913654  100.0 100.0 16.6637368453 0.439310847341079
    0.05191919078124894 275780313.8326645 100.0 100.0 16.785273331  0.4392194347387797
    0.04863877299597315 258321599.1877079 100.0 100.0 16.9034201669 0.43941782476897306
    0.049476950539740716  262600751.99439526  100.0 100.0 17.0215674074 0.43896132992792447
    0.035460545689915114  188531902.674675  100.0 100.0 17.025634605399997  0.43890710280890904
    0.035272074446164495  187482700.3796816 100.0 100.0 17.1416946064 0.4395357515783365
    0.049811360275726545  264717786.38219833  100.0 100.0 17.2569022246 0.43904096741041354
    0.06394818206129413 339541724.6319771 100.0 100.0 17.378235082400003  0.43997019344224536
    0.03901998323151564 207099526.9204855 100.0 100.0 17.4995007178 0.44084499913926944
    0.03777394589965221 200298653.5368681 100.0 100.0 17.5027016344 0.4409629621535945
    0.03505873128076686 185912879.310894  100.0 100.0 17.6199659053 0.4387191262093426
    0.03364496401571315 178437030.8230877 100.0 100.0 17.738053644  0.4400073669982563
    0.03743152599731384 198532827.4039507 100.0 100.0 17.8616789533 0.439237684282404
    0.04825253590839932 255968013.38539124  100.0 100.0 17.978866139699996  0.43840799194221025
    0.04017588750809402 213017862.5620842 100.0 100.0 18.095451660800002  0.4380094259077212
    0.05119768915558457 271336523.68605137  100.0 100.0 18.099366528  0.4376372135383432
    0.04306261316295798 228652295.4772234 100.0 100.0 18.2147021269 0.4382948309432422
    0.03757815396575005 199282375.6238699 100.0 100.0 18.3328346737 0.43783500472785186
    0.0061928175983059185 32901650.248861313  100.0 100.0 18.458255490500004  0.43972753392495334
    0.0 0.0 100.0 100.0 18.4594550564 0.4397852893749368
  }\powerHundredqVII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 15.687238009862249  0.6161887535138099  100.0 100.0 1.728294392 0.33481278168540507
    6.465793048873532 0.25302551507795024 100.0 100.0 1.9307894543000004  0.34737918466610174
    9.28114445740696  0.36280887021779495 100.0 100.0 2.1237028635  0.39802757701697206
    5.340436778718412 0.20968112367797492 100.0 100.0 2.3704922429  0.4069811775990949
    3.2502150312481097  0.12845146161989535 100.0 100.0 2.6654081487  0.4342973336840545
    3.3265549819238474  0.13128390544744004 100.0 100.0 2.6707692675  0.4353476129913744
    3.803271227639777 0.14981023989827022 100.0 100.0 2.8538456033999995  0.49313686964160336
    2.525110879973172 0.09849357343197501 100.0 100.0 3.0793935586  0.4880203919475872
    3.5156137363930426  0.1373855798766553  100.0 100.0 3.3160331434  0.37717757465546364
    3.08559315641817  0.12078792246917013 100.0 100.0 3.5761540481  0.5522589488937081
    3.2362590633051385  0.12660044923188013 100.0 100.0 3.6183280851  0.5788664545485576
    2.271531324160372 0.08874691166938023 100.0 100.0 3.7792879581000003  0.5260826392208872
    2.3033872217597633  0.08987291445524993 100.0 100.0 4.0093761379  0.45252544760284463
    3.1961801132481 0.12479149908724008 100.0 100.0 4.1322011879  0.4179600339459084
    2.721118766317349 0.1062685016615602  100.0 100.0 4.3356571343  0.3591164701142438
    1.4737936723320835  0.05756816378635031 100.0 100.0 4.5073649628000005  0.33016095407698076
    1.7621067202102207  0.06915398633207497 100.0 100.0 4.5679271388  0.29713173536441906
    1.6261877614736786  0.0637528745026053  100.0 100.0 4.7683958089  0.2674655172723513
    3.021455850644665 0.11838449439834989 100.0 100.0 5.0701715281999995  0.33319857388365337
    3.1985347259496604  0.1255027741533299  100.0 100.0 5.1700079667  0.31623674521340867
    2.9958081818422495  0.11732307370427505 100.0 100.0 5.3787602348  0.2817040648554027
    3.107405073459061 0.12172542625354006 100.0 100.0 5.480900817899999 0.3299643750074272
    3.8560956113667055  0.15107694780173014 100.0 100.0 5.5887380975  0.30526012411600434
    4.8408473266888725  0.19002888954674016 100.0 100.0 5.8636473181  0.3540209488911998
    4.960803034903321 0.1945804388143204  100.0 100.0 5.983772913799999 0.267571281664255
    5.380629398555965 0.2112039338494201  100.0 100.0 6.25367944  0.3495924562778358
    5.142427667100313 0.20188055792980492 100.0 100.0 6.431420008699999 0.22810511679726492
    4.477220382277402 0.1760092337373651  100.0 100.0 6.4739567599  0.2472879431015583
    3.8185249275420268  0.1502555206563002  100.0 100.0 6.678346771299999 0.26685092187989007
    3.901725235424728 0.1536045447568652  100.0 100.0 6.819599054699999 0.2388080201182432
    4.615483185490351 0.18164699278717494 100.0 100.0 6.981475639 0.18303039050450381
    5.0628907500503555  0.1992014595496649  100.0 100.0 7.176320194200001 0.25682356068374473
    5.171425565531974 0.20339511827825002 100.0 100.0 7.199792390099999 0.2753274465800288
    4.706870417492088 0.18516984957078  100.0 100.0 7.4344480784  0.30315161198377255
    5.456550392377867 0.2145576581100303  100.0 100.0 7.550094898999999 0.27117095883383147
    5.625643417967167 0.22106658460391526 100.0 100.0 7.650635520600001 0.23203796136872024
    5.581081550090124 0.21952410539174994 100.0 100.0 7.8097213393  0.29632412961302
    5.420493245909942 0.2132173400315851  100.0 100.0 7.970382215999999 0.24087047705964568
    5.4063520423941736  0.21257686891825028 100.0 100.0 7.9731657077  0.2408830392026773
    6.0325839503884895  0.2371216728832351  100.0 100.0 8.1113393942  0.191379584946909
    5.9155747637983245  0.23252235102253008 100.0 100.0 8.2197353619  0.1973745479336225
    6.16544669384199  0.24233135016464535 100.0 100.0 8.3659313504  0.19449820101832077
    5.320154987332959 0.20907334849360504 100.0 100.0 8.5385773009  0.19463823155116006
    5.4224522997223366  0.21307674351150502 100.0 100.0 8.541738461 0.1957050705218524
    4.7951501366522455  0.1885333417823154  100.0 100.0 8.65197738  0.15535087097805175
    4.324537028016528 0.17002190777012996 100.0 100.0 8.8292070608  0.1711060175686245
    3.5592289149043617  0.13993533305412045 100.0 100.0 9.0395874019  0.2029727814143384
    3.0931602515162684  0.12157074213058512 100.0 100.0 9.2086320339  0.26470088438874206
    3.2522665318333206  0.1277417686592352  100.0 100.0 9.339740458100001 0.2769935874893009
    3.4133199137902603  0.13402872134746535 100.0 100.0 9.355750724500002 0.30767113155198605
    3.4709697015013377  0.13631259359663006 100.0 100.0 9.5380015579  0.2801421857717054
    3.1312867049446935  0.12288497388852522 100.0 100.0 9.6111678368  0.25833394628467904
    2.7576752683320525  0.10825605669424997 100.0 100.0 9.727502232499997 0.2733506496650065
    2.6527162057902665  0.10413822441276491 100.0 100.0 9.8850291108  0.23031719909219253
    2.5165641662979485  0.09872627434582525 100.0 100.0 9.9147713797  0.2367300674164395
    1.984975229234183 0.07771654027727039 100.0 100.0 10.0529830472 0.21365734464955755
    1.9631305003965334  0.07688269337654541 100.0 100.0 10.1505905149 0.16313048387329093
    2.0761388804910887  0.08138978896801013 100.0 100.0 10.259471696000002  0.17822160173061347
    2.1001252518443807  0.08239231042128509 100.0 100.0 10.3766615584 0.19469009285548203
    1.9654990138127861  0.07714840409003033 100.0 100.0 10.5800109318 0.29083336582103503
    2.1359364470965727  0.08400299248770005 100.0 100.0 10.5987605844 0.31512538513646776
    1.7119660387541726  0.06735536111421025 100.0 100.0 10.7211573734 0.26015343700711335
    1.6695638071609737  0.06568225383083992 100.0 100.0 10.8296533294 0.21433523215482927
    1.6827870504420552  0.06620479337013513 100.0 100.0 11.015535667200002  0.20870314839781992
    1.6894084003500702  0.06643176992462002 100.0 100.0 11.2041730046 0.21367440625147324
    1.5503758982293103  0.06093727842026997 100.0 100.0 11.2268444066 0.2428576346073479
    1.2099951744111863  0.04772602241189007 100.0 100.0 11.3605937257 0.22947736611240432
    1.1077064427251855  0.0437131016005652  100.0 100.0 11.5180771614 0.17537420028417763
    1.4020902140288876  0.05533141100954493 100.0 100.0 11.6010975291 0.17795921257677738
    1.4263268284496609  0.05626160573680497 100.0 100.0 11.826477297900002  0.18592875489770738
    1.4471676461165845  0.0570958858176502  100.0 100.0 11.957384160499998  0.15510292379847637
    1.6822383705531205  0.06624122404848484 100.0 100.0 11.965084861500003  0.1614063456741605
    1.5604695068527579  0.06144430763337996 100.0 100.0 12.085194287800002  0.1732616303527706
    1.4530186473577407  0.05728896124920502 100.0 100.0 12.231272317899998  0.21702149164940196
    1.0691863213576973  0.04217219269017497 100.0 100.0 12.3645901525 0.21216831297725353
    1.0791343360981283  0.04253607500152995 100.0 100.0 12.511080476699998  0.2297377545422702
    0.9580540471179021  0.037794032294174995  100.0 100.0 12.527137502  0.2529592690755936
    1.0034449203652187  0.039594920719649915  100.0 100.0 12.713206547800002  0.36723710199409904
    1.1886784432753559  0.04688874538085995 100.0 100.0 12.905192326900002  0.3914577600044919
    1.3195864060715083  0.05194755448759518 100.0 100.0 13.066643377599998  0.3570306609815036
    1.51745424675425  0.059726365018984706  100.0 100.0 13.165004185399999  0.3401305746068089
    1.564062732046979 0.061532599465919866  100.0 100.0 13.382794748  0.3872893823940374
    1.63103036938291  0.06414770091465495 100.0 100.0 13.416230502400001  0.4177033887623029
    1.6400271743438162  0.06459297289215515 100.0 100.0 13.5221815267 0.3816785742371591
    1.6475865249915618  0.06494412832469022 100.0 100.0 13.6206566125 0.32783812484131347
    1.8267824196590539  0.07197425027334024 100.0 100.0 13.8040188953 0.39606305959500104
    1.685754222639849 0.06635620157329492 100.0 100.0 13.958806841600003  0.3740501963805648
    1.72680184580507  0.06802370542789496 100.0 100.0 13.9752790607 0.39141352301874016
    1.649541832172595 0.06510305768028489 100.0 100.0 14.0834521556 0.3541135899688667
    1.8888032835472346  0.07454055484917982 100.0 100.0 14.188043556400004  0.30223937534586026
    2.077280491247279 0.08194174307473018 100.0 100.0 14.360898607300001  0.2844133194900915
    2.0181045835905165  0.0796185621387599  100.0 100.0 14.4539209583 0.24483813380400835
    2.13170482835437  0.08405257401183988 100.0 100.0 14.576578918  0.19981004753339746
    2.0640332100876817  0.08133031860860507 100.0 100.0 14.5808256023 0.20075859952731803
    2.114518430520855 0.08327262276369984 100.0 100.0 14.730615204600003  0.17096690793566344
    2.139274423367576 0.08430977246774995 100.0 100.0 14.8541404878 0.23485061292440396
    1.8252089381230647  0.07202699663073006 100.0 100.0 15.060633088  0.25853485278716265
    1.6424184670590334  0.06478522214969987 100.0 100.0 15.208380030700003  0.21647987041414804
    1.6479099234075472  0.06495247644839018 100.0 100.0 15.2144871698 0.22134001163294453
    1.5831278165370604  0.062462267000144844  100.0 100.0 15.370565537600001  0.19597494057965012
    1.4332184051329373  0.05662192183617  100.0 100.0 15.496312905600002  0.1843322369210802
    1.284391641738629 0.0506959151625852  100.0 100.0 15.6446100979 0.22782373702393144
    1.256462029865269 0.04962019621734502 100.0 100.0 15.7858948994 0.20024672526811696
    1.1647430402719106  0.045986085481639766  100.0 100.0 15.978893068600001  0.23226293406670956
    1.1712415003682042  0.04628907842000006 100.0 100.0 16.0103821252 0.23954479176005092
    1.4228686250823475  0.05620551053744996 100.0 100.0 16.127767711599997  0.24257805960021872
    1.3379471206126743  0.05286192861150493 100.0 100.0 16.295130365800002  0.25344041873346185
    1.3975940764422898  0.05515790036678021 100.0 100.0 16.3833848736 0.2423422174583814
    1.4949331412179419  0.05899586085005987 100.0 100.0 16.514996379000003  0.26870464623976414
    1.5054590275375703  0.05941419480096494 100.0 100.0 16.5173272841 0.26832134064353547
    1.4660026555096886  0.05784041047670503 100.0 100.0 16.6432690439 0.2752470497148134
    1.3212326921334991  0.05217944410064977 100.0 100.0 16.8376735674 0.269556356282449
    1.4999839478695258  0.05927138172893004 100.0 100.0 16.950255866200003  0.2779708864155106
    1.4023001945069733  0.05540511899412015 100.0 100.0 17.1124620721 0.2942065771661177
    1.4022681549313045  0.05540744770983  100.0 100.0 17.236684799600006  0.2626757854595029
    1.3186536633881691  0.052096166413879985  100.0 100.0 17.2957812061 0.24294430400772069
    0.9838144081498962  0.038895075212939945  100.0 100.0 17.4108938357 0.2797293417374391
    0.7252886353536956  0.028659308454720075  100.0 100.0 17.594158569199998  0.2632684116629662
    0.6496404841606346  0.02567765340955007 100.0 100.0 17.7859094515 0.2887338949703344
    0.7513258352533796  0.029650267921705123  100.0 100.0 17.9202045448 0.28879765547705555
    0.7656059673299548  0.03021290697219521 100.0 100.0 17.966564591400005  0.28317846450154915
    0.8124751864115645  0.03207059577393506 100.0 100.0 18.072640859  0.2916195226801701
    0.7293199892543425  0.028767170131034983  100.0 100.0 18.2261700831 0.3496547102133901
    0.7233801867625779  0.028481948983860236  100.0 100.0 18.333899289999998  0.334562979643124
    0.7047315593197717  0.027714003540305412  100.0 100.0 18.4867929129 0.3789094878726246
    0.7295973384215817  0.02868880968662016 100.0 100.0 18.4899722621 0.38085349868488444
    0.7453959813471747  0.029293902049340112  100.0 100.0 18.6154363139 0.38817422914750915
    0.7546470878484589  0.029641572474465097  100.0 100.0 18.7492438441 0.37693847088469484
    0.6981633339179657  0.027375704239920168  100.0 100.0 18.9189370794 0.37676431949951383
    0.6554167973817099  0.02567667402181492 100.0 100.0 19.1125541701 0.3916617851608616
    0.7216559732439103  0.028252762952999874  100.0 100.0 19.217569095099996  0.34779234639214407
    0.6610560810563669  0.025908414320350084  100.0 100.0 19.2204628003 0.34731548207320906
    0.7938672477587808  0.031123047565370307  100.0 100.0 19.362125222899998  0.4428102191015745
    0.8675368341530474  0.033996429824700164  100.0 100.0 19.520230940699996  0.43940231656757156
    0.7026731752440382  0.02749517082776022 100.0 100.0 19.661697242  0.4091818464392968
    0.671694519171531 0.02629778767778007 100.0 100.0 19.868880399700004  0.37073066973543967
    0.6410927988708242  0.025092458810270155  100.0 100.0 19.8717990079 0.37141534788724756
    0.5716505607393768  0.022343162021560073  100.0 100.0 19.995580006100003  0.3533627623711006
    0.45580672903685604 0.017772207877630314  100.0 100.0 20.1596300777 0.40476274120197603
    0.5580656357490823  0.021784314345574957  100.0 100.0 20.2712204127 0.37946267546683315
    0.23497460326615066 0.009165252216495126  100.0 100.0 20.411219966799997  0.37063229281926624
    0.25610799284729135 0.009987367624795032  100.0 100.0 20.5227178205 0.3928004615535815
    0.2267962249173239  0.0088411076083348  100.0 100.0 20.552952481  0.406882329319915
    0.24472831786558677 0.00960453151793543 100.0 100.0 20.769477251999998  0.3412800846650441
    0.19610108741332694 0.007733486391000438  100.0 100.0 20.9273742274 0.2846280380181254
    0.20782871256388585 0.008165081481060002  100.0 100.0 21.061013890100003  0.30633108056908803
    0.31390599797005914 0.012258312494820012  100.0 100.0 21.2034027574 0.32401220602625264
    0.31843834192854253 0.012417882610105124  100.0 100.0 21.2100967973 0.3246899256025458
    0.24854540161020322 0.00969345416375507 100.0 100.0 21.3241379999 0.33228378584891394
    0.35743479882136164 0.013977431241739627  100.0 100.0 21.463665635399998  0.34817745198286876
    0.3863061660931392  0.015171383143774628  100.0 100.0 21.640550951  0.3266465872297859
    0.4435917799709679  0.017395788139784943  100.0 100.0 21.741339910599997  0.3143070314860156
    0.3293866370909832  0.012926319032379938  100.0 100.0 21.868164737500003  0.33217424065484075
    0.31132158516448655 0.012213244199189843  100.0 100.0 21.8714557586 0.33127286243490145
    0.2102094571996809  0.008201097324504747  100.0 100.0 22.0330489102 0.3358117258959961
    0.3788762538117085  0.014849141654529885  100.0 100.0 22.178317976  0.313611266554323
    0.35860351244668626 0.014108785257369721  100.0 100.0 22.3142852616 0.2963101425832439
    0.36111839540923746 0.014245001309369856  100.0 100.0 22.441069708100002  0.29182146874382947
    0.3317056949073499  0.013088090692054896  100.0 100.0 22.442881606999997  0.29174813852958065
    0.39489934333704496 0.015580629686420128  100.0 100.0 22.582788754700005  0.2862475834491081
    0.45879507017863735 0.018096622246550204  100.0 100.0 22.7204125336 0.28292809719961
    0.3275731005646882  0.012931288975649713  100.0 100.0 22.8560267903 0.2795905216801926
    0.33332585353835986 0.013158404968269949  100.0 100.0 23.010573115299998  0.25032172483146836
    0.377444529964914 0.014889629186755002  100.0 100.0 23.1255628265 0.2480801136112821
    0.379834790630896 0.015007783921705195  100.0 100.0 23.156096376199997  0.2575613517556693
    0.34291193006783854 0.013522206835980127  100.0 100.0 23.290483167900003  0.303903338633685
    0.30927501963585025 0.012165415127739915  100.0 100.0 23.3955801096 0.2845176885323546
    0.3224228870239342  0.012671508951605029  100.0 100.0 23.492544315700002  0.27157894861439286
    0.33435595316268585 0.013125286097814826  100.0 100.0 23.590728076199998  0.2599676771491762
    0.34104371413986345 0.013390483248214985  100.0 100.0 23.592699859  0.26020354965631703
    0.26300058471082294 0.010324456559500025  100.0 100.0 23.701357411600004  0.2590371839446017
    0.40480950803203813 0.01587935581211994 100.0 100.0 23.816964887900003  0.26062747057767544
    0.4022712681284745  0.015817000013414878  100.0 100.0 23.9313043719 0.25792322188458505
    0.18423304013828437 0.007278959269635052  100.0 100.0 24.0444854711 0.2591781011046823
    0.17901265435021985 0.007064332647204949  100.0 100.0 24.156505787199997  0.2592550556535087
    0.11146199766413778 0.004398660291015169  100.0 100.0 24.158820571199996  0.2595439498396716
    0.09468868806502385 0.0037160137344949273 100.0 100.0 24.2681073553 0.26019102676765643
    0.0553945432406131  0.0021869659796197594 100.0 100.0 24.378648312  0.2546488059673135
    0.01719365333970571 0.0006763226886051521 100.0 100.0 24.453378597799997  0.25543382943430804
    0.0 0.0 100.0 100.0 24.464545426999997  0.2554469824277062
  }\powerHundredqVIII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.31113061210054 436341246647.68207  100.0 100.0 5.354107394400001 0.5159670290718626
    2.0349376348347694  8802478698.032738 100.0 100.0 6.093985524500001 0.5132892797230112
    1.6290744731557425  7140004281.60859  100.0 100.0 6.7922309376  0.7435841738047051
    1.4489609652184363  6294492562.080456 100.0 100.0 7.4934172734  0.7081390217261833
    1.40689395554001  6094288261.533752 100.0 100.0 8.3080501331  0.7988725400129838
    1.272294919545272 5502934155.189994 100.0 100.0 8.6579206635  0.7815396826066593
    1.1255688079143285  4868114361.97345  100.0 100.0 9.250876929899999 0.7748008887255782
    1.0812972035684125  4648948792.641033 100.0 100.0 9.802094696200001 0.7769432767119727
    1.002332124094826 4296341977.691598 100.0 100.0 10.499499145200001  0.7521873621582448
    0.9502584638453011  4083996531.0611753  100.0 100.0 11.474674288600001  0.8361392658675937
    0.9487914368689678  4081846557.132449 100.0 100.0 11.6381311227 0.8522074605022775
    0.9422541170752199  4080378173.783199 100.0 100.0 12.087525124199999  0.9438812375221861
    0.8750705952352849  3782249772.4633255  100.0 100.0 12.7443854518 0.9328033309502359
    0.8346810691511848  3603651529.591219 100.0 100.0 13.268925733899996  0.9571965253551935
    0.7790590844299592  3389987742.0656724  100.0 100.0 13.925355000600002  0.9248504697688485
    0.7475585743684796  3247654088.9776545  100.0 100.0 14.626765036200002  0.7556040901176518
    0.7388645830315748  3232040843.2182713  100.0 100.0 14.889283801100001  0.6966678028672132
    0.7134334744146171  3109265532.5377026  100.0 100.0 15.637240524000001  0.9059351946991875
    0.6901521429795705  3016320719.374511 100.0 100.0 16.238369079099996  0.9198083241801523
    0.6669920750052395  2920484461.7212734  100.0 100.0 16.7782313139 0.9315786741167834
    0.6277580305256885  2758242604.6114926  100.0 100.0 17.4061063208 0.919533162523313
    0.6235158835173591  2737600976.869895 100.0 100.0 17.5894495971 1.0680018519843166
    0.6075337280455341  2663632211.6657453  100.0 100.0 18.1561534479 1.0608765779599716
    0.5897423794797841  2582740891.0163875  100.0 100.0 18.952220212900002  1.0813230139908674
    0.5735471559583227  2525985628.658475 100.0 100.0 19.6669907008 1.195648941036039
    0.5430895262384884  2388529239.84363  100.0 100.0 20.2706395962 1.1889968545088299
    0.5290243927820788  2318445516.9868836  100.0 100.0 21.1074835637 1.2494980706560759
    0.5295676622547146  2319262347.550014 100.0 100.0 21.4210869008 1.37954842128368
    0.4947686303931794  2157729190.6878858  100.0 100.0 22.115504537  1.3462614504838522
    0.46510974565658536 2029680047.957081 100.0 100.0 22.613870554899997  1.1393243858745683
    0.44082143961355397 1927281593.8283992  100.0 100.0 23.246015049500002  1.2497003120889232
    0.43675596817657547 1901592126.0294292  100.0 100.0 23.886123826500004  1.2157299732650557
    0.44139571834549907 1921526442.7636642  100.0 100.0 24.0978954602 1.1282106222516899
    0.43563107098561193 1885852013.3563213  100.0 100.0 24.5853360746 1.0774808099962931
    0.42956182619920774 1867312080.0694034  100.0 100.0 25.4676911791 1.2032962098228095
    0.42325719582620286 1841331001.761419 100.0 100.0 26.3595026897 1.3142519525634662
    0.4183107367763421  1822190963.7817693  100.0 100.0 27.229694038799998  1.288758538225474
    0.4051266003784722  1760897741.3976674  100.0 100.0 27.623501494799996  1.3118249468412215
    0.3995106096458634  1724483023.7269192  100.0 100.0 28.0069684704 1.4414227838831448
    0.40772726669795606 1761867970.8587055  100.0 100.0 28.441962395500003  1.4504385923445655
    0.39745684740590875 1722452116.9050097  100.0 100.0 29.050534905099994  1.363560140869367
    0.38672381072876  1681564756.2831242  100.0 100.0 29.789246448999997  1.2916296683695256
    0.3825617555266302  1665856084.430609 100.0 100.0 30.5431502665 1.4497116874840328
    0.38556178698143906 1678295698.2512434  100.0 100.0 30.763296774599997  1.4142967110950013
    0.38202362636611925 1656578556.9363987  100.0 100.0 31.343516664200003  1.4501140947626323
    0.3749232477328659  1619764467.6393862  100.0 100.0 32.1383389633 1.570094000316869
    0.358227831896802 1550135529.1633348  100.0 100.0 32.888358350000004  1.5198510888503252
    0.35415596220010415 1530028807.2976508  100.0 100.0 33.568598125200005  1.5748469255020479
    0.3558193944443193  1538742034.4226696  100.0 100.0 34.2961337134 1.7030043444635063
    0.3469968417817673  1508886968.6770108  100.0 100.0 34.5280381221 1.6584212903766282
    0.33810038068731707 1469984879.2961621  100.0 100.0 35.2104438248 1.611450147492861
    0.3277030331148074  1429535355.3775523  100.0 100.0 35.7663394004 1.5576443206026447
    0.3296357062096539  1440663774.1385193  100.0 100.0 36.5664362781 1.460079025299297
    0.32686328403516635 1431545706.553916 100.0 100.0 37.4707357331 1.487866010257854
    0.32278633286799774 1410137122.2788026  100.0 100.0 37.622403235899995  1.4154163965420294
    0.3209312311697092  1399387775.6989467  100.0 100.0 38.3496966209 1.2798355960677246
    0.31787226799884505 1384161089.3709216  100.0 100.0 38.728930668000004  1.2850483068804663
    0.3066962443379477  1354438639.6771524  100.0 100.0 39.223573155000004  1.2234921672589696
    0.3134410935339018  1386116617.003602 100.0 100.0 39.879135348199995  1.2116540961061197
    0.3067595547188457  1356226780.0481973  100.0 100.0 40.53212417819999 1.1255562951265419
    0.2953603503160903  1308994916.7990696  100.0 100.0 40.745311057  1.2134974945244064
    0.30102968670269636 1334266971.2396362  100.0 100.0 41.21703529 1.1447677408802668
    0.2902162030313566  1281551974.0611618  100.0 100.0 41.6545480029 1.123826816759156
    0.28313294942342193 1250451158.9787712  100.0 100.0 42.2780482038 0.9476909630857902
    0.27422955265391935 1209801147.3190763  100.0 100.0 42.852736500400006  0.8407512049447214
    0.27017971614888  1189332653.3206463  100.0 100.0 43.0012180004 0.9067805395255737
    0.265494858801922 1170319907.904828 100.0 100.0 43.419160552  0.9304197974104805
    0.2666973030543341  1174873642.2195098  100.0 100.0 44.0886774481 0.7663029227401824
    0.26702290220135905 1173708298.9954836  100.0 100.0 44.4992621968 0.8842943762829113
    0.27181365982702715 1187206409.459956 100.0 100.0 45.099199619299995  0.9830615664206908
    0.2744470859758434  1199089054.8801203  100.0 100.0 45.56413073990001 0.9419984703235211
    0.26953037435237537 1177460388.357706 100.0 100.0 45.772881513499996  0.9761018706721535
    0.2673178342744316  1168560994.3114262  100.0 100.0 46.265906292800004  0.9670419820428059
    0.26383644216038676 1150377653.0625832  100.0 100.0 46.902803659199996  0.9861635654870355
    0.26013293490542166 1141570544.0717607  100.0 100.0 47.3179786267 1.0078804077703636
    0.2569207159650218  1126139534.9986343  100.0 100.0 47.9687376875 0.889891650320317
    0.25870883440159276 1134042194.7986326  100.0 100.0 48.053668822599995  0.8784333827580326
    0.2510988017948661  1099222521.6800401  100.0 100.0 48.5363064226 0.9392153092148149
    0.2473475418152154  1085409505.469727 100.0 100.0 48.9646146591 0.8446207888802043
    0.24551121250620156 1078493839.7002163  100.0 100.0 49.476880516099996  0.796612889633603
    0.2484774274149324  1088226715.8654037  100.0 100.0 50.0472193909 0.8097827694044999
    0.24673703960645904 1079362653.7997503  100.0 100.0 50.443488789999996  0.8014197190331827
    0.24171214717971373 1056829236.6111931  100.0 100.0 50.647090469  0.7666768777124413
    0.23929049180197617 1048648720.5225908  100.0 100.0 51.127834719700004  0.7734348328793891
    0.23495878483869517 1029332568.3200579  100.0 100.0 51.5891733918 0.6805392198675259
    0.2416223204891652  1053079600.9568844  100.0 100.0 52.0496866169 0.7077703250835353
    0.2408478277910481  1051678743.7918391  100.0 100.0 52.6397402272 0.6507838444134874
    0.23700795115006737 1036833558.5469005  100.0 100.0 52.684224598499995  0.632996422515792
    0.23555707021708966 1031990055.0720204  100.0 100.0 53.176221473300004  0.6089391054929412
    0.2305490765258474  1008415929.4375986  100.0 100.0 53.5485256167 0.5966775431605619
    0.23199138056711555 1013881538.6765175  100.0 100.0 53.99175420439999 0.5979661762531433
    0.2239437339765723  982431229.781458  100.0 100.0 54.4083165155 0.60284028464429
    0.22425322021674562 983268356.0477276 100.0 100.0 54.7993951481 0.605753915385645
    0.22034943207660743 962189982.1369387 100.0 100.0 54.8389833167 0.6011156595346296
    0.21659389541581345 944881041.8013474 100.0 100.0 55.22843322 0.5853669316819352
    0.21210084779497027 925725650.7371674 100.0 100.0 55.6243193433 0.618306848228915
    0.2128165707076894  931241542.5809579 100.0 100.0 56.02601720260001 0.6059543279587017
    0.20887988811583827 914723460.7195835 100.0 100.0 56.4375206756 0.6083122828052807
    0.2037014259029512  891155387.8834  100.0 100.0 56.4546402683 0.6048629997730108
    0.2036160419017725  887162895.1471875 100.0 100.0 56.8243538226 0.6036646703256534
    0.19847149612270495 865033331.1456487 100.0 100.0 57.2489723325 0.5884892116960861
    0.1968257374236786  857024605.901371  100.0 100.0 57.640633204400004  0.6025113965540856
    0.1942323150509029  845226161.8126605 100.0 100.0 58.048648735099995  0.6004953430702568
    0.1948339709546232  847569066.8244133 100.0 100.0 58.4343887367 0.595766052485324
    0.19686918238731424 857793541.6775905 100.0 100.0 58.488829197399994  0.6001059688176241
    0.19432882950204422 843229389.5081599 100.0 100.0 58.868296247  0.6031683792898047
    0.1905332191019442  825935650.01876 100.0 100.0 59.2802382039 0.5986282503119118
    0.1881519394801917  814210087.8269643 100.0 100.0 59.6856362731 0.6015249691341804
    0.18686982065354457 808630188.3049725 100.0 100.0 60.1087165841 0.6010259625527185
    0.19023144744303142 823219690.8563169 100.0 100.0 60.13099859219999 0.6047565850389192
    0.19018699296357974 823281419.9223728 100.0 100.0 60.5104609791 0.6018071772014828
    0.1868245234715145  811141078.6090289 100.0 100.0 60.91831323710001 0.6106738510691212
    0.18751438582000132 814224499.8700747 100.0 100.0 61.32440539779999 0.615031415347709
    0.18545870195519967 804966410.5295696 100.0 100.0 61.77076760770001 0.595603355011326
    0.18539154048466083 804865094.1146499 100.0 100.0 62.148677342000006  0.609922056265586
    0.1874401337376639  814616950.5347557 100.0 100.0 62.2144212465 0.5973074308330943
    0.18507847331430424 803535790.609791  100.0 100.0 62.55303153159999 0.6166507297857869
    0.17885366398579577 777956839.8659897 100.0 100.0 62.943538812199996  0.6217626690866194
    0.17130898062971034 746898347.138212  100.0 100.0 63.379733526100004  0.6217956766720153
    0.16880137318003335 737942406.2316445 100.0 100.0 63.7698235223 0.6327796465998584
    0.16469199257393752 718088889.5379064 100.0 100.0 63.79447582190001 0.6269792552415778
    0.16083503651894682 704263102.5953596 100.0 100.0 64.1693363198 0.6232910445232274
    0.1586953137292536  695600650.0787529 100.0 100.0 64.5732916565 0.625288566004338
    0.15459348314834676 676443611.8320931 100.0 100.0 64.97180365679999 0.625365772984232
    0.15086862827015377 657355757.4086168 100.0 100.0 65.4072531832 0.6231936066200874
    0.1501692945613666  654507471.5298871 100.0 100.0 65.4135544873 0.6245454455430137
    0.14900211243983102 649467802.3305764 100.0 100.0 65.7963452522 0.6280668852211331
    0.14240470786696507 619702194.790708  100.0 100.0 66.20249463780002 0.6335234368467505
    0.14237373458497  616204717.8427737 100.0 100.0 66.6052686677 0.6280271343698759
    0.138174624630331 594620792.0190893 100.0 100.0 67.02730511080001 0.6322638798236085
    0.13568705997843816 583802482.6797597 100.0 100.0 67.4466253123 0.6408951272818642
    0.1346299032155474  578824385.46521 100.0 100.0 67.46686055379999 0.6408952024512963
    0.1302211622863237  558501543.758934  100.0 100.0 67.84759683120001 0.6435569958139361
    0.1303941984245409  558222734.3709033 100.0 100.0 68.25696966109999 0.6418769747234959
    0.1312770296977654  561310221.2370207 100.0 100.0 68.6793124206 0.6595852083537384
    0.12947847557737596 554335554.0555453 100.0 100.0 69.0988867816 0.6477891337631406
    0.12930646368691617 554319878.2870818 100.0 100.0 69.1105360361 0.6490863903354694
    0.12902525714717927 554089198.8605063 100.0 100.0 69.4812635377 0.6531685452306115
    0.12718285074223795 542470293.2171683 100.0 100.0 69.935259059  0.7193548857335009
    0.12592964938848142 535368878.1699557 100.0 100.0 70.30447251320001 0.6597230275483091
    0.12389684794236781 527064553.8052499 100.0 100.0 70.7115233983 0.6550830537372205
    0.12373158713892053 526810678.1996479 100.0 100.0 71.13276515549998 0.6510447914093426
    0.12242298374018441 522359947.1004519 100.0 100.0 71.154128524  0.6534830899050735
    0.11800246596459149 500852236.29397523  100.0 100.0 71.53416176670001 0.6591289662949266
    0.11671173463810003 497634234.3513949 100.0 100.0 71.94602547539999 0.6620583732916662
    0.1150189819225586  491007132.2515506 100.0 100.0 72.3472329097 0.6598107979412726
    0.11029045854373717 469805541.7416578 100.0 100.0 72.7893480609 0.6613456607910898
    0.11104141229087111 471122321.94690156  100.0 100.0 72.7981750997 0.6594814458788913
    0.10770213853914497 460770453.39327043  100.0 100.0 73.181524944  0.6671650703867348
    0.10276611273051539 440020317.97673905  100.0 100.0 73.5992141739 0.6663723395896635
    0.10221906734780516 438516198.01418114  100.0 100.0 74.02063773329999 0.663090907765892
    0.09817603131772147 422533206.37483627  100.0 100.0 74.41746763050001 0.6706728380161806
    0.0984325100101621  423035151.832522  100.0 100.0 74.840386935  0.6768899314329977
    0.09562567294213709 410763801.51457405  100.0 100.0 74.86979212540001 0.6788756098866803
    0.09401344276472841 405442077.9288777 100.0 100.0 75.2516869063 0.6818843184488236
    0.09242422387908258 399491811.98032975  100.0 100.0 75.6605155311 0.6794959668385983
    0.09191508241710754 396454927.1124488 100.0 100.0 76.0932818383 0.6835909982521304
    0.09029842904990366 391293937.2873508 100.0 100.0 76.5058863188 0.6892832868368672
    0.09029685958891778 391090880.5735378 100.0 100.0 76.52066283039998 0.6886474557922224
    0.08804604195154618 379599811.4191927 100.0 100.0 76.90663243240002 0.6889157997498159
    0.08299089340963785 357039315.065 100.0 100.0 77.3184433161 0.6934379660301164
    0.07918880661881168 338621890.4658931 100.0 100.0 77.7346355458 0.6923752588179328
    0.07376119637645309 317275272.71040857  100.0 100.0 78.14676393109998 0.7012034795119767
    0.07265216075969569 313071295.3046681 100.0 100.0 78.5868732947 0.6891538409064825
    0.07015351496624862 304698617.5694539 100.0 100.0 78.6151316365 0.6911916645527678
    0.06716971598577903 291244302.5454216 100.0 100.0 78.9842914283 0.7042765361358148
    0.06420032060502702 279056704.31041473  100.0 100.0 79.39970946830002 0.6940187657586906
    0.05799723354874257 255020716.32568222  100.0 100.0 79.80868524 0.7055916432686402
    0.057590971903455294  252250421.15860558  100.0 100.0 80.23656969250001 0.706970703336282
    0.05493223080891499 241467231.5540063 100.0 100.0 80.2520748105 0.707924240038266
    0.048684161121389194  213376144.80794907  100.0 100.0 80.6544380716 0.7020438304343545
    0.04424295545093207 196767658.63702393  100.0 100.0 81.05393051380001 0.7182239843202153
    0.042670759569816655  188501330.98581448  100.0 100.0 81.46314924020001 0.727394020795774
    0.04176334879362368 184326972.6236267 100.0 100.0 81.8793877795 0.7318837133695271
    0.040454401318964106  177772714.2926374 100.0 100.0 82.2994297288 0.7298866062667699
    0.036727877843090756  161751661.34860992  100.0 100.0 82.3289121054 0.7334751085994673
    0.027738771903706473  121843019.12340845  100.0 100.0 82.7088835206 0.7337118568285962
    0.01833573490269622 80074031.53746714 100.0 100.0 83.1280280311 0.7318286494260461
    0.00792181442722022 34655079.59761674 100.0 100.0 83.47454252169999 0.7296261967103762
    0.0 0.0 100.0 100.0 83.5525666583 0.7307575928154819
  }\powerHundredqIX
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.3147315605361  77350025.0  100.0 100.0 0.20362496649999998 0.02310497500918301
    3.7769832375553536  2903975.000000003 100.0 100.0 0.3459651161  0.09070321052263758
    0.6865471212468084  545574.9999999971 100.0 100.0 0.44184125519999984 0.07438567507170321
    0.6267451989802454  500675.0000000058 100.0 100.0 0.5641494551999999  0.04665805330123035
    0.5948687121525003  451499.9999999942 100.0 100.0 0.6864968688000002  0.06499013556358521
    0.3798475328304728  302374.9999999942 100.0 100.0 0.728491921 0.0805694169065288
    0.3187327190531589  225749.9999999971 100.0 100.0 0.7899082329999999  0.06254752343098312
    0.4274780564053953  327075.0000000029 100.0 100.0 0.8612330303999999  0.06044538000124674
    0.35273923893515796 261293.72929345118  100.0 100.0 0.9560531260999999  0.06792554341826909
    0.3161131547161732  252124.99999999418  100.0 100.0 1.1094183718  0.07691488106818356
    0.33824658077257663 270050.0000000029 100.0 100.0 1.1225709033  0.0799304929883627
    0.28450360508935596 216392.39125323365  100.0 100.0 1.1914590308  0.06292601957698192
    0.25226505295425417 183871.80961583217  100.0 100.0 1.2906313127  0.06906954057575727
    0.2703233256709119  198725.00000000582  100.0 100.0 1.3903569646  0.053123838043713865
    0.2957744490877223  218466.45458693092  100.0 100.0 1.5058298829  0.08517215387725388
    0.29259705224526483 216680.77060504875  100.0 100.0 1.6084419997999997  0.08722248605032712
    0.24003818537783353 170313.69972162356  100.0 100.0 1.6208335345999998  0.08736255753460785
    0.2281723600490769  161717.98209569824  100.0 100.0 1.7530946427000003  0.10292602544443784
    0.27765341270953425 199622.52984767547  100.0 100.0 1.8450964831  0.0941587075848171
    0.22708648808710702 169790.6601523835 100.0 100.0 1.9519360078999999  0.11261268702720184
    0.19739994774215847 134540.63917828898  100.0 100.0 2.09694683  0.0947912766712637
    0.20914268490479487 146038.27483821078  100.0 100.0 2.1309641134  0.1335018646880996
    0.22256304667619847 154550.0  100.0 100.0 2.213573076 0.15560246224478583
    0.2036893029989144  135475.0  100.0 100.0 2.2918674106  0.14718663790101158
    0.17907236496258833 119975.0  100.0 100.0 2.3945369642000003  0.16353917603669205
    0.16104911273546338 104126.14059639745  100.0 100.0 2.4811620185  0.1435667284397373
    0.17153929428472445 114250.0  100.0 100.0 2.5892270725999995  0.1175875547317419
    0.15907973931735883 110452.31049208669  100.0 100.0 2.6761378753000002  0.1613066984990222
    0.1807564397197803  134450.0000000029 100.0 100.0 2.7464755597  0.16430932985922198
    0.2222704274753256  166725.0000000029 100.0 100.0 2.8192941337  0.15644313808918026
    0.21235611902285564 160374.99999999418  100.0 100.0 2.9400086844  0.1354218731447994
    0.2351594156118208  178850.00000000873  100.0 100.0 3.0418136575  0.15310081290568686
    0.23513692539157074 177925.0000000029 100.0 100.0 3.0589284671  0.1573295432491754
    0.22238405282416807 166649.9999999971 100.0 100.0 3.1291812861999997  0.13986394931699728
    0.20598697967060914 160575.0000000029 100.0 100.0 3.230216978 0.11635724006812295
    0.19021792290595138 151725.0000000029 100.0 100.0 3.3318633998000005  0.1543565316595944
    0.15362860963998107 125700.00000000582  100.0 100.0 3.4636089053  0.17691831755890897
    0.15936872105682948 131300.0000000029 100.0 100.0 3.554231968600001 0.15998653250880968
    0.15852366059829875 127943.57786033361  100.0 100.0 3.5866561404999997  0.16580494866205242
    0.17462651018109474 137250.0000000029 100.0 100.0 3.6769948532999996  0.17507834953891777
    0.16372372243066116 128950.00000000291  100.0 100.0 3.7766189089000006  0.13910662139384006
    0.19414483045398684 150425.0000000029 100.0 100.0 3.8978128077000003  0.12847686607562522
    0.15198648722632696 115125.0  100.0 100.0 3.9869707600000006  0.12826262678164418
    0.14177706243959093 106975.0  100.0 100.0 4.015109916999999 0.13103981869445933
    0.13933314994798712 109349.99999999418  100.0 100.0 4.090318234300001 0.13067108804919686
    0.12140748746783805 94449.99999999709 100.0 100.0 4.1748098426  0.13098202355523375
    0.12451034116804356 96475.0 100.0 100.0 4.297858096299999 0.12701481511402982
    0.1385242589008096  106175.00000000291  100.0 100.0 4.4186223916  0.10032188704188608
    0.14289061799248054 108275.0  100.0 100.0 4.509342525 0.10532943006367498
    0.14337822933303537 107474.99999999418  100.0 100.0 4.5326231432  0.09565311005972547
    0.13057447575176703 96800.0 100.0 100.0 4.663927967800001 0.13343685958762044
    0.14098066730009035 102674.99999999709  100.0 100.0 4.775137014299999 0.1622265176628441
    0.13771297127019208 104199.99999999709  100.0 100.0 4.8719670699  0.13209383927061805
    0.14870704494661266 110975.0  100.0 100.0 4.944492707499999 0.12719966890374423
    0.13646035045386073 101575.0  100.0 100.0 4.9814178933  0.11402337287020461
    0.12770014037415225 97499.99999999418 100.0 100.0 5.064102634900001 0.10876708609964922
    0.13877455549658896 105974.99999999418  100.0 100.0 5.1484734017000005  0.12029888127091364
    0.1418742095193482  107149.99999999127  100.0 100.0 5.266304612199999 0.11069533631222696
    0.13181139721822593 101975.0  100.0 100.0 5.363693218900001 0.11383337938043518
    0.13476918906963536 103275.00000000291  100.0 100.0 5.4550945314  0.11782421330262935
    0.10381242793162221 80049.99999999709 100.0 100.0 5.4749714731  0.11939423606983925
    0.10309008247179456 79525.0 100.0 100.0 5.563767493299999 0.12719130607713988
    0.10900505767117326 84075.0 100.0 100.0 5.6483669887  0.12594756948292937
    0.0968342130683729  77300.00000000291 100.0 100.0 5.7426637555  0.12924385306388672
    0.08032700495965778 64525.0 100.0 100.0 5.841688897400001 0.12998730158324834
    0.08047508307240835 67049.99999999418 100.0 100.0 5.8731603332  0.16040373152770065
    0.07239074874006234 60950.0 100.0 100.0 5.9470120067000005  0.12500910759249606
    0.07697668158464614 64275.0 100.0 100.0 6.0356766796  0.12672777340064628
    0.07141692174070025 58964.57414861361 100.0 100.0 6.1194753574  0.13491342973184556
    0.0748716723488445  60197.30675978644 100.0 100.0 6.2102974602000005  0.14190131504638084
    0.0771757399714412  62507.43191986112 100.0 100.0 6.3048359943  0.14745691910202413
    0.06752952908201232 53504.928340780316  100.0 100.0 6.3187777869  0.14715062908824242
    0.06136967727757302 46099.99999999127 100.0 100.0 6.4079738629000005  0.1526098948067902
    0.06065300021767812 48600.0 100.0 100.0 6.5037419745  0.15928201448805157
    0.0694175214700668  54049.99999999709 100.0 100.0 6.599387266700001 0.15964095417512503
    0.07074491997511063 56649.99999999418 100.0 100.0 6.6936897025  0.15865122844089058
    0.07854903182162877 61299.99999999709 100.0 100.0 6.722945115100001 0.147713878544906
    0.05412176499409567 42426.86603036418 100.0 100.0 6.7913142865  0.16175784251222172
    0.04408910870008574 36593.21993548947 100.0 100.0 6.8871470195  0.1666490092387296
    0.04399303219282519 35099.99999999418 100.0 100.0 6.9913007597000005  0.16037389380148892
    0.05081247492432533 40849.99999999709 100.0 100.0 7.0795518011  0.1632392163173022
    0.056555916632446766  44700.00000000582 100.0 100.0 7.190016785499999 0.1692528143025239
    0.06092925026337561 50244.367855624296  100.0 100.0 7.2120225058  0.16393078558815002
    0.07433859257106831 58799.99999999709 100.0 100.0 7.2761369049999995  0.16220547355796558
    0.07210113530759468 56549.99999999709 100.0 100.0 7.368365086099999 0.15994404464359513
    0.08465712026884048 68025.00000000582 100.0 100.0 7.467572276799999 0.17183915673681915
    0.0721824771095308  58574.99999999709 100.0 100.0 7.563184319300001 0.16906960698642284
    0.07930428511916113 63050.00000000291 100.0 100.0 7.5839573625  0.17701157975327217
    0.0863391986041704  69600.0 100.0 100.0 7.662269140000001 0.16871039301556431
    0.0829677096271105  66250.00000000582 100.0 100.0 7.7556750075  0.16941281447148063
    0.08429153202110896 66174.99999999709 100.0 100.0 7.8501656439000005  0.16464877888103505
    0.08959652638696736 69000.00000000291 100.0 100.0 7.941110545200002 0.16177047127712402
    0.08675410861897434 67375.00000000291 100.0 100.0 8.0306624769  0.1591606988851579
    0.09153001411467351 70450.0 100.0 100.0 8.0456147755  0.1590575454232463
    0.09289367780470686 71824.99999999418 100.0 100.0 8.1295436589  0.16259203625732482
    0.092514250069529 72500.00000000291 100.0 100.0 8.226461547400001 0.16652279068872133
    0.09016233836827202 70224.99999999709 100.0 100.0 8.325736434700001 0.1682174392017071
    0.08623809245987264 65775.00000000291 100.0 100.0 8.4243534142  0.16548859391087342
    0.09511905177171695 72099.99999999709 100.0 100.0 8.451265637399999 0.16138584028617226
    0.09577702458294068 73300.0 100.0 100.0 8.5285877276  0.16423379207849495
    0.09654562043615667 73600.00000000291 100.0 100.0 8.623834665999999 0.16361093615663175
    0.11190582749259403 83950.0 100.0 100.0 8.7156940771  0.16967956170496165
    0.09996263509784287 75561.9596365752  100.0 100.0 8.805923740099999 0.1731977209694503
    0.10085659261773652 76518.30210374901 100.0 100.0 8.894865455799998 0.1715004346111836
    0.10146007111770579 77664.93927538977 100.0 100.0 8.9193770966  0.16548120854793416
    0.10381312912147958 80099.94506865623 100.0 100.0 8.9950125852  0.1768335526449301
    0.09892771968140245 76044.03627944994 100.0 100.0 9.0918622082  0.17858425225241542
    0.09824420118840686 73446.57605305838 100.0 100.0 9.1841294856  0.18032376630366534
    0.09348436883345938 69398.67288224341 100.0 100.0 9.2943694471  0.1616035634558887
    0.08868653313523694 65700.00000000291 100.0 100.0 9.329946233200001 0.16922702171259527
    0.07940888058569814 59275.00000000291 100.0 100.0 9.3890762393  0.1657487303962526
    0.07963963937830021 59793.14746571472 100.0 100.0 9.488263374099999 0.18435357950179665
    0.07384664453873817 55299.74932777404 100.0 100.0 9.5729400797  0.1859324704928298
    0.08791456139724875 66075.00000000582 100.0 100.0 9.6694806812  0.18454997869181747
    0.09220731551989812 69425.00000000291 100.0 100.0 9.7625933671  0.18711893003390379
    0.08457381213631177 64299.99999999418 100.0 100.0 9.776725519000001 0.18775835522809875
    0.07585275610584212 58224.99999999709 100.0 100.0 9.8626537499  0.1846022096118199
    0.0680434320494609  52675.00000000291 100.0 100.0 9.960693343300001 0.18385025266430793
    0.06123467659967202 47650.0 100.0 100.0 10.0584797354 0.18584126894090933
    0.07695217440513953 59699.99999999709 100.0 100.0 10.1523638746 0.19278344952078325
    0.07124345305042826 54575.00000000291 100.0 100.0 10.1645254889 0.19293064935838114
    0.06762364421944407 51499.99999999709 100.0 100.0 10.2534744244 0.19608053846749351
    0.06895342290784723 51549.99999999709 100.0 100.0 10.347208415199999  0.19993876840446517
    0.062226903801098514  48200.0 100.0 100.0 10.460721328400002  0.17480880813046437
    0.06551360415473091 50550.00000000873 100.0 100.0 10.5604456737 0.19825926343604464
    0.05892250447126315 45624.99999999127 100.0 100.0 10.575579455199998  0.20730118194034586
    0.0540133360140849  43874.99999999709 100.0 100.0 10.6402413261 0.19814737649151815
    0.05358127117047714 44075.00000000582 100.0 100.0 10.7396949557 0.18564392659034543
    0.058355680496327174  46975.0 100.0 100.0 10.849239281900001  0.2068689074107575
    0.054981765200422264  44425.0 100.0 100.0 10.9351927403 0.20707111671371897
    0.054472756555343144  45675.0 100.0 100.0 11.0167534904 0.20951605666719977
    0.0477925887182044  40149.99999999709 100.0 100.0 11.048478241499998  0.2322661683866747
    0.044173864934200974  37699.99999999709 100.0 100.0 11.1329328393 0.20544164538153759
    0.040933289398556366  33025.00000000291 100.0 100.0 11.2080696807 0.20835926969108323
    0.04852705553351109 37175.0 100.0 100.0 11.300023450400001  0.2116598376596116
    0.04503283100031583 34550.00000000291 100.0 100.0 11.396131154599997  0.2164854050021574
    0.04021584622550375 31075.00000000873 100.0 100.0 11.4162050679 0.2181391302948948
    0.037544647262983226  28824.99999999418 100.0 100.0 11.485997547899997  0.21438216198866822
    0.03885177210135859 28499.99999999418 100.0 100.0 11.5793422036 0.21632145235472516
    0.0465566755782054  34275.0 100.0 100.0 11.684757582  0.21198791249275112
    0.04139845457713878 30850.00000000291 100.0 100.0 11.7815630114 0.22207681515059968
    0.05158454914422809 39499.99999999709 100.0 100.0 11.8689803848 0.21702563613173204
    0.042866885949041214  32625.00000000291 100.0 100.0 11.9007562315 0.22586777103936242
    0.040386777964862064  32750.00000000291 100.0 100.0 11.967627594700001  0.2264953669836772
    0.04107699897114012 33149.99999999709 100.0 100.0 12.056755770200002  0.230539652885041
    0.045989885852416944  36950.0 100.0 100.0 12.1621413022 0.24287918902835448
    0.04295334806412539 34300.0 100.0 100.0 12.259971342599998  0.24504190302121243
    0.04006005154754503 32599.99999999709 100.0 100.0 12.275618628499998  0.2435875297009971
    0.03477336098915282 28500.0 100.0 100.0 12.352408931300001  0.24891901750745857
    0.03565559079478148 29725.0 100.0 100.0 12.4656410515 0.25106375485641114
    0.04267841973118779 32897.97357582429 100.0 100.0 12.550257272699998  0.25099602866298365
    0.03595515596490739 27619.990257386235  100.0 100.0 12.6349606845 0.2503377044145794
    0.04076065013587471 30452.578405928216  100.0 100.0 12.7289193084 0.2559798330765079
    0.04088458078079236 28892.052730024443  100.0 100.0 12.771926703899998  0.2856570502328313
    0.04032743105807005 27531.19325732987 100.0 100.0 12.844469213900002  0.26297218071191236
    0.04421357929698591 30471.920802505338  100.0 100.0 12.9308405638 0.2545900938697574
    0.045173186580123696  31538.8702062628  100.0 100.0 13.029311563500002  0.25136916971722645
    0.03574029900806616 25381.154003803385  100.0 100.0 13.124121711599997  0.25892441950139755
    0.03635609132080426 26026.418240278144  100.0 100.0 13.162148764199998  0.28081136918416766
    0.027373229341921285  19530.016672378406  100.0 100.0 13.223185413100001  0.2671358438138913
    0.02410951529205529 16174.99999999709 100.0 100.0 13.317448894100002  0.2616765698197309
    0.02598380578615163 17850.519327333313  100.0 100.0 13.399653365899999  0.27354362784149544
    0.03751849651198114 28174.602982762735  100.0 100.0 13.487797219399999  0.27661949320925283
    0.037615554233317604  27980.77609357424 100.0 100.0 13.5858393311 0.27666241460624114
    0.034884354556468114  26196.041593357222  100.0 100.0 13.6181341852 0.28230436811024734
    0.029221245830453605  21591.330291086342  100.0 100.0 13.6912835859 0.27989172028111553
    0.024278798915803892  16820.973285404034  100.0 100.0 13.7832511886 0.28710837275032824
    0.025213585056362557  17539.01883228973 100.0 100.0 13.886287122499999  0.2952059882841635
    0.022887279373961057  14960.096912828158  100.0 100.0 13.984714041699998  0.2991209088114593
    0.02028079915158754 13255.267614757759  100.0 100.0 14.0093888069 0.29192452570459215
    0.016180633934438308  11742.735979499412  100.0 100.0 14.0814680204 0.30432983758175214
    0.018942426826699554  14437.839238790912  100.0 100.0 14.1615261781 0.30714531979520815
    0.017528959513029782  13596.160606341437  100.0 100.0 14.253689642300003  0.30974436707023817
    0.017228478549275426  13154.582410745206  100.0 100.0 14.347900356599999  0.3127206853370427
    0.018617302426026598  13859.436321203248  100.0 100.0 14.4515525297 0.3351303778533232
    0.007180151268393232  5948.488529745373 100.0 100.0 14.4799243773 0.3447178282488501
    0.006585276434867036  5724.99999999709  100.0 100.0 14.549105653900003  0.3430450563591116
    0.009303269181856194  7686.219788392191 100.0 100.0 14.6368333068 0.3490267940240559
    0.00989280062548751 7575.000000005821 100.0 100.0 14.7331312126 0.3527454468193115
    0.0 0.0 100.0 100.0 14.734614261299999  0.35268657857644276
  }\powerHundredqXII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 17332.733467837526  128500355.55555555  20.0  100.0 6.847429829000001 0.8328571604264741
    8300.650691925855 293582133.3333334 6.666666666666667 20.0  12.707885262400001  1.9122810395454566
    8553065.194493955 175433620.0 11.11111111111111 33.333333333333336  18.338109173499998  2.002081567024335
    196835.0589977576 115989700.0 15.555555555555555  35.0  23.722340830100002  1.8684174716263589
    33954.75993875594 117653742.85714287  15.555555555555555  35.0  28.941636212899994  1.8668076645463534
    847198.1440034226 62679316.666666664  26.666666666666668  44.44444444444444 33.5680227763 1.4603753055965876
    68665.09217544389 54462814.28571428 31.11111111111111 46.666666666666664  37.2691236448 1.1659953665731646
    24196.943657708773  55668085.71428572 31.11111111111111 51.851851851851855  40.750680929400005  1.1022487362841629
    140129.99951613627  36533950.0  40.0  56.25 44.15988928510001 1.0918255985260017
    20099.860134790462  34568105.2631579  42.22222222222222 55.88235294117647 47.6174920923 1.1013945268284369
    14616.23058730424 44354620.0  33.333333333333336  60.0  51.03351428090001 1.1264723906892344
    45183.76666234416 26435504.545454547  48.888888888888886  62.857142857142854  54.442664490000006  1.1448186673396454
    8520.516310449877 27636372.72727273 48.888888888888886  62.857142857142854  57.88488414479999 1.1523026028149148
    7394.7823187372405  21012578.57142857 62.22222222222222 68.29268292682927 61.34342574319999 1.1561978302980849
    9181.303147915913 16590717.24137931 64.44444444444444 70.73170731707317 64.79363746180002 1.1491185509964361
    4035.6753684030145  23334074.074074075  60.0  69.23076923076923 68.2065474192 1.1489417226802396
    4137.734837457838 17312577.41935484 68.88888888888889 79.48717948717949 71.6207018368 1.140468585463316
    3434.1263704543358  13038425.714285715  77.77777777777777 81.3953488372093  75.0382968222 1.1571023511726792
    1195.180129475101 10887660.0  88.88888888888889 81.63265306122449 78.4575411721 1.175402392443621
    1110.486548162891 11341005.128205128  86.66666666666667 79.59183673469387 81.91212933950001 1.1741656664722318
    1084.208799996225 10840363.414634146  91.11111111111111 82.0  85.36924413319998 1.1820638260442748
    579.9822692780251 8434881.818181818 97.77777777777777 86.27450980392157 88.87015212280001 1.2042690821656572
    471.4061811923915 8677660.975609757 91.11111111111111 83.6734693877551  92.3415031214 1.1844420772760498
    361.7486680436996 6954102.3809523815  93.33333333333333 87.5  95.8544302256 1.165312321268032
    258.77555345825067  7363200.0 95.55555555555556 89.58333333333333 99.3510408901 1.1285574160698657
    201.94862821686135  5965009.523809523 93.33333333333333 89.36170212765957 102.8514251332  1.113857044877346
    163.73740710161215  5463770.454545454 97.77777777777777 91.66666666666667 106.354110485 1.0802800767806389
    121.63538796926359  5259150.0 97.77777777777777 91.66666666666667 109.8510717571  1.0671443590155527
    71.31835820417936 3341043.1818181816  97.77777777777777 93.61702127659575 113.36456176829999  1.055274695012607
    48.466832551959406  3090453.3333333335  100.0 97.82608695652173 116.83727876200001  1.0645299021035246
    35.358050166296046  2996506.6666666665  100.0 97.82608695652173 120.33198091700001  1.043336772340607
    19.265767117332214  1939159.9999999998  100.0 100.0 123.83388112330002  1.0477838320475608
    0.0 0.0 100.0 100.0 126.81363530849998  1.0532206559406772
  }\powerHundredqXIII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 1.0757602615102768  17.901035264021914  0.0 0.0 1.0841527475000001  0.1516876443305119
    0.7617102765409125  12.675131262223616  0.0 0.0 1.1294337573  0.14980805227476685
    0.6929911748060977  11.531620846864143  0.0 0.0 1.1852519412000002  0.15287811069169002
    0.26511320578842995 4.411578504595326 0.0 0.0 1.2544090346  0.17436772704440065
    0.05647853022631639 0.9398229302707506  0.0 0.0 1.3241260882000003  0.19097953989362393
    0.12019332012025095 2.0000598078905085  0.0 0.0 1.3670657435  0.1920470234909201
    0.06037162136733137 1.004605358377475 0.0 0.0 1.4382626142  0.17552650566821684
    0.11575533212099573 1.926210101298409 0.0 0.0 1.5138279083999997  0.1978684252245934
    0.021283658330548703  0.35416768210758676 0.0 0.0 1.6000480619000002  0.2523652553916859
    0.05454793729331662 0.9076971738075201  0.0 0.0 1.6797451462000001  0.27432477581197795
    0.05890583273536864 0.9802141116200147  0.0 0.0 1.763544726 0.2717684732339026
    0.24584351577750266 4.09092397518549  0.0 0.0 1.8316853938999997  0.2736902598374106
    0.25457714606935766 4.236254704931852 0.0 0.0 1.8967705587  0.27363894256458693
    0.40432800388764273 6.72816250496453  0.0 0.0 1.9868230266999998  0.24526633158999545
    0.45783717399931295 7.618574221579522 0.0 0.0 2.0646450243  0.24866565785708425
    0.3048853418077479  5.073401063840777 0.0 0.0 2.1690348553000005  0.23877997213799226
    0.1367437977216696  2.275465670869181 0.0 0.0 2.2549886289999996  0.2585159773595014
    0.1762042667844179  2.932101980557178 0.0 0.0 2.3175724043  0.25315228688625063
    0.2889518893664004  4.808262720070999 0.0 0.0 2.4124887746  0.26100403478986
    0.16631195301959675 2.767490343668655 0.0 0.0 2.5127235900000002  0.2646161728381044
    0.17679204266835255 2.9418827813564974  0.0 0.0 2.5979346566  0.2479020660902788
    0.14669501317153488 2.4410574528502593  0.0 0.0 2.7016580572000004  0.2588979014981978
    0.09499832334803687 1.5808060560711823  0.0 0.0 2.799074782 0.26396629008451483
    0.07614000680437147 1.266996928195141 0.0 0.0 2.8929932674999996  0.2640252139449471
    0.06879168374234133 1.1447182059079353  0.0 0.0 3.0115269712000003  0.2787520548884618
    0.126338129045998 2.1023116247739893  0.0 0.0 3.1131777332999997  0.2677628325940951
    0.16267086729178754 2.706901375712789 0.0 0.0 3.2159059986000003  0.26031716620241535
    0.14967731511527263 2.490684023167944 0.0 0.0 3.3254553357999996  0.24439256947397528
    0.17496147948570212 2.911421555693039 0.0 0.0 3.4380791322  0.25651949915388156
    0.13315906920775267 2.2158145070964252  0.0 0.0 3.5484656305  0.269389134217142
    0.11829033443651042 1.9683934459227004  0.0 0.0 3.6559209232  0.2622660177759126
    0.1324926156223161  2.2047244812220868  0.0 0.0 3.7576458285000003  0.2640256589606664
    0.05919044253894158 0.9849501204804767  0.0 0.0 3.8620369683  0.2682204730694959
    0.06821068474265016 1.1350501748847108  0.0 0.0 3.959326751399999 0.2751556860653133
    0.07967085512200234 1.3257515062431224  0.0 0.0 4.075927543700001 0.2917448209061747
    0.0849765678925028  1.414040463182431 0.0 0.0 4.1845381652  0.3145478454529993
    0.06598364570132767 1.0979914492192933  0.0 0.0 4.295533261099999 0.3297874696412491
    0.09233956809116613 1.53656341826931  0.0 0.0 4.4108899915  0.3294386877779904
    0.08571670810441895 1.4263566608594402  0.0 0.0 4.532811509 0.3286554348712328
    0.06840445843737171 1.13827463842604  0.0 0.0 4.6538521611  0.3295976313333586
    0.06104022090537137 1.0157310936701691  0.0 0.0 4.7714197567  0.33082651508957456
    0.06254541391783701 1.040778043403634 0.0 0.0 4.8864656662  0.3309753365817005
    0.06137924613385495 1.0213725946510266  0.0 0.0 5.004658813400001 0.33356568812806986
    0.046958176867265264  0.7814008474852585  0.0 0.0 5.121368486 0.33154363197588854
    0.05069938159173097 0.8436558313313469  0.0 0.0 5.231882377299999 0.33278779218293986
    0.07175501511195069 1.1940290990914093  0.0 0.0 5.3507601634999995  0.3345036515283512
    0.1065200981414529  1.7725325068990827  0.0 0.0 5.4673695879999995  0.33520165002353414
    0.11224894973619556 1.8678626451176683  0.0 0.0 5.585790510499999 0.33490184962027897
    0.12890987873123283 2.145106458765156 0.0 0.0 5.7046939366  0.33371178308262867
    0.10746865462230196 1.7883168257860405  0.0 0.0 5.823182708 0.3349343393115364
    0.10737712092673637 1.7867936723746425  0.0 0.0 5.9376111292  0.3348391320908686
    0.09428478273034759 1.5689324851496877  0.0 0.0 6.0566606739  0.33469006110573346
    0.052477342702882894  0.8732417397233405  0.0 0.0 6.172271490000001 0.33485875619293526
    0.048035747641735134  0.7993320103320656  0.0 0.0 6.2918175756  0.3353371988508698
    0.0262119219665369  0.43617575053573887 0.0 0.0 6.4119611121  0.3389826030184266
    0.01022311066160073 0.170116215488747 0.0 0.0 6.530668744699999 0.3374233029606537
    0.04210189494659323 0.7005905805286261  0.0 0.0 6.644803594700001 0.33726108039571195
    0.07628576705810527 1.2694224309168334  0.0 0.0 6.7640337437  0.33672610580305856
    0.06022322888658096 1.002136054457381 0.0 0.0 6.880112932699999 0.33567802486489556
    0.08012995834989514 1.3333911480540195  0.0 0.0 7.0016906678  0.33869107310257535
    0.07237473304501023 1.2043414270053177  0.0 0.0 7.1191232231  0.33684525018281314
    0.05960728823326542 0.9918865818285383  0.0 0.0 7.2387925929  0.3373980337466437
    0.058126434130725366  0.9672446402557711  0.0 0.0 7.3541273432  0.3386247460010505
    0.0599184932281861  0.9970651441790324  0.0 0.0 7.4696087386  0.33704618440875245
    0.07217442057387873 1.2010081558873509  0.0 0.0 7.583273790600001 0.3369427407605922
    0.07615983820177019 1.2673269297362566  0.0 0.0 7.7032040511  0.3357165304573875
    0.09822028144200938 1.6344205903898512  0.0 0.0 7.8202611347  0.3359583894798919
    0.07829464573076679 1.302850890069962 0.0 0.0 7.9411105873  0.3385055790742815
    0.06724661729032717 1.1190077478882898  0.0 0.0 8.060429612 0.3373421269944054
    0.0400374575692604  0.6662376046712382  0.0 0.0 8.179960907600002 0.33680471164075293
    0.02148195028791983 0.3574673311543819  0.0 0.0 8.2980978062  0.3379029549060478
    0.002523227736067129  0.04198741141365758 0.0 0.0 8.4127800183  0.33808035617177556
    0.014696630871567523  0.2445571907674804  0.0 0.0 8.543612838400003 0.35028094909993523
    0.031436456590292705  0.5231138740974473  0.0 0.0 8.660516417899997 0.34894476121751183
    0.030773309806762687  0.512078874588795 0.0 0.0 8.777228197000001 0.34992003139279526
    0.02218765731410416 0.36921054831324795 0.0 0.0 8.893920018600001 0.35338207833399615
    0.009099805758711218  0.15142402039813874 0.0 0.0 9.006795650699999 0.35466398725447623
    0.008360145417814246  0.13911580794641054 0.0 0.0 9.125335521599999 0.35633256740492736
    0.03064630134577778 0.5099654084009586  0.0 0.0 9.2422981293  0.35603826362787355
    0.011878541639720248  0.19766317867073724 0.0 0.0 9.3572985314  0.35682349170765765
    0.010324238271092549  0.1717990150570614  0.0 0.0 9.4716940659  0.35768664976495235
    0.02687661770533906 0.4472365252137678  0.0 0.0 9.5886915903  0.3558148228796119
    0.0377543972540611  0.6282466649846441  0.0 0.0 9.706645827500001 0.3579411841636901
    0.03395472881486011 0.5650188240284848  0.0 0.0 9.825202626300001 0.3592485029864973
    0.03556684210547177 0.5918449654071622  0.0 0.0 9.9419372448  0.3591251463260111
    0.031591461689490424  0.5256932143520743  0.0 0.0 10.0541224509 0.3606833811008178
    0.0364829673981486  0.6070896177309493  0.0 0.0 10.1670465759 0.3585363663283057
    0.03269586573814071 0.5440708924723481  0.0 0.0 10.286588175199999  0.3604591283522037
    0.03423773442453899 0.5697281385291575  0.0 0.0 10.4061529049 0.36138564711247556
    0.03820115068877743 0.6356808018228577  0.0 0.0 10.5184906453 0.35880746490451937
    0.06004705084882655 0.9992043889372582  0.0 0.0 10.637095706299998  0.35708680101094026
    0.05811732303144738 0.9670930283071755  0.0 0.0 10.7559309157 0.36110602054019175
    0.057495985992213026  0.956753757887796 0.0 0.0 10.8713119761 0.3594793551263665
    0.05920435978061841 0.985181708356464 0.0 0.0 10.9907906211 0.3673842032711184
    0.07841842463494188 1.304910615278132 0.0 0.0 11.113585861799999  0.366190128305777
    0.07989273691882734 1.3294436986502234  0.0 0.0 11.230874030799999  0.3689490573977317
    0.06507902124844364 1.0829381749804412  0.0 0.0 11.3447584553 0.36883924675698077
    0.061255025965025765  1.0193055266412898  0.0 0.0 11.4611607563 0.3716160811657912
    0.052687998413032254  0.8767471260355819  0.0 0.0 11.580099888300001  0.36872973721385743
    0.04948775380313429 0.8234939118530349  0.0 0.0 11.6970970802 0.37157890119489967
    0.060274389321128836  1.0029873823746982  0.0 0.0 11.8136094004 0.3727998892577508
    0.07346768696063523 1.2225285708193923  0.0 0.0 11.9332704272 0.37591364180481823
    0.0731961370659777  1.2180098835113284  0.0 0.0 12.043292147099999  0.37619446942284984
    0.06531657903715395 1.0868912214956339  0.0 0.0 12.1640911249 0.3777055339494071
    0.07472927767175007 1.2435218911868162  0.0 0.0 12.283339003700002  0.37788014714888896
    0.08339084788675877 1.3876535154977887  0.0 0.0 12.398306251699998  0.382283598314474
    0.07344463504816634 1.2221449787563898  0.0 0.0 12.521610375  0.38285607245833014
    0.06934680478186105 1.1539556184242628  0.0 0.0 12.636777065  0.3824694591882846
    0.05590240212519134 0.9302359527406878  0.0 0.0 12.7549766584 0.38224739365740934
    0.05144875463404449 0.8561256666062889  0.0 0.0 12.871959621999997  0.3831482759394253
    0.04288395057222458 0.7136042656718189  0.0 0.0 12.9858734032 0.3836518261642291
    0.039493364287382295  0.6571836979837542  0.0 0.0 13.104060259099999  0.38419464475992304
    0.03466725931150847 0.5768755861748076  0.0 0.0 13.2190826464 0.3847741460616892
    0.04379468627363642 0.7287592332705373  0.0 0.0 13.336076546000001  0.3813700892346715
    0.04814128796393149 0.8010882390170337  0.0 0.0 13.4528335374 0.3824767845921121
    0.042559018876186905  0.7081972861083585  0.0 0.0 13.5674827199 0.38422212685579504
    0.016863819725656145  0.2806199879248794  0.0 0.0 13.6838358294 0.38387107219798944
    0.0004375454186156189 0.007280912159046693  0.0 0.0 13.7986192035 0.3817793862045085
    0.007053568131344053  0.11737389488537531 0.0 0.0 13.9137252878 0.3848765069443951
    0.01500070379991554 0.2496170729809677  0.0 0.0 14.0292246012 0.38669743040543336
    0.017780449133390733  0.29587302890341505 0.0 0.0 14.1448470069 0.38460717798746896
    0.014345674756601918  0.23871715557106654 0.0 0.0 14.2620546688 0.3857225459321944
    0.00658598022180407 0.10959306493916188 0.0 0.0 14.3787128856 0.3883335152105358
    0.016222159286494533  0.2699425288664514  0.0 0.0 14.495784691199997  0.3871404510548986
    0.026099211217802964  0.43430020339023656 0.0 0.0 14.608679395000001  0.38796065051114986
    0.02385235890961643 0.3969117778822806  0.0 0.0 14.724830320699999  0.38728676112189886
    0.02695931213316928 0.44861259005060106 0.0 0.0 14.845266040399997  0.3912935499777187
    0.02890922821210002 0.4810598905688579  0.0 0.0 14.964867435000002  0.3922823007419091
    0.014886926337566837  0.24772377533963663 0.0 0.0 15.081610600000001  0.39242215506592926
    0.007407688162358276  0.123266578775727 0.0 0.0 15.2023890928 0.39121118231497737
    0.016642455364805863  0.2769364058373469  0.0 0.0 15.3235359721 0.3889567455294302
    0.016675016678078577  0.27747823772870106 0.0 0.0 15.4408615884 0.39082381201102645
    0.019841020577881716  0.33016167425650167 0.0 0.0 15.5626018777 0.3902209202534926
    0.017863015023683922  0.29724695482968855 0.0 0.0 15.679222337800002  0.38830710947217834
    0.015117631781048345  0.25156279638096635 0.0 0.0 15.794584333500003  0.38890870290493385
    0.011613430837585242  0.19325164016379404 0.0 0.0 15.916178742400003  0.3879485100070261
    0.009712886750951784  0.16162590724455583 0.0 0.0 16.034690720500002  0.3878854342968556
    0.0016106512579143876 0.026801812632015753  0.0 0.0 16.149557839  0.3880509409919669
    0.010923488145037208  0.181770747151333 0.0 0.0 16.269067765600003  0.38979117322708295
    0.011394104705303117  0.18960197492816633 0.0 0.0 16.3899974616 0.38869211161723716
    0.024180574935976425  0.40237340987623327 0.0 0.0 16.507929497400003  0.39074617127378924
    0.020582470822670545  0.3424996713487616  0.0 0.0 16.6283571621 0.39166720052746484
    0.02459569995731889 0.4092812386108591  0.0 0.0 16.7446366002 0.39278829578656976
    0.020959305347993396  0.34877033254332446 0.0 0.0 16.8585018138 0.3933269055113234
    0.004881027374050007  0.08122204014568979 0.0 0.0 16.9772211251 0.3950499246157124
    0.014315896374418501  0.23822163264775043 0.0 0.0 17.0934116599 0.3941876689026797
    0.002560657015571057  0.042610248003072115  0.0 0.0 17.2179403293 0.3957877252801201
    0.0 0.0 0.0 0.0 17.229838525099996  0.39504161814323174
  }\powerHundredqXIV
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % nan nan 0.0 0.0 0.2177747463  0.03333326875562429
    nan nan 0.0 0.0 0.3245331246  0.04565119301119929
    nan nan 0.0 0.0 0.45816395769999996 0.05605290879671241
    nan nan 0.0 0.0 0.5911124050000001  0.05032698915300167
    nan nan 0.0 0.0 0.7289479320999999  0.0428265199224764
    nan nan 0.0 0.0 0.9083804580000001  0.08074142738788583
    nan nan 0.0 0.0 1.0896118124  0.0989725241231784
    nan nan 0.0 0.0 1.3453283153999998  0.11622702734590906
    nan nan 0.0 0.0 1.5546450961000002  0.1325430504483229
    nan nan 0.0 0.0 1.8019118182  0.17072772407003517
    nan nan 0.0 0.0 2.00606603  0.17366551979037062
    nan nan 0.0 0.0 2.2240298898999997  0.1639804347213814
    nan nan 0.0 0.0 2.4797191665  0.14044018479534262
    nan nan 0.0 0.0 2.7450272852000004  0.1940104354112875
    nan nan 0.0 0.0 2.9838836715  0.18053006331139387
    nan nan 0.0 0.0 3.2319668629  0.23608835860092134
    nan nan 0.0 0.0 3.4877432396000003  0.23197097026425303
    nan nan 0.0 0.0 3.7572831868999996  0.3327941617878982
    nan nan 0.0 0.0 3.9858983471  0.3277009656568647
    nan nan 0.0 0.0 4.2258179963  0.30886370816801473
    nan nan 0.0 0.0 4.4866679583  0.3139504145816762
    nan nan 0.0 0.0 4.760644557000001 0.34631401482400004
    nan nan 0.0 0.0 5.0055948385999995  0.34034745983527315
    nan nan 0.0 0.0 5.2977216836  0.3590957621003989
    nan nan 0.0 0.0 5.575068076700001 0.3781406415221599
    nan nan 0.0 0.0 5.849166347599999 0.3609288989583254
    nan nan 0.0 0.0 6.0803299812  0.3625247453951885
    nan nan 0.0 0.0 6.3072212966  0.36692539818641456
    nan nan 0.0 0.0 6.5823272586  0.41776325439188805
    nan nan 0.0 0.0 6.859451270000001 0.4151329830053378
    nan nan 0.0 0.0 7.1037064722  0.4175921454820265
    nan nan 0.0 0.0 7.3652496947  0.4261167972181653
    nan nan 0.0 0.0 7.619839540399999 0.4531145384508393
    nan nan 0.0 0.0 7.8619320228000005  0.4436371468163688
    nan nan 0.0 0.0 8.107728985000001 0.4477839737611311
    nan nan 0.0 0.0 8.3787052518  0.4641908956083502
    nan nan 0.0 0.0 8.676554507199999 0.5176661150624007
    nan nan 0.0 0.0 8.9655938312  0.5140104012559671
    nan nan 0.0 0.0 9.207416183700001 0.5007022465765925
    nan nan 0.0 0.0 9.4582518881  0.4964106899871284
    nan nan 0.0 0.0 9.708482015 0.5263068739114382
    nan nan 0.0 0.0 9.949537563300002 0.5434396958518088
    nan nan 0.0 0.0 10.215555183400001  0.5350475381943649
    nan nan 0.0 0.0 10.509217094699999  0.5214103699101377
    nan nan 0.0 0.0 10.752908470400001  0.5233398222799528
    nan nan 0.0 0.0 11.021493451499998  0.5191759688080372
    nan nan 0.0 0.0 11.2884686131 0.4976178014469115
    nan nan 0.0 0.0 11.5555441624 0.5404095873393054
    nan nan 0.0 0.0 11.8404763917 0.516946100899649
    nan nan 0.0 0.0 12.1140012664 0.4764950592187715
    nan nan 0.0 0.0 12.363878840400002  0.4738224225176622
    nan nan 0.0 0.0 12.6225267079 0.4584720913739715
    nan nan 0.0 0.0 12.890993502700002  0.4633979437077318
    nan nan 0.0 0.0 13.120637912399996  0.4525044429344642
    nan nan 0.0 0.0 13.3988518768 0.4407260522190129
    nan nan 0.0 0.0 13.6810112626 0.49305690318742396
    nan nan 0.0 0.0 13.9857075261 0.518705268465009
    nan nan 0.0 0.0 14.2359023161 0.544650956568515
    nan nan 0.0 0.0 14.505698570499998  0.519539380530692
    nan nan 0.0 0.0 14.763309734499998  0.5075873384023439
    nan nan 0.0 0.0 15.025805385800002  0.5091506634558953
    nan nan 0.0 0.0 15.295614231799998  0.5444281038077725
    nan nan 0.0 0.0 15.5591986333 0.5269591204823213
    nan nan 0.0 0.0 15.824339634199998  0.5315828414849986
    nan nan 0.0 0.0 16.133497154300002  0.5387994351791061
    nan nan 0.0 0.0 16.3885630209 0.5185830276469633
    nan nan 0.0 0.0 16.6318708883 0.5344160940808659
    nan nan 0.0 0.0 16.868122773499998  0.5256802737310177
    nan nan 0.0 0.0 17.1641624477 0.5835142153040851
    nan nan 0.0 0.0 17.422410873399997  0.5826784158703341
    nan nan 0.0 0.0 17.6916998516 0.5751974703038008
    nan nan 0.0 0.0 17.9449613981 0.5617367320368871
    nan nan 0.0 0.0 18.1844200809 0.5751477437925897
    nan nan 0.0 0.0 18.4316331148 0.5438413380887995
    nan nan 0.0 0.0 18.6724473101 0.5474019494888163
    nan nan 0.0 0.0 18.9174126094 0.5531065308241842
    nan nan 0.0 0.0 19.2022425322 0.5650211968808658
    nan nan 0.0 0.0 19.425070157  0.5626126118612604
    nan nan 0.0 0.0 19.670769415299997  0.5520679167817761
    nan nan 0.0 0.0 19.8853697012 0.558795134647346
    nan nan 0.0 0.0 20.089153024799998  0.558978470358341
    nan nan 0.0 0.0 20.2877026559 0.5515796251590689
    nan nan 0.0 0.0 20.4908834968 0.5402069506757028
    nan nan 0.0 0.0 20.6970003079 0.5317098166593087
    nan nan 0.0 0.0 20.9022134065 0.5176802727827227
    nan nan 0.0 0.0 21.123578523499997  0.5075792244072251
    nan nan 0.0 0.0 21.3214898259 0.5002853181431358
    nan nan 0.0 0.0 21.507947193  0.4968157220981655
    nan nan 0.0 0.0 21.6954968678 0.49492323670702393
    nan nan 0.0 0.0 21.883191577799998  0.4905358047122145
    nan nan 0.0 0.0 22.069758688399997  0.4874324606968032
    nan nan 0.0 0.0 22.257537836100003  0.48593647039759824
    nan nan 0.0 0.0 22.4428763917 0.4853855837211261
    nan nan 0.0 0.0 22.633392835000002  0.48554021080201293
    nan nan 0.0 0.0 22.817892469300002  0.4866155994962237
    nan nan 0.0 0.0 23.002028995299998  0.4855724903838099
    nan nan 0.0 0.0 23.186432932900004  0.48435551722728215
    nan nan 0.0 0.0 23.3728883733 0.48525653253658824
    nan nan 0.0 0.0 23.5614187392 0.48877632492305556
    nan nan 0.0 0.0 23.749734860400004  0.49235558193920104
    nan nan 0.0 0.0 23.9373963768 0.4935577629172387
    nan nan 0.0 0.0 24.124958756800005  0.49269528459673945
    nan nan 0.0 0.0 24.3100491902 0.49292560943048536
    nan nan 0.0 0.0 24.4968155414 0.49251831014443226
    nan nan 0.0 0.0 24.686129908199998  0.4938632243741172
    nan nan 0.0 0.0 24.871348235199996  0.4937946638793458
    nan nan 0.0 0.0 25.0611481271 0.4941651969839122
    nan nan 0.0 0.0 25.2462964628 0.49524992499898
    nan nan 0.0 0.0 25.432197410500002  0.49288562634648486
    nan nan 0.0 0.0 25.6167074284 0.4928009480143828
    nan nan 0.0 0.0 25.8022837098 0.49449695498280455
    nan nan 0.0 0.0 25.9889913923 0.4944306852033761
    nan nan 0.0 0.0 26.174720960099997  0.4959451167269799
    nan nan 0.0 0.0 26.361828461700004  0.49503882776438357
    nan nan 0.0 0.0 26.548742749300004  0.49217497946838323
    nan nan 0.0 0.0 26.736020389100002  0.4924124207718054
    nan nan 0.0 0.0 26.9246846021 0.4950859479726666
    nan nan 0.0 0.0 27.114501055199998  0.49725362720454536
    nan nan 0.0 0.0 27.3004003513 0.4971900015372811
    nan nan 0.0 0.0 27.489975459200004  0.49490650000570874
    nan nan 0.0 0.0 27.6764476015 0.49537617674107787
    nan nan 0.0 0.0 27.865463829599996  0.4946048158457323
    nan nan 0.0 0.0 28.052880633499996  0.49383475736809684
    nan nan 0.0 0.0 28.239092262000003  0.4921772594723555
    nan nan 0.0 0.0 28.428945393499998  0.49443548570332196
    nan nan 0.0 0.0 28.6119830747 0.4944661752005472
    nan nan 0.0 0.0 28.799150138699996  0.49320789453113334
    nan nan 0.0 0.0 28.9899083667 0.49588547438291086
    nan nan 0.0 0.0 29.1748318552 0.4953177785481963
    nan nan 0.0 0.0 29.361732428099998  0.49439509207780125
    nan nan 0.0 0.0 29.5504964923 0.49311547294966723
    nan nan 0.0 0.0 29.739199567900005  0.4903542891462111
    nan nan 0.0 0.0 29.929747205600002  0.4913478720556462
    nan nan 0.0 0.0 30.1178219259 0.4923611653683398
    nan nan 0.0 0.0 30.3066490094 0.4925249683741386
    nan nan 0.0 0.0 30.495049658000006  0.49083529505432577
    nan nan 0.0 0.0 30.6827573508 0.4921668330354315
    nan nan 0.0 0.0 30.867307796400002  0.49236155484904404
    nan nan 0.0 0.0 31.0532686103 0.49135588546699377
    nan nan 0.0 0.0 31.245517942699998  0.49214277474430373
    nan nan 0.0 0.0 31.434489740299995  0.4900392169157249
    nan nan 0.0 0.0 31.625581982699998  0.4907910898557638
    nan nan 0.0 0.0 31.8134343026 0.4921839213415375
    nan nan 0.0 0.0 32.00218994429999 0.4883113033592012
    nan nan 0.0 0.0 32.1879077065 0.4897619963369726
    0.0 0.0 100.0 100.0 32.374939627699995  0.49072002528018055
    0.0 0.0 100.0 100.0 32.56028009360001 0.49154073282495847
    0.0 0.0 100.0 100.0 32.7215426107 0.4916544880288663
  }\powerHundredqXV
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 95.50258506290592 40761.84805819972 99.24209770114942 100.0 1.8505962084  0.195120488755637
    91.07570966276143 38860.46047619242 99.996408045977 100.0 2.3410507481  0.16076997772931603
    86.5648132746235  36935.85883649275 100.0 100.0 2.8250095432000006  0.15411082219294703
    82.09266435105538 35027.37473678914 100.0 100.0 3.4684804911000002  0.12308000552991481
    77.58172203796369 33102.72310857015 100.0 100.0 4.186033503000001 0.1513259915004358
    73.05786215056271 31172.11026819808 100.0 100.0 5.0066633435  0.18564060031722004
    68.50380232013892 29227.19475706345 100.0 100.0 5.963425975000001 0.17394211188923409
    63.95685996130127 27285.684693306557  100.0 100.0 6.868298233600001 0.13643929081843725
    59.3993318545079  25339.981512206617  100.0 100.0 7.6922567227  0.13283395478916046
    54.8530483053962  23399.843574632934  100.0 100.0 8.544957055800001 0.13308268385668706
    50.3370334205705  21472.612040236156  100.0 100.0 9.485332463099999 0.12954456989187577
    45.838670502577756  19553.796752232527  100.0 100.0 10.500562637399998  0.1505650031832456
    41.35536348733978 17639.499862307177  100.0 100.0 11.570452928  0.1536879233196261
    36.91562451894755 15744.695800514563  100.0 100.0 12.8320351289 0.15747559244519657
    32.492142748971105  13857.001110087742  100.0 100.0 14.1672826607 0.15872108548904793
    28.088953500887985  11978.14179962242 100.0 100.0 15.609827614600002  0.15646903885395214
    23.732256490402726  10119.964242390815  100.0 100.0 17.1548329743 0.10411472028741682
    19.396504486739925  8270.102137142261 100.0 100.0 18.7112635652 0.11657762551479882
    15.134012888868773  6452.572122449844 100.0 100.0 20.353270199900003  0.1128675878835641
    10.872771028549453  4636.208138131684 100.0 100.0 22.1511127473 0.16589620470930083
    6.664440906445942 2841.6325539957325  100.0 100.0 23.945616123499995  0.1586697142130006
    2.5143333495984077  1072.27796997128  100.0 100.0 25.8184830391 0.16372059262863703
    0.0 0.0 100.0 100.0 27.779495661000006  0.21160607164689724
  }\powerHundredqXVI
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.34080267783861 3187550222.857144 0.0 0.0 15.632399552899997  2.458343333473585
    9.779465147584679 313793883.9864168 0.0 0.0 15.633493823499998  2.4582467823894385
    0.8958477149190073  28745082.648433 0.0 0.0 15.6344984259 2.4583788310869523
    4.892824424722466 156996150.27274415  0.0 0.0 15.635600664200002  2.458403318235242
    4.748595660848144 152368279.1861683 0.0 0.0 15.636602604400002  2.4582429158855645
    5.18189095109629  166271433.39635208  0.0 0.0 15.637734943600003  2.4583236662884693
    4.709884839898154 151126164.33889568  0.0 0.0 15.6386182031 2.4582091308929295
    3.5672971379803124  114463931.0399238 0.0 0.0 15.639690299999998  2.458296089922809
    2.202232733477867 70663083.55838023 0.0 0.0 15.6406955415 2.458260851650586
    2.8297377307354483  90797848.32708277 0.0 0.0 15.641866637400003  2.4582718626044717
    2.6862501302950736  86193758.96569304 0.0 0.0 15.642832044899999  2.4582529179630512
    3.125165609390227 100277248.28218631  0.0 0.0 15.643890613300002  2.458331862019088
    2.2921922228149603  73549615.40184133 0.0 0.0 15.644905270999999  2.458319434238455
    1.9505523654116446  62587410.8066719  0.0 0.0 15.645969229799999  2.4582780773084045
    2.632172335277049 84458563.72954883 0.0 0.0 15.6469073547 2.458230364365263
    3.1153559888796925  99962486.80249602 0.0 0.0 15.6479841392 2.458240845719629
    2.912122332029582 93441324.59399737 0.0 0.0 15.6490003835 2.4581643600326744
    2.685305923637654 86163462.18873784 0.0 0.0 15.649940658899999  2.4583162312579425
    2.746422545159036 88124512.38462292 0.0 0.0 15.650913416699998  2.458271282843243
    3.306417905005398 106093094.13512498  0.0 0.0 15.6519910321 2.458219358104436
    3.1411917813186654  100791480.36532849  0.0 0.0 15.653073115299998  2.458280689285944
    3.248248887896303 104226623.77801724  0.0 0.0 15.6540826656 2.458310085168441
    3.11814297914371  100051913.01204637  0.0 0.0 15.6550311419 2.4582191991455193
    2.71120999340947  86994646.56764641 0.0 0.0 15.6562160406 2.4580315422840107
    2.2875146461441345  73399525.91033727 0.0 0.0 15.6571507683 2.4581393948146624
    2.2308958533540197  71582797.63040468 0.0 0.0 15.658147998499999  2.4581844367574948
    1.81618713643901  58276031.15187958 0.0 0.0 15.6591084193 2.458022683789882
    1.7465012023588478  56040017.26111621 0.0 0.0 15.6601108875 2.4580728105084626
    1.3772082723260994  44190507.9991173  0.0 0.0 15.661106348699999  2.4580502813964324
    1.659536295634413 53249572.64684029 0.0 0.0 15.662081250399998  2.458060862788563
    1.7119954242766702  54932829.70423289 0.0 0.0 15.663221637899998  2.458143197588479
    1.6216248677144292  52033107.938908786  0.0 0.0 15.664179718600002  2.4581577281163876
    1.6374182160851454  52539869.40813102 0.0 0.0 15.6651493649 2.458212735297482
    1.7545904679589073  56299577.680109814  0.0 0.0 15.666187609900001  2.4582032153066686
    1.7756862615835132  56976478.81093249 0.0 0.0 15.6673157167 2.4582209255216534
    1.8885517969631178  60597997.388941795  0.0 0.0 15.6682041355 2.4582516660465434
    2.008577846305677 64449275.51451996 0.0 0.0 15.669215232600001  2.4581750256950485
    2.0543317614413072  65917382.25873597 0.0 0.0 15.670247655600003  2.4581788672185074
    2.3022307179571184  73871720.78618482 0.0 0.0 15.671182315099998  2.458235297507823
    2.156622592102029 69199590.08552618 0.0 0.0 15.672159387399997  2.458308719482253
    2.075964728106583 66611519.67112012 0.0 0.0 15.6732084593 2.4583478875504405
    2.0088660834826793  64458524.186294526  0.0 0.0 15.6742080915 2.458229016796848
    1.802054957160943 57822571.646893024  0.0 0.0 15.675317096699999  2.458213511252327
    1.61766624872759  51906087.65626997 0.0 0.0 15.6762591326 2.458078877307145
    1.4937965598258514  47931478.59513275 0.0 0.0 15.677372488400001  2.458200041205018
    1.6101794022992764  51665857.07268529 0.0 0.0 15.6782719757 2.458235580031044
    1.5183297560566758  48718675.7286869  0.0 0.0 15.679541913399998  2.458283974984602
    1.629481350065784 52285199.037378654  0.0 0.0 15.680476333600001  2.4581583700333964
    1.5532292501702363  49838496.459349245  0.0 0.0 15.6819429642 2.458165518771236
    1.489531368252135 47794621.31207436 0.0 0.0 15.6830323741 2.458233073976332
    1.4629202607142464  46940750.19893311 0.0 0.0 15.683966582300002  2.4581635672361455
    1.4782127818431121  47431441.61493108 0.0 0.0 15.6849346883 2.458004044548978
    1.5891677188068585  50991654.78527211 0.0 0.0 15.685903854300003  2.458182271155146
    1.5769568950031982  50599845.84989585 0.0 0.0 15.6868882861 2.458108268114603
    1.5680262548332504  50313288.22909333 0.0 0.0 15.6879081811 2.4580741113158595
    1.4802195065991257  47495831.43030219 0.0 0.0 15.688989229400002  2.4581626828738856
    1.2289531221217018  39433442.17787273 0.0 0.0 15.689946348800001  2.458147035271651
    1.1331786965068773  36360326.363592595  0.0 0.0 15.6909231355 2.457982089621933
    1.0689985622662146  34300977.17688158 0.0 0.0 15.6919219613 2.458148968710326
    1.001061296925927 32121072.853196785  0.0 0.0 15.692944156900001  2.458012749485359
    1.042333281116182 33445367.79401824 0.0 0.0 15.6939364046 2.458143106585019
    0.9728835309022626  31216932.339458168  0.0 0.0 15.6949973043 2.458043997899525
    0.9326597588704749  29926271.402079985  0.0 0.0 15.6959305315 2.4581944786603818
    1.0141004589521592  32539460.69285795 0.0 0.0 15.696884856299999  2.458161538156813
    0.9637578019444006  30924114.901011437  0.0 0.0 15.697978888699998  2.458139882875344
    0.9770079484128613  31349272.602478787  0.0 0.0 15.698914721200001  2.458062572373305
    0.8699991261905871  27915678.49081792 0.0 0.0 15.699906962400002  2.4580951388726353
    0.7491390402190725  24037638.616080955  0.0 0.0 15.701042544299998  2.4580520901593133
    0.7076303074957071  22705747.120579705  0.0 0.0 15.702071022999998  2.458156571126799
    0.7886483654068046  25305375.084000453  0.0 0.0 15.702978529299997  2.4581358043441814
    0.7664312186838228  24592493.075006083  0.0 0.0 15.7040199623 2.4581240416539556
    0.7682297571538632  24650202.813063934  0.0 0.0 15.704934854300001  2.458112697186121
    0.6447296644850644  20687452.993274853  0.0 0.0 15.7059598104 2.458067620762283
    0.5996991276294861  19242557.30167404 0.0 0.0 15.706933953199998  2.457997912016645
    0.5906250787485126  18951398.122836277  0.0 0.0 15.7078396056 2.458110047305238
    0.47001689298420846 15081440.974833816  0.0 0.0 15.7088582178 2.4581813117307725
    0.4272842411520499  13710277.563636005  0.0 0.0 15.709945905400001  2.458112951504429
    0.4774891041128448  15321201.955279708  0.0 0.0 15.710932314699999  2.4580048733999837
    0.45304003391929737 14536704.175481945  0.0 0.0 15.711995604200002  2.4580275803833946
    0.34183464358111004 10968454.702956975  0.0 0.0 15.712977285000003  2.4580297735408987
    0.40337529678149303 12943110.81138216 0.0 0.0 15.713969007400001  2.4579979203064455
    0.40942362549865874 13137183.64983946 0.0 0.0 15.714948521599998  2.458039219417219
    0.36818749828467584 11814039.252496883  0.0 0.0 15.715984592500002  2.4581229447285597
    0.48435591194156474 15541537.348539382  0.0 0.0 15.717109067600001  2.4580966456678683
    0.38176629046921917 12249742.215299979  0.0 0.0 15.717995107999997  2.458172809421185
    0.4168404507589673  13375167.462876067  0.0 0.0 15.718982509099998  2.458042486941278
    0.5402217259498753  17334104.783994704  0.0 0.0 15.719960989199999  2.4580600555129
    0.3979394766815485  12768691.548562422  0.0 0.0 15.7210297785 2.4581206058023732
    0.4174296764408842  13394073.95852618 0.0 0.0 15.722034410000003  2.458108866554905
    0.5514952250715385  17695837.764491886  0.0 0.0 15.723045304900003  2.458162476507708
    0.4696096075462842  15068372.3992493  0.0 0.0 15.723883291599998  2.458180369629189
    0.44194762618301847 14180781.877708063  0.0 0.0 15.725068511  2.458228079410408
    0.4205784426057343  13495108.478279784  0.0 0.0 15.7260292862 2.458226118662089
    0.471374284334123 15124995.61686702 0.0 0.0 15.7270336367 2.4582435179220403
    0.4165518361425139  13365906.680194661  0.0 0.0 15.727871800600003  2.45825120111868
    0.3792992147868318  12170581.111008301  0.0 0.0 15.728902671499998  2.4582494651586146
    0.3104814256567204  9962423.403750733 0.0 0.0 15.729839259799999  2.458169851081677
    0.2942146083249324  9440469.72697936  0.0 0.0 15.730957300600002  2.458193425258815
    0.2512369263033416  8061444.027438015 0.0 0.0 15.731833865800002  2.458231246477152
    0.18356864086221875 5890170.466887951 0.0 0.0 15.732798178900001  2.458280236111075
    0.15996181235135823 5132697.711963952 0.0 0.0 15.733851323599998  2.4582841976492995
    0.18522945342805602 5943460.991241038 0.0 0.0 15.734960874600002  2.4582998507288445
    0.1047892289462454  3362373.9800438285  0.0 0.0 15.7358663471 2.458305420050264
    0.10063327562779513 3229021.8269575387  0.0 0.0 15.7368073202 2.4582740772809064
    0.11452885849197174 3674889.6583165973  0.0 0.0 15.7379823604 2.4582385668532156
    0.19008497408988542 6099260.174965113 0.0 0.0 15.739105744100002  2.458289770303287
    0.21634755704648376 6941948.173245043 0.0 0.0 15.740014157399997  2.4582719218551072
    0.21750986496579605 6979243.169534206 0.0 0.0 15.741114846300002  2.4583144143265874
    0.2148627274167471  6894304.4167060405  0.0 0.0 15.742086726999997  2.4584729788520394
    0.19220323708006695 6167228.919775039 0.0 0.0 15.743228628299999  2.4582260605314747
    0.1761147902286351  5650998.619995639 0.0 0.0 15.744176141  2.458199112517673
    0.17769325357204138 5701646.803284064 0.0 0.0 15.745293915400001  2.4582367031303534
    0.16837511614909356 5402655.550762638 0.0 0.0 15.746278142299996  2.4583387766623064
    0.16996191599871105 5453571.2276842445  0.0 0.0 15.7473926075 2.4583653748139795
    0.0722326337356914  2317729.8909939826  0.0 0.0 15.748351934399997  2.458204692250238
    0.1641132257513264  5265904.192599654 0.0 0.0 15.7491404431 2.458354264349529
    0.1372663327067038  4404467.425424233 0.0 0.0 15.7500815163 2.458339781165412
    0.11834761881356387 3797422.2933065146  0.0 0.0 15.7511703388 2.4582910329733
    0.05073976426303743 1628087.7798911184  0.0 0.0 15.752276894  2.458356688218589
    0.10684158349816764 3428227.919543162 0.0 0.0 15.753226734599997  2.458297395642217
    0.10346046058463476 3319737.764380127 0.0 0.0 15.754188332500002  2.4583937093187846
    0.09791577888941712 3141825.4574846476  0.0 0.0 15.755146392399999  2.4583992011455718
    0.11989405841439729 3847042.9301586 0.0 0.0 15.756209908599999  2.4583856244736033
    0.06758670233627986 2168655.801915005 0.0 0.0 15.7572424485 2.458349694597547
    0.11631648438660026 3732249.2443598807  0.0 0.0 15.758288896899998  2.458403857402444
    0.15196102288428132 4875976.228330284 0.0 0.0 15.759203019900003  2.458415405270915
    0.22036048264647193 7070710.993211716 0.0 0.0 15.760245189799997  2.458458301659518
    0.20878804898807063 6699386.094554886 0.0 0.0 15.7611557965 2.458351051388139
    0.13710722854451327 4399362.247149274 0.0 0.0 15.762238201299999  2.458358832437927
    0.07825418155778491 2510943.4103623033  0.0 0.0 15.763363300000004  2.458440513379136
    0.09723131200850849 3119862.955673039 0.0 0.0 15.764338864899997  2.4584112077834117
    0.09013964247092146 2892312.420488894 0.0 0.0 15.7653525995 2.4584274826885384
    0.09191444055897194 2949260.400458798 0.0 0.0 15.766294276899998  2.4583615259292673
    0.0647020317375776  2076095.321609825 0.0 0.0 15.767330564599998  2.4583031844507532
    0.01692759259320334 543155.9851381928 0.0 0.0 15.7684157159 2.4584245318622533
    0.012651492430888842  405948.67799021304  0.0 0.0 15.7694232333 2.4583771208510807
    0.016835813080932783  540211.0541842878 0.0 0.0 15.7703261284 2.458394198136249
    0.03211663420688964 1030527.0519666374  0.0 0.0 15.7713016348 2.458308033364867
    0.01837506986932054 589601.2159969658 0.0 0.0 15.7723190916 2.458324412633079
    0.007796524272298516  250167.22244806588  0.0 0.0 15.773440710799997  2.4583701043615096
    0.05985175414326921 1920464.372292906 0.0 0.0 15.7743500625 2.4583554415652467
    0.06059478105867761 1944305.8910440654  0.0 0.0 15.775510195700003  2.4583088969034823
    0.031108753983809533  998187.1801003814 0.0 0.0 15.776412745599998  2.4583226160372327
    0.0011511587288259443 36937.252002209425  0.0 0.0 15.777337338799999  2.4582849671371
    0.01960623813107071 629105.7354021817 0.0 0.0 15.7784615811 2.458241368899279
    0.018564349349615542  595674.6302772313 0.0 0.0 15.779362022399999  2.458265939673738
    0.008913823112104355  286018.0115479976 0.0 0.0 15.780384472699998  2.458211605227991
    0.0 0.0 0.0 0.0 15.7808918739 2.4581955869735808
  }\powerHundredqXVII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 0.0 0.0 0.5626758361988121  100.0 0.9304048613000001  0.17353997190919274
    0.0 0.0 1.2816505157861833  100.0 1.2274355895000002  0.18683535677916116
    0.0 0.0 1.9537355423569867  100.0 1.3319249513  0.1596739316733652
    0.0 0.0 2.578930915911222 100.0 1.5031817863999997  0.14464522787555836
    0.0 0.0 2.907158487027196 100.0 1.6759006796000002  0.13325684128024165
    0.0 0.0 3.2822757111597376  100.0 1.8466431637  0.19801000651415215
    0.0 0.0 3.9856205064082526  100.0 1.99342617  0.23481176489368064
    0.0 0.0 4.548296342607065 100.0 2.1885464657  0.2883891031349235
    0.0 0.0 5.329790559549859 100.0 2.3742731620999997  0.30875199145855015
    0.0 0.0 5.986245701781807 100.0 2.5149063270000003  0.26098345743147683
    0.0 0.0 6.033135354798374 100.0 2.6262347115  0.26768577787024195
    0.0 0.0 6.73648015004689  100.0 2.8451460098999997  0.24791497002264534
    0.0 0.0 7.408565176617693 100.0 3.0467838167999997  0.18943034237282297
    0.0 0.0 8.018130665833073 100.0 3.2470855911000003  0.22665850399573415
    0.0 0.0 8.815254767114723 100.0 3.4595094238  0.22434191265330236
    0.0 0.0 9.080962800875273 100.0 3.7435775729  0.3527880931442383
    0.0 0.0 9.409190371991247 100.0 3.9038317199  0.2933551344706099
    0.0 0.0 10.018755861206627  100.0 4.1301432026  0.38764989430968844
    0.0 0.0 10.753360425132854  100.0 4.3035332314  0.37480950081036896
    0.0 0.0 11.487964989059082  100.0 4.574972080899999 0.461389369586304
    0.0 0.0 12.238199437324164  100.0 4.7325494031  0.41101128602954046
    0.0 0.0 12.285089090340731  100.0 4.8889584787  0.5278483245842761
    0.0 0.0 12.925914348233823  100.0 5.1606394807000004  0.5074012232768847
    0.0 0.0 13.613629259143483  100.0 5.3406955359  0.4635276150761332
    0.0 0.0 14.316974054391997  100.0 5.529161887100001 0.4113045845709998
    0.0 0.0 15.020318849640512  100.0 5.7032822359  0.41702804172763885
    0.0 0.0 15.348546420756486  100.0 5.949029737300001 0.3978006344500218
    0.0 0.0 15.895592372616443  100.0 6.075948367599999 0.2944282696049909
    0.0 0.0 16.739606126914662  100.0 6.254954917499999 0.2603603671454778
    0.0 0.0 17.34917161613004 100.0 6.471743909100001 0.28631994676563166
    0.0 0.0 17.864957799312286  100.0 6.584994505099999 0.2917893163614665
    0.0 0.0 18.45889340418881 100.0 6.7933107065  0.2452787747370353
    0.0 0.0 18.552672710221945  100.0 6.8434767553  0.25139536161179726
    0.0 0.0 19.209127852453893  100.0 7.035417721300002 0.28206936764571156
    0.0 0.0 19.86558299468584 100.0 7.221736903999999 0.28335618448719085
    0.0 0.0 20.45951859956236 100.0 7.399310364799999 0.30135162379055913
    0.0 0.0 21.131603626133167  100.0 7.5347909872  0.30693908251198104
    0.0 0.0 21.412941544232574  100.0 7.7075199222999995  0.31046165084569116
    0.0 0.0 21.975617380431384  100.0 7.814636926300001 0.31292871015473456
    0.0 0.0 22.507033447952484  100.0 8.0251936093  0.26654138676494327
    0.0 0.0 23.304157549234137  100.0 8.1741336192  0.32177113336135726
    0.0 0.0 23.898093154110658  100.0 8.3894632524  0.3288344641715988
    0.0 0.0 24.35135979993748 100.0 8.4696883364  0.31804149629453393
    0.0 0.0 24.46076899030947 100.0 8.546238244700001 0.3233429252201141
    0.0 0.0 25.070334479524853  100.0 8.7527925124  0.3478931476341852
    0.0 0.0 25.695529853079087  100.0 8.998174863500001 0.4398622816620792
    0.0 0.0 26.32072522663332 100.0 9.1398153188  0.343868573102707
    0.0 0.0 27.102219443576118  100.0 9.2800582339  0.33038618881021004
    0.0 0.0 27.35229759299781 100.0 9.4176648156  0.3624464890167308
    0.0 0.0 27.899343544857768  100.0 9.587292015800001 0.41803751384800186
    0.0 0.0 28.46201938105658 100.0 9.797722056 0.37681882704197844
    0.0 0.0 29.196623944982807  100.0 9.960895085299999 0.3179851237183197
    0.0 0.0 29.9781181619256  100.0 10.0839023866 0.3186520611284195
    0.0 0.0 30.509534229446704  100.0 10.2602967951 0.3535905041293345
    0.0 0.0 30.540793998124414  100.0 10.3369838078 0.3849924029088755
    0.0 0.0 31.228508909034073  100.0 10.519439287400001  0.37272192505482177
    0.0 0.0 32.010003125976866  100.0 10.7080916769 0.36476424804419494
    0.0 0.0 32.83838699593623 100.0 10.9360036025 0.36507914585928425
    0.0 0.0 33.97936855267271 100.0 11.0809263855 0.3918758917763106
    0.0 0.0 34.15129728040012 100.0 11.1426202293 0.38128495604170265
    0.0 0.0 34.604563926226945  100.0 11.323259730499998  0.38296092256697056
    0.0 0.0 35.19849953110347 100.0 11.5966403297 0.4060356771062083
    0.0 0.0 35.87058455767427 100.0 11.752847399  0.3673577187412732
    0.0 0.0 36.480150046889655  100.0 11.9190252845 0.35437421381212
    0.0 0.0 36.93341669271648 100.0 12.02555501 0.3812043996012086
    0.0 0.0 37.120975304782746  100.0 12.139828200899998  0.40937346747684533
    0.0 0.0 37.99624882775868 100.0 12.3821120103 0.46928711910834464
    0.0 0.0 38.652703969990625  100.0 12.4940296564 0.4292962217167706
    0.0 0.0 39.1216005001563  100.0 12.680058148099999  0.3675532248482265
    0.0 0.0 39.85620506408252 100.0 12.825382413899998  0.39147096678774246
    0.0 0.0 40.012503907471086  100.0 12.9168747827 0.3755298622193167
    0.0 0.0 40.543919974992185  100.0 13.125399970499998  0.3784127181467915
    0.0 0.0 41.122225695529856  100.0 13.276288244199998  0.3639454670974754
    0.0 0.0 41.82557049077837 100.0 13.4565781743 0.38677178303839055
    0.0 0.0 42.51328540168803 100.0 13.638206637600002  0.391320223837235
    0.0 0.0 42.857142857142854  100.0 13.780700150599998  0.3565227980816491
    0.0 0.0 43.013441700531416  100.0 13.898486579599998  0.3554200110681239
    0.0 0.0 43.7636761487965  100.0 14.075992583300001  0.3616147221826437
    0.0 0.0 44.70146920912785 100.0 14.222611188099998  0.35747104425058346
    0.0 0.0 45.54548296342607 100.0 14.4474389486 0.31404326115485437
    0.0 0.0 46.06126914660832 100.0 14.589144349199998  0.3285380591596615
    0.0 0.0 46.17067833698031 100.0 14.6430971301 0.3297533606443654
    0.0 0.0 46.561425445451704  100.0 14.8904726023 0.3284065020492534
    0.0 0.0 47.06158174429509 100.0 15.035730187299999  0.3142677191958345
    0.0 0.0 47.68677711784933 100.0 15.1873608715 0.3076932018496837
    0.0 0.0 48.23382306970928 100.0 15.374369032999999  0.2899119360130528
    0.0 0.0 48.608940293841826  100.0 15.510501279300001  0.30046105363340697
    0.0 0.0 48.89027821194123 100.0 15.616272532900002  0.29174143550208226
    0.0 0.0 49.609252891528605  100.0 15.791964369199997  0.2982620629570388
    0.0 0.0 50.15629884338856 100.0 15.947685269800001  0.2851979758183433
    0.0 0.0 50.7814942169428  100.0 16.1362940113 0.2686234348959603
    0.0 0.0 51.42231947483589 100.0 16.2696839669 0.26812199022606925
    0.0 0.0 51.453579243513595  100.0 16.3022919416 0.27569635599286035
    0.0 0.0 52.00062519537355 100.0 16.5040495408 0.2624071574121834
    0.0 0.0 52.6570803376055  100.0 16.654956954600003  0.26496674387890723
    0.0 0.0 53.46983432322601 100.0 16.8268711514 0.25853832080839334
    0.0 0.0 54.45451703657393 100.0 16.9853093096 0.2519319161937731
    0.0 0.0 54.860894029384184  100.0 17.0912642618 0.25609119852900053
    0.0 0.0 55.12660206314473 100.0 17.202330946799997  0.25892770885750727
    0.0 0.0 55.7049077836824  100.0 17.3699897447 0.25959806141050024
    0.0 0.0 56.455142231947484  100.0 17.518039925500002  0.25680936669784243
    0.0 0.0 57.08033760550172 100.0 17.668745893999997  0.25889988204054526
    0.0 0.0 57.736792747733666  100.0 17.8254302984 0.2615572562527814
    0.0 0.0 57.76805251641138 100.0 17.844555119400002  0.2569918928315309
    0.0 0.0 58.54954673335417 100.0 18.0416565664 0.25724238536881466
    0.0 0.0 59.34667083463582 100.0 18.1955816702 0.2570393445390301
    0.0 0.0 60.034385745545485  100.0 18.348590067799996  0.25483170756406903
    0.0 0.0 60.909659268521416  100.0 18.493687103699997  0.2517678419398801
    0.0 0.0 61.31603626133167 100.0 18.604229580200002  0.24906471919671241
    0.0 0.0 61.628633948108785  100.0 18.724127281599998  0.24955695122291824
    0.0 0.0 62.37886839637387 100.0 18.892729684099997  0.24892506735012576
    0.0 0.0 63.12910284463895 100.0 19.037752124100003  0.24763443472128494
    0.0 0.0 63.67614879649891 100.0 19.189980893  0.24965344640256362
    0.0 0.0 64.37949359174742 100.0 19.3534892402 0.25234368927764095
    0.0 0.0 64.37949359174742 100.0 19.366281157899998  0.2546570002616183
    0.0 0.0 64.95779931228509 100.0 19.570478026  0.2546685336168994
    0.0 0.0 65.47358549546733 100.0 19.7244079028 0.25467980584420247
    0.0 0.0 66.09878086902157 100.0 19.8679685466 0.25623497235192594
    0.0 0.0 66.66145670522039 100.0 20.016736470700003  0.2563239363670429
    0.0 0.0 67.1147233510472  100.0 20.127110634799998  0.2570659739472298
    0.0 0.0 67.45858080650203 100.0 20.2502356336 0.25420062269781174
    0.0 0.0 68.11503594873398 100.0 20.416103692  0.25710699320932207
    0.0 0.0 68.64645201625508 100.0 20.565069502600004  0.2537908655517554
    0.0 0.0 69.20912785245389 100.0 20.713539788400002  0.255488789383567
    0.0 0.0 69.67802438261957 100.0 20.8896590507 0.24382025249993972
    0.0 0.0 69.72491403563613 100.0 20.8958766764 0.2432138031620316
    0.0 0.0 70.27195998749609 100.0 21.0928280012 0.2517890618279073
    0.0 0.0 70.95967489840575 100.0 21.242168142300002  0.2505889749006967
    0.0 0.0 71.66301969365426 100.0 21.3860101349 0.2509991825370847
    0.0 0.0 72.36636448890278 100.0 21.537699723600003  0.2533569679619718
    0.0 0.0 72.66333229134105 100.0 21.6451325051 0.252518694352491
    0.0 0.0 73.08533916849015 100.0 21.774837602  0.25281260041825643
    0.0 0.0 73.81994373241638 100.0 21.9363983196 0.25439321990469266
    0.0 0.0 74.57017818068147 100.0 22.0901170723 0.25374490080810896
    0.0 0.0 75.27352297592998 100.0 22.2363505687 0.2511777933242853
    0.0 0.0 75.89871834948421 100.0 22.4023447486 0.2522343888807947
    0.0 0.0 75.94560800250078 100.0 22.4140605941 0.24810066630120514
    0.0 0.0 76.49265395436073 100.0 22.614664303999998  0.24434248311337897
    0.0 0.0 77.11784932791497 100.0 22.759733750200002  0.2424735215963781
    0.0 0.0 77.80556423882463 100.0 22.917680157299998  0.2439663013448939
    0.0 0.0 78.43075961237886 100.0 23.0655313633 0.24674910768002603
    0.0 0.0 78.79024695217255 100.0 23.168266880400004  0.24563080644203722
    0.0 0.0 79.3060331353548  100.0 23.301321537899998  0.24877515267987801
    0.0 0.0 79.9468583932479  100.0 23.4627116235 0.24892403778263852
    0.0 0.0 80.57205376680213 100.0 23.615338090999998  0.24639871573558586
    0.0 0.0 81.16598937167865 100.0 23.766547142199997  0.24762101499373573
    0.0 0.0 81.97874335729915 100.0 23.918010891999998  0.25462246492143453
    0.0 0.0 82.08815254767114 100.0 23.9618006841 0.2490988597966926
    0.0 0.0 82.94779618630822 100.0 24.1516783875 0.24819315054663824
    0.0 0.0 83.60425132854017 100.0 24.298238045  0.25070385621035407
    0.0 0.0 84.40137542982183 100.0 24.448221126599996  0.2517463093648853
    0.0 0.0 85.32353860581432 100.0 24.5961924257 0.2538540497232755
    0.0 0.0 85.58924663957487 100.0 24.700488338099998  0.2547140260285602
    0.0 0.0 85.99562363238512 100.0 24.835575477000003  0.25482627504889294
    0.0 0.0 86.76148796498906 100.0 24.9955248434 0.2556176898249933
    0.0 0.0 87.527352297593 100.0 25.1454145663 0.256532844552843
    0.0 0.0 88.0900281337918  100.0 25.295653895899996  0.2538508388075898
    0.0 0.0 88.54329477961863 100.0 25.427886678300002  0.2614485161661124
    0.0 0.0 88.60581431697405 100.0 25.504159274099997  0.25989618897187605
    0.0 0.0 89.19974992185058 100.0 25.679904021699997  0.26066056305048235
    0.0 0.0 89.71553610503283 100.0 25.826693874300002  0.25609753742964053
    0.0 0.0 90.34073147858706 100.0 25.9741209024 0.25334554314733176
    0.0 0.0 91.07533604251329 100.0 26.117039851999998  0.2528995691603759
    0.0 0.0 91.16911534854643 100.0 26.209804474600002  0.24984356948712255
    0.0 0.0 91.79431072210066 100.0 26.354948270599998  0.2517276278539009
    0.0 0.0 92.32572678962175 100.0 26.517388192700004  0.2509521340247004
    0.0 0.0 93.07596123788684 100.0 26.665993541000006  0.25717108788554444
    0.0 0.0 93.76367614879649 100.0 26.8186334498 0.2544105759591209
    0.0 0.0 94.32635198499531 100.0 26.943506503500004  0.25607914737796633
    0.0 0.0 94.4357611753673  100.0 27.0287939623 0.25394809209109853
    0.0 0.0 95.18599562363238 100.0 27.202366748899998  0.2549816884189708
    0.0 0.0 95.82682088152548 100.0 27.3607224053 0.249881030979116
    0.0 0.0 96.51453579243514 100.0 27.513557132799995  0.2548867595846068
    0.0 0.0 97.17099093466709 100.0 27.659412771800003  0.2562867828298006
    0.0 0.0 97.3741794310722  100.0 27.7777083799 0.26353958366040103
    0.0 0.0 97.98374492028759 100.0 28.015628158600002  0.25477059594373486
    0.0 0.0 98.49953110346983 100.0 28.255990741300003  0.25377525866823397
    0.0 0.0 99.0778368240075  100.0 28.491686234000003  0.25274444728976037
    0.0 0.0 99.93748046264457 100.0 28.686214919499996  0.25214747505176005
    0.0 0.0 100.0 100.0 28.6906248765 0.25136892089902757
  }\powerHundredqXVIII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.41596465122369 29719182687.450005  0.0 0.0 0.9125055560999998  0.10711161426304329
    28.698478231949476  8579057905.028492 0.0 0.0 0.9802717207999999  0.12588763063687955
    43.0526323600403  12870056140.102148  0.0 0.0 1.0430359559  0.11730824133622393
    29.070839157897183  8690370634.555698 0.0 0.0 1.1250569878999999  0.10462146637944535
    15.287876191045974  4570122987.980485 0.0 0.0 1.2029536613  0.12281950168554316
    9.924768486148642 2966887750.9289207  0.0 0.0 1.275681013 0.11222662401026592
    9.528530425084385 2848437244.8577642  0.0 0.0 1.3649667993  0.09985490395983834
    11.499768533308183  3437714688.0158367  0.0 0.0 1.4640549330000001  0.09356639987272279
    10.363977052525895  3098183762.267256 0.0 0.0 1.5360870864000002  0.09879684919467485
    9.962364537555812 2978126629.151511 0.0 0.0 1.6293186745  0.11353701923547695
    9.57220138895981  2861492143.6167717  0.0 0.0 1.7294181491  0.15310182644264514
    8.85385238900693  2646750525.026202 0.0 0.0 1.8361371283  0.15948908545066337
    9.299224560792458 2779889070.567012 0.0 0.0 1.934633645 0.1592163445943329
    7.735539730186079 2312444678.618306 0.0 0.0 2.073912672 0.19598139713371215
    8.16862512005323  2441910241.4771676  0.0 0.0 2.2448975386  0.19942643456292058
    7.606703269195359 2273930599.572545 0.0 0.0 2.3644521262000002  0.21195444851361248
    7.327024789546317 2190324150.0490904  0.0 0.0 2.4814096198  0.23014969091329662
    5.017400550601339 1499890325.4880607  0.0 0.0 2.609158412 0.24674159296870032
    4.751234382937447 1420323215.8213913  0.0 0.0 2.7154683338  0.2394896677787466
    4.95215604733666  1480386281.8600833  0.0 0.0 2.84796739  0.22719738057788139
    4.731845396357313 1414527116.2078023  0.0 0.0 2.9940844803999997  0.248823462315114
    3.9621402182691203  1184433198.3614028  0.0 0.0 3.1068025210999997  0.27148484631937386
    3.785916234577106 1131753200.9019732  0.0 0.0 3.2186576795999997  0.274533058771488
    2.8694083964239288  857774429.2619109 0.0 0.0 3.3564991719000004  0.29203405873582466
    3.0264145637259268  904709496.3356376 0.0 0.0 3.4835885552  0.29497465585888705
    2.8413913186125574  849399067.6510692 0.0 0.0 3.628496062200001 0.2951794324112403
    2.6892462568977886  803917168.4414446 0.0 0.0 3.7857396993999997  0.34553859832818756
    2.3484910083652637  702052568.3405101 0.0 0.0 3.903189886 0.3627619958665526
    1.7868646994135227  534161275.0620961 0.0 0.0 4.039705618499999 0.3508045514312168
    1.560207569692712 466404907.4684441 0.0 0.0 4.1587736494  0.34138992866843004
    1.6835592014710985  503279364.1261637 0.0 0.0 4.263942814599999 0.34159352246785796
    0.9343266432200504  279305484.7581446 0.0 0.0 4.387029838800001 0.3609341757097664
    1.6324276513843636  487994214.669019  0.0 0.0 4.543001540500001 0.3620317481758679
    1.68656868396317  504179011.9874537 0.0 0.0 4.660674032999999 0.37385646254899024
    0.8864607182264083  264996553.84970903  0.0 0.0 4.786708441099999 0.3828600388430671
    0.4274525863717031  127781705.37469387  0.0 0.0 4.933572099699999 0.37278461645608557
    0.024084847523296114  7199869.619083405 0.0 0.0 5.069684072199999 0.3784772952903375
    0.05761180668260097 17222342.646485567  0.0 0.0 5.211933752799999 0.39833901808297123
    0.1738924691169032  51983019.78749037 0.0 0.0 5.3535420460999985  0.39592906676034395
    0.25677045337172394 76758376.17494464 0.0 0.0 5.4870239375  0.41800997056553674
    0.543033537061354 162333212.27588058  0.0 0.0 5.6483924530000005  0.418031833831904
    0.2479347816920606  74117060.54987907 0.0 0.0 5.764455345 0.4269203818227911
    0.3378114045405675  100984574.0637958 0.0 0.0 5.9042753264  0.4340050964819986
    0.12928966622762855 38649559.1899991  0.0 0.0 6.0150745157  0.43119633202865304
    0.503374066406659 150477500.1897037 0.0 0.0 6.1393264929  0.4373750056461505
    0.6587946487363822  196938576.09286904  0.0 0.0 6.2981381718  0.4373620206514688
    0.24360311195005055 72822161.03493571 0.0 0.0 6.4147778529999995  0.4422628413932812
    0.5393914780922899  161244463.43921423  0.0 0.0 6.5833213547  0.48659556414997984
    0.5384589796861317  160965704.48349118  0.0 0.0 6.7258282499  0.4925189440009296
    0.6554069336604395  195925860.24196744  0.0 0.0 6.858340932100001 0.5008785131759931
    0.32190787722813996 96230409.72780585 0.0 0.0 6.9715306364  0.4841151613814073
    0.5723030217081432  171082965.54173827  0.0 0.0 7.108157386799999 0.47809942914496295
    0.3220189386513728  96263610.17743349 0.0 0.0 7.251327054299999 0.4923912141429452
    0.24228818026656132 72429078.34383845 0.0 0.0 7.3838894505  0.49510209296047436
    0.49374535214437665 147599114.2160833 0.0 0.0 7.505519940100001 0.4846614442030633
    0.45632715897606047 136413404.53147888  0.0 0.0 7.6806896419  0.5174859234077983
    0.27063536432800916 80903121.1673677  0.0 0.0 7.8112943479  0.49418423698111397
    0.1922065508433554  57457789.78535533 0.0 0.0 7.961962143400001 0.4829931108776652
    0.6707149505098905  200502004.03262973  0.0 0.0 8.068070800300001 0.4886366801703963
    0.7889756763483037  235854596.83070183  0.0 0.0 8.189928144800001 0.4897329604775825
    0.5145272777460345  153811615.85723758  0.0 0.0 8.3271817245  0.49461410931397976
    0.626437562821822 187265822.31633067  0.0 0.0 8.4633358227  0.4975089297052023
    0.5121704515719661  153107071.5933919 0.0 0.0 8.627099044 0.5230671578741074
    0.6342670949361893  189606364.86480832  0.0 0.0 8.7686842255  0.5380956564930034
    0.42076869745731915 125783638.80252838  0.0 0.0 8.9111837148  0.5268980159382376
    0.39805127195645396 118992543.21725368  0.0 0.0 9.046327839499998 0.5162527886747176
    0.3432867661669488  102621366.23319387  0.0 0.0 9.1959741467  0.5341460988113
    0.22026601214310318 65845821.4199543  0.0 0.0 9.322265050599999 0.5505360539913017
    0.2933836619506201  87703445.59460282 0.0 0.0 9.474864626000002 0.5579424683599128
    0.4048638629561712  121029083.69851112  0.0 0.0 9.587889279499999 0.5527691075147148
    0.41412919738305  123798841.72941446  0.0 0.0 9.7017111054  0.5476963680538821
    0.37874075600435547 113219901.43499374  0.0 0.0 9.861796794400002 0.5532079875360102
    0.3070398190720769  91785786.18974686 0.0 0.0 10.021101045999998  0.5665409655209729
    0.5399691403548517  161417148.48404527  0.0 0.0 10.1280879351 0.5647125322671362
    0.2849386246411435  85178905.32098413 0.0 0.0 10.2652100297 0.554047660113501
    0.3191981994438162  95420384.8049581  0.0 0.0 10.4031956145 0.5559435950192149
    0.002191429386203742  655100.923717022  0.0 0.0 10.5437420716 0.558277047151852
    0.11433683686810343 34179594.34090257 0.0 0.0 10.685143407099998  0.5630909986258896
    0.12886144057377216 38521546.38558626 0.0 0.0 10.833017631599999  0.5855005262084814
    0.11628087561231067 34760740.86795449 0.0 0.0 10.9589251225 0.5922840341199881
    0.028400974201638826  8490122.725874186 0.0 0.0 11.088632343699999  0.5629007785544045
    0.2285683314776591  68327697.90627956 0.0 0.0 11.244081061200001  0.5998379068542086
    0.09372425145740346 28017714.87184167 0.0 0.0 11.3517509448 0.6027230499977716
    0.199579392947485 59661810.45936942 0.0 0.0 11.481504894499999  0.6101077053098949
    0.05856593825582046 17507568.572038412  0.0 0.0 11.635168828800001  0.6214758745661939
    0.0007959466409738472 237938.48116397858  0.0 0.0 11.7839928717 0.6015427086994447
    0.001706648527130822  510181.6347002983 0.0 0.0 11.9139428458 0.6187958080675099
    0.09704199329725122 29009513.08246255 0.0 0.0 12.081141131399999  0.6480918261332012
    0.24947551854227956 74577644.92468834 0.0 0.0 12.238952505000002  0.6529942927905166
    0.09259451058579855 27679992.70145893 0.0 0.0 12.3422443475 0.6381881621808925
    0.015151215236553712  4529269.872617722 0.0 0.0 12.4691345886 0.6079003890751473
    0.2607477916007233  77947352.63211727 0.0 0.0 12.6220309219 0.635867491818409
    0.3801775850297868  113649423.84064794  0.0 0.0 12.736671512300001  0.6692458174772999
    0.5148187273874049  153898741.15111232  0.0 0.0 12.867843800900001  0.6834670191017549
    0.3703246393902921  110704006.64837956  0.0 0.0 12.989026899699999  0.6749210479182027
    0.346581478444272 103606280.03869653  0.0 0.0 13.137934629100002  0.6697647111972981
    0.47689620761664964 142562269.21736002  0.0 0.0 13.260176445000003  0.6781524566676699
    0.5257106705982172  157154753.9176643 0.0 0.0 13.4331199613 0.6967567350526024
    0.5767852617476157  172422876.19944215  0.0 0.0 13.598899311699999  0.7067082839463853
    0.6801080068297113  203309942.95613766  0.0 0.0 13.696888785199999  0.7103952579581155
    0.6283542253435732  187838785.05761623  0.0 0.0 13.804917777800004  0.7029565516019474
    0.7148193312279082  213686467.43822098  0.0 0.0 13.939685943799997  0.7070994139655862
    0.7014060853003063  209676742.16368794  0.0 0.0 14.075924902599999  0.7119141459084926
    0.7304839885183836  218369224.51235056  0.0 0.0 14.211193309499999  0.7200353836429488
    0.648400722576746 193831439.4125402 0.0 0.0 14.360717225600002  0.7169874830041767
    0.7158181153177724  213985041.6856885 0.0 0.0 14.5425180581 0.7410098121375389
    0.6492990522896975  194099984.05671716  0.0 0.0 14.661795625900002  0.763222416978464
    0.5556351558720738  166100311.5833938 0.0 0.0 14.785364557399998  0.7612132648853911
    0.5586795262487232  167010388.74966502  0.0 0.0 14.929741041099998  0.7736166600876015
    0.43122064608826377 128908120.58865428  0.0 0.0 15.0635892765 0.7779940096068073
    0.3319844937603129  99242690.58874846 0.0 0.0 15.207790064399997  0.7726740289866282
    0.48766300750226543 145780871.92249298  0.0 0.0 15.3415590948 0.7701805487737007
    0.5402444176541793  161499439.25471902  0.0 0.0 15.4731145356 0.774843211711418
    0.38136745029275215 114005119.46003437  0.0 0.0 15.5866989854 0.7725967541712975
    0.4380370173621467  130945791.13648534  0.0 0.0 15.7529042199 0.7904073307227282
    0.40065864626965914 119771985.77278852  0.0 0.0 15.8965753377 0.7967512084511048
    0.412174280702966 123214443.37691665  0.0 0.0 16.0072940171 0.7945790005286181
    0.41115858286972057 122910812.97341585  0.0 0.0 16.139996258100002  0.8062548120460141
    0.36830921683091006 110101520.80574036  0.0 0.0 16.2762229899 0.8128359991529566
    0.11910453861224686 35604840.272283554  0.0 0.0 16.423743669  0.8124510901703506
    0.17458702519174604 52190648.80308509 0.0 0.0 16.5558569868 0.8117098560065974
    0.18927999392752162 56582931.507492065  0.0 0.0 16.6766638008 0.8184170868848654
    0.06462904858326489 19320061.003285646  0.0 0.0 16.820191077400004  0.8193361826316138
    0.0678524941057057  20283670.486938953  0.0 0.0 16.944790351300004  0.8269959960950077
    0.0003779017135896827 112969.0800011158 0.0 0.0 17.0751743034 0.8326436494446067
    0.18494150193426434 55285992.564255 0.0 0.0 17.212188541600003  0.8407516765834723
    0.044184115774168184  13208299.222189188  0.0 0.0 17.348796345100006  0.8460569608348003
    0.12636020839131118 37773833.71755481 0.0 0.0 17.488907903300003  0.8537175585968664
    0.08777646936280963 26239698.400598764  0.0 0.0 17.644873118  0.8724157872179243
    0.02583687110758592 7723615.570318699 0.0 0.0 17.794092196399998  0.8894182029878922
    0.09722433991934988 29064023.36754203 0.0 0.0 17.9343190143 0.8983656920694211
    0.06508164590143307 19455359.417676926  0.0 0.0 18.0607534214 0.8948367007946171
    0.014824551665238259  4431617.806500196 0.0 0.0 18.180965192500004  0.8889698933967719
    0.01683261167218486 5031902.704435587 0.0 0.0 18.313024869800003  0.8927597274574488
    0.009200795767786096  2750464.9907290936  0.0 0.0 18.448980013099998  0.898721287389775
    0.0908017005979269  27144054.155367613  0.0 0.0 18.6017798518 0.9166722570561281
    0.03555056437537531 10627404.974848032  0.0 0.0 18.7539405008 0.9285130295721511
    0.022967322815940973  6865799.321097136 0.0 0.0 18.881641651299997  0.9284297202648825
    0.18433584081314885 55104937.6042366  0.0 0.0 19.0049325652 0.9244027401617083
    0.11924920971051263 35648087.92183399 0.0 0.0 19.1788295661 0.9444847726084499
    0.22947345113397682 68598272.32070565 0.0 0.0 19.313646871099998  0.9545465432727955
    0.11576077689217255 34605263.737761974  0.0 0.0 19.447694186  0.9612789879254094
    0.09642876557950412 28826196.181231737  0.0 0.0 19.5598264636 0.9510855102703372
    0.04715574839616033 14096632.329279184  0.0 0.0 19.6847882466 0.952735895215026
    0.041237993767955956  12327592.200642824  0.0 0.0 19.8488492941 0.9791730127480642
    0.0967226361928535  28914045.19497156 0.0 0.0 19.972400589599996  0.9703879046546215
    0.002862713644595114  855773.1153547764 0.0 0.0 20.0854388331 0.9656001649057387
    0.0 0.0 0.0 0.0 20.0976011207 0.9656887692358045
  }\powerHundredqXIX
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 0.0 0.0 0.06677424739858662 100.0 2.4613053450000004  0.2673587604956022
    0.0 0.0 0.22814534527850425 100.0 2.5887650637  0.4237434424428786
    0.0 0.0 0.5230649379555952  98.94736842105263 2.7018456951000003  0.47028258906733283
    0.0 0.0 0.962662066662957 99.42528735632185 2.734864213 0.46526650588445834
    0.0 0.0 1.5580657726336875  99.644128113879 2.8807881095  0.4941771572443786
    0.0 0.0 2.3315341383339825  99.76190476190476 2.9411457556  0.4959189466640973
    0.0 0.0 3.2385509988314505  99.82847341337907 3.1605581034000005  0.42666812885472133
    0.0 0.0 4.128874297479272 99.73118279569893 3.3393747165  0.40345644420431753
    0.0 0.0 5.147181570307718 99.78425026968716 3.710578772500001 0.38590007787789626
    0.0 0.0 6.343553502865728 99.82486865148861 4.184632129400001 0.3612324941541304
    0.0 0.0 7.584441600356129 99.85347985347985 4.6956698996999995  0.27650757372214496
    0.0 0.0 9.13137833175672  99.81751824817518 5.2737091482  0.27192528213131295
    0.0 0.0 10.733960269322798  99.84472049689441 5.8296275334  0.3643096709119033
    0.0 0.0 12.175171109008959  99.81751824817518 6.4565877592000005  0.32343786513076656
    0.0 0.0 13.744365922875744  99.83831851253032 7.1805198835000015  0.327734456500895
    0.0 0.0 15.536141561404484  99.85693848354792 8.047833482399998 0.4700001679814741
    0.0 0.0 17.294530076233933  99.83938323160938 8.810411636500001 0.3731053785260739
    0.0 0.0 19.130821879695063  99.85477781004937 9.688191827599999 0.37354876554121846
    0.0 0.0 21.11179121918647 99.86838641747828 10.5694023779 0.35067820320257675
    0.0 0.0 23.337599465806022  99.88092402953085 11.465562975900001  0.35743625621558406
    0.0 0.0 25.363084970229814  99.89042296734604 12.373847008999999  0.36089536517432597
    0.0 0.0 27.499860886984585  99.91912656692277 13.3451082743 0.3720406265244113
    0.0 0.0 29.363975293528462  99.92425676955122 14.418227264299997  0.32798839617370407
    0.0 0.0 30.32107283957487 99.92664588300018 15.467547350700002  0.3468278655868346
    0.0 0.0 31.356073674252965  99.92906543713424 16.738694141  0.490348008938196
    0.0 0.0 32.42446163263035 99.93140113188133 17.7787930561 0.407954986042813
    0.0 0.0 33.498414111624285  99.933598937583 19.1234596511 0.31688948016371843
    0.0 0.0 34.477769740136885  99.93548387096774 20.2878796143 0.3328200734855889
    0.0 0.0 35.35696399755161 99.93708713431897 21.3511961457 0.3109902025343686
    0.0 0.0 36.30849702298147 99.93873487517232 22.4234200557 0.3141635306771789
    0.0 0.0 37.30454621334372 99.94036970781157 23.72219101 0.38735847014652897
    0.0 0.0 38.25607923877358 99.94185201337403 24.952439797599997  0.40270775451600205
    0.0 0.0 39.33003171776751 99.94343891402715 26.2539422495 0.3777053696074169
    0.0 0.0 40.41511323799455 99.94495665336453 27.4954550691 0.4326030584729429
    0.0 0.0 41.472372155138835  99.93295789755966 28.8220826121 0.44796183942857337
    0.0 0.0 42.45729230426799 99.93451211525868 30.197304760999998  0.41107784687552024
    0.0 0.0 43.403260809081296  99.93593850096092 31.5155559079 0.49867323747275444
    0.0 0.0 44.354793834511156  99.93731193580743 32.9004400014 0.5194760300612286
    0.0 0.0 45.32858494240721 99.93865783339467 34.379772301399996  0.535276896885417
    0.0 0.0 46.096488787490955  99.93967909277356 35.8706617856 0.5315049491903808
    0.0 0.0 46.864392632574706  99.94066690399904 37.3935045585 0.5246289525888822
    0.0 0.0 47.84931278170386 99.94188749418875 38.918383492  0.5157861712389955
    0.0 0.0 48.717377997885485  99.94292237442923 40.4897109223 0.49724114810992814
    0.0 0.0 49.557620610984365  99.94388957468297 42.07742382389999 0.5171897636933407
    0.0 0.0 50.30883089421846 99.94472695113862 43.723008183299996  0.5315825060348028
    0.0 0.0 51.12681542485115 99.9456107908191  45.4015012627 0.5004953869732748
    0.0 0.0 51.97262255856658 99.94649545211342 47.083609528  0.4948011704672343
    0.0 0.0 52.76834900673307 99.94730185497471 48.826168991100005  0.4836846989836
    0.0 0.0 53.55294641366646 99.94807352788452 50.5450687395 0.5070677880279878
    0.0 0.0 54.387624506148796  99.94887002761018 52.31063929529999 0.5260015163881174
    0.0 0.0 55.194479995548384  99.9496170898831  54.0408387777 0.5637657354957157
    0.0 0.0 56.1070613766624  99.95043616177637 55.8323123086 0.6161728115110829
    0.0 0.0 56.847142618663405  99.95108110752372 57.75001407070001 0.6289199584956896
    0.0 0.0 57.61504646374715 99.95173279274061 59.59517675970001 0.6494661767928908
    0.0 0.0 58.343998664515055  99.95233555767398 61.504856134700006  0.6654195852088189
    0.0 0.0 59.12859607144844 99.9529677358668  63.4410281114 0.6198797840138924
    0.0 0.0 59.835290189750154  99.95352295965793 65.41639177500001 0.6060954895951279
    0.0 0.0 60.491903622502925  99.95402721588819 67.3154995221 0.6645541920412978
    0.0 0.0 61.21529130265428 99.95457023441759 69.5580401499 0.6625337423617171
    0.0 0.0 61.82182404985811 99.95501574448943 71.8079983421 0.6758616610571587
    0.0 0.0 62.47843748261087 99.95548829342117 74.09989991400002 0.7167055638464074
    0.0 0.0 63.19069612152913 99.95598978963119 76.37768808370001 0.7283744374400266
    0.0 0.0 63.858438595515 99.95644978660395 78.69720088439999 0.7343836471130871
    0.0 0.0 64.49835846641813 99.95688168333908 81.00435043169999 0.7499230084576869
    0.0 0.0 65.15497189917089 99.95731603209835 83.35932745279999 0.790451076273127
    0.0 0.0 65.8060208113071  99.95773814554983 85.7305879473 0.8315062814055452
    0.0 0.0 66.45706972344333 99.96651879132837 88.14571945819999 0.8408753710357404
    0.0 0.0 67.01352178509822 99.96679671287457 90.6304766772 0.842202802950484
    0.0 0.0 67.62005453230205 99.96709443896019 93.1220618847 0.880227872998973
    0.0 0.0 68.27666796505481 99.9674107870295  95.7578326642 0.9890742504901047
    0.0 0.0 68.94441043904068 99.96772631918671 98.37929785060001 0.9808288947895839
    0.0 0.0 69.63997551610929 99.9680485661794  101.01809779639999  1.003685535840856
    0.0 0.0 70.28545990762896 99.96834190740007 103.6013610662  1.0445697113695875
    0.0 0.0 70.89755717544934 99.9686151431934  106.3069344639  1.0517766670439754
    0.0 0.0 71.50965444326971 99.97666096156838 109.0990534812  1.1160942446344138
    0.0 0.0 72.0661065049246  99.97684113015285 111.78413802100002  1.1113430298667692
    0.0 0.0 72.60030048411329 99.97701149425288 114.6069519057  1.3155503851354429
    0.0 0.0 73.16231706638473 99.98479087452472 117.3794964866  1.2970773400989764
    0.0 0.0 73.72433364865617 99.98490679948684 120.23347677680002  1.38719195987581
    0.0 0.0 74.30304379277725 99.98502433545488 123.03132631599999  1.4471342115142474
    0.0 0.0 74.98747982861276 99.99257995102768 125.82538154259998  1.4713723091137183
    0.0 0.0 75.64409326136553 99.99264435454211 128.7518817477  1.529327223649018
    0.0 0.0 76.16715819932112 99.99269486448974 131.6156588857  1.498536955760963
    0.0 0.0 76.70135217850982 99.99274573812114 134.4839442826  1.5700690245881548
    0.0 0.0 77.06861053920204 99.99278030467114 137.4477303811  1.5535930465692238
    0.0 0.0 77.58611095654109 99.99282845668388 140.394791506 1.5409067846294915
    0.0 0.0 78.0424016470981  99.99287038357336 143.32431449109998  1.576369522728117
    0.0 0.0 78.51538589950476 99.99291333002623 146.2429638133  1.603836463171835
    0.0 0.0 78.98837015191141 99.99295576218653 149.34912865500002  1.5363263895052923
    0.0 0.0 79.41683823938568 99.99299376445036 152.5971807036  1.6255578240405428
    0.0 0.0 79.96772578042402 99.99304202616199 155.7096066674  1.735635072437015
    0.0 0.0 80.50748428022926 99.99308867233395 158.75882657519998  1.7270015496569058
    0.0 0.0 81.0583718212676  99.99313563975838 161.8808164871  1.741714873864295
    0.0 0.0 81.49240442935842 99.99317219718695 165.01913544270002  1.7487297872169207
    0.0 0.0 82.00990484669745 99.99321527919126 168.10621102320002  1.748722391764513
    0.0 0.0 82.38272772800623 99.99324598135891 171.32344490260002  1.696813890931609
    0.0 0.0 82.8000667742474  100.0 174.48362505819998  1.672531100047389
    0.0 0.0 83.28418006788715 100.0 177.6684235592  1.7141741349671158
    0.0 0.0 83.78498692337655 100.0 180.95950978109997  1.871886706392134
    0.0 0.0 84.15780980468533 100.0 184.3266845002  2.069483194631669
    0.0 0.0 84.53619720661065 99.99341802145725 187.5370805937  2.0861919857676163
    0.0 0.0 84.95910077346836 99.99345078263147 190.75840010580004  2.1376586060648455
    0.0 0.0 85.40982694340883 99.99348534201954 194.1438272639  2.244407756312092
    0.0 0.0 85.87724667519893 99.99352079823765 197.4266532158  2.27082336711861
    0.0 0.0 86.26676311835736 99.99355005159958 200.79603308090003  2.3335013815526318
    0.0 0.0 86.66740860274888 99.99357986646122 204.1283364242  2.26257567886474
    0.0 0.0 87.10700573145624 99.99361226445225 207.46994772449997  2.2847112538306455
    0.0 0.0 87.45757053029881 99.99363786741316 210.81330237030002  2.301432593259344
    0.0 0.0 87.76918368482555 99.9936604539115  214.1796480535  2.286119876093689
    0.0 0.0 88.2310388959991  99.99369363687961 217.7250331559  2.228416965738505
    0.0 0.0 88.58160369484169 99.99371859296483 221.3158503909  2.3983475398844365
    0.0 0.0 88.97112013800012 99.99374609130707 224.7656671739  2.3916150763404667
    0.0 0.0 89.3105558956096  99.99376985857579 228.24159645910004  2.479602524158287
    0.0 0.0 89.71120138000111 99.99379768033245 231.78881597959997  2.581933729818172
    0.0 0.0 90.16192754994157 99.99382868427548 235.3305251626  2.6353430523660872
    0.0 0.0 90.5291859106338  99.9938537185003  238.81868078839997  2.7186902367363572
    0.0 0.0 90.87418618885982 99.99387705118785 242.29779941299998  2.7959700633718403
    0.0 0.0 91.13015413722108 99.99389424838198 245.8909513517  2.9074859558024486
    0.0 0.0 91.46402537421402 99.99391653485826 249.43164347450002  2.9070420954999565
    0.0 0.0 91.85354181737243 99.99394233099103 253.0503748785  2.8894458078626397
    0.0 0.0 92.17628401313227 99.99396353978027 256.6026291687  2.9446536086081383
    0.0 0.0 92.5324133325914  99.99398677089597 260.20823669789996  2.917674042226104
    0.0 0.0 92.82176840465193 99.99400551492627 263.87179713309996  2.892194660254501
    0.0 0.0 93.12781703856213 99.99402521359862 267.61911609270004  3.06298342322917
    0.0 0.0 93.36709142507372 99.99404052443386 271.3915329788  3.093674756934816
    0.0 0.0 93.71765622391631 99.99406281541293 274.98525922059997  3.111013395505228
    0.0 0.0 94.02926937844305 99.99408249008818 278.6405274423  3.060108817386696
    0.0 0.0 94.35757609481944 99.99410307819318 282.33755727849996  3.0355866975190087
    0.0 0.0 94.64136664626342 99.99412075959786 286.06047713760006  2.9678987665894154
    0.0 0.0 95.01975404818874 99.99414417052175 289.67839531719994  2.979886460989837
    0.0 0.0 95.33136720271548 99.99416331057024 293.5097229794  3.05656892098726
    0.0 0.0 95.73757720772356 99.9941880739277  297.49448255920004  3.2487800672294185
    0.0 0.0 96.0046741973179  99.99420424249449 301.2784011968  3.291465494850288
    0.0 0.0 96.2884647487619  99.99422132331696 304.9906312096  3.3021405940696233
    0.0 0.0 96.56669077958934 99.99423797176607 308.9770940943  3.287121846102798
    0.0 0.0 96.86717489288297 99.99425584467804 312.8240976163  3.306733746942406
    0.0 0.0 97.09532023816148 99.99426934097421 316.73250704839995  3.408979256697445
    0.0 0.0 97.35128818652274 99.99428440786465 320.56430295589996  3.5438010146921797
    0.0 0.0 97.60169161426744 99.99429907074853 324.5202870659  3.5288266807637996
    0.0 0.0 97.92999833064381 99.99431818181819 328.3861906829  3.4506372551812374
    0.0 0.0 98.2249179233209  99.99433524046904 332.1103400257  3.517866378410304
    0.0 0.0 98.5087084747649  99.99435155896973 335.9360848747  3.542176499972776
    0.0 0.0 98.83145067052473 99.994370003378 339.74623586380005  3.611145426601665
    0.0 0.0 99.15975738690112 99.99438864261265 343.57595998799997  3.6854158342099383
    0.0 0.0 99.48249958266095 99.99440684602047 347.4092644289  3.794410500152767
    0.0 0.0 99.74403205163875 99.99442151065492 351.376586857 3.826010852944651
    0.0 0.0 100.0 100.0 355.3871165635  3.8043452398006647
    0.0 0.0 100.0 100.0 359.04092112210003  3.7869630567671435
  }\powerHundredqXX
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 89.51189703102223 981.1939133827545 6.415519399249061 100.0 0.8460856672  0.2826156605058577
    89.09728807215869 971.9211822660097 12.703379224030037  100.0 1.2312322510000002  0.3138303268936208
    88.80371003164106 970.8672086720867 18.473091364205256  100.0 1.5504961356  0.24685567990732693
    87.31557357213646 951.8306039428392 23.99749687108886 100.0 1.8132383299000001  0.23752787414879709
    87.0345257012093  948.1666509567349 26.55569461827284 100.0 1.9548048301  0.25567880806493176
    86.6871770555665  942.7341597796144 29.076345431789736  100.0 2.1535453204  0.3228849736865398
    86.04403180984262 932.6415653720723 33.77221526908636 100.0 2.5916663238999997  0.20857994956177084
    85.33411583564236 922.9391624967079 38.01752190237797 100.0 2.9622155959000005  0.378464207636027
    84.67073560508169 912.7674750356632 42.11264080100125 100.0 3.1593680402999995  0.33345811727048097
    83.98420487809423 903.489962255894  45.75969962453066 100.0 3.4422970075999997  0.29572202232959344
    83.96663970068485 903.3744003488879 45.917396745932415  100.0 3.4854404102000003  0.33357200293286077
    83.31620765495661 894.5880206749772 49.39674593241552 100.0 3.7005157025999997  0.2564934267147339
    82.5605012085145  884.4662961379507 52.69336670838548 100.0 4.0016497478  0.20034426127881066
    81.82442172107743 874.1532258064517 55.86983729662077 100.0 4.2049524625  0.1609739198900081
    81.15726590283002 865.3767473576544 58.73341677096371 100.0 4.3533135648  0.14199268261618894
    80.82410399726938 861.1920363955089 59.972465581977474  100.0 4.4074436205  0.13760678060381953
    80.3978444780145  855.2820345614608 61.41677096370463 100.0 4.5100631522  0.13697808003304607
    79.66842572694752 845.8713441133863 63.93241551939925 100.0 4.7301963374  0.15149162030562077
    78.88737117838858 835.9213406809088 66.31789737171464 100.0 4.888471738 0.13423233462311335
    78.14957269321926 826.3325290633911 68.47058823529412 100.0 5.0812664311999995  0.17213277736501614
    77.49215179791624 817.3679721373231 70.43304130162703 100.0 5.2520598 0.16090117207668456
    70.32614522492669 751.4783040272264 70.60826032540676 100.0 5.320179702500001 0.17842701339236713
    69.68361820284069 742.8477848646785 72.60325406758449 100.0 5.5638273233  0.14996474974863117
    68.97073301512317 733.8475010103732 74.32290362953692 100.0 5.755326297900001 0.1716468886912605
    68.29218396866197 725.2654487898174 75.909887359199 100.0 5.944162304 0.23277246425840195
    67.62359489716746 716.9843628844662 77.47684605757196 100.0 6.1284690995  0.22402253843107417
    67.3500115863979  713.8180885511846 78.07509386733416 100.0 6.196716937100001 0.23728331584798582
    66.9103373242967  708.1175314590002 78.9712140175219  100.0 6.3443496567999995  0.20373416932211869
    66.18071030358075 699.1866118175019 80.32040050062578 100.0 6.563972316299998 0.20167577039172352
    65.42800296175018 690.0825431894197 81.57446808510639 100.0 6.790134332699999 0.29465753639618775
    64.6859156237667  681.2805946697287 82.83854818523155 100.0 6.934309903600001 0.24587608076134235
    64.01849954995272 673.5527809307605 83.79974968710889 100.0 7.0479456046  0.2086580405531638
    63.921585514640064  672.3973399337965 83.93742177722153 100.0 7.159025319499999 0.2066752724824004
    63.1260677906873  663.0155968983106 84.89862327909887 100.0 7.3674833276000005  0.1726657762272654
    62.372422988442835  654.2787928317086 85.7622027534418  100.0 7.545453363900002 0.1757719996854525
    61.57820797965831 644.8561691312385 86.66833541927409 100.0 7.763450662199999 0.18553397204379404
    60.774668987782206  635.3090867501572 87.54443053817272 100.0 7.9499331377  0.19069332316254842
    60.491547724729635  631.966489043399  87.84230287859825 100.0 8.022989307100001 0.17616951386393268
    59.94280092459198 625.5070821529746 88.36045056320401 100.0 8.1623921351  0.16885351702722967
    59.12496386500637 616.1037428346634 89.08135168961202 100.0 8.3975390499  0.1854387936354427
    58.34157988878087 607.1000473894015 89.79474342928661 100.0 8.598363802399998 0.1804979586360247
    57.51415250277924 597.589327724115  90.44055068836045 100.0 8.7942519926  0.20316786022430963
    56.85584929158634 590.0022015520942 90.95869837296621 100.0 8.9248262489  0.214675525882714
    56.69967633121659 588.2126560008796 91.05882352941177 100.0 8.985612580799998 0.19419662374142857
    55.84575137852137 578.6964129483814 91.55444305381727 100.0 9.3062497523  0.15698037909894802
    55.06256879890584 569.8793215916504 92.09511889862328 100.0 9.4964847464  0.16128145053809534
    54.22425668559846 560.4498391500636 92.59324155193993 100.0 9.7236290421  0.18287296113787926
    53.40689957179462 551.1872428536855 93.08385481852315 100.0 9.858100619799998 0.17041419218147436
    53.16857508794739 548.5998872392407 93.23404255319149 100.0 9.9753515578  0.19698400103261043
    52.604905303175485  542.1974905695712 93.56445556946183 100.0 10.11323115 0.20054343661474433
    51.76193801976571 532.8182859578549 93.95994993742178 100.0 10.3154015444 0.1729440392441995
    50.92773530655224 523.580404008271  94.42302878598248 100.0 10.493990554400002  0.1994121674154882
    50.04762001623544 513.9461172741679 94.76846057571964 100.0 10.647538899  0.20409409978119994
    49.38997412787487 506.6419109320271 95.04630788485608 100.0 10.784941266500002  0.21129538892170552
    49.1876453051723  504.41052631578947  95.1188986232791  100.0 10.8447227159 0.23245948116072984
    48.319828442601086  494.8974237892859 95.41426783479349 100.0 11.1183726816 0.20078752501526664
    47.49687973448694 485.8158252325703 95.78973717146432 100.0 11.3099976717 0.23304138340939365
    46.618234824984924  476.4351634600344 96.01501877346684 100.0 11.5106222661 0.21950450734319701
    45.800301139995526  467.4727617858907 96.26282853566958 100.0 11.6753640483 0.22946664802586303
    45.57318708806347 465.0530145530145 96.32040050062578 100.0 11.7698843281 0.2575122183673804
    44.946409432340445  458.2898355211954 96.48560700876095 100.0 12.0169259697 0.3226667864505285
    44.092410594909374  449.1778410561739 96.69586983729663 100.0 12.179922488799999  0.29397952003102634
    43.26304656661341 440.2567480304791 96.90863579474343 100.0 12.3916195047 0.27310593379080333
    42.40987262299023 431.06023102310235  97.08135168961202 100.0 12.5561398175 0.2579009566259774
    41.818065967309266  424.74478496008237  97.1964956195244  100.0 12.713221513899999  0.259992110552969
    41.58419997802141 422.2721655854186 97.23153942428036 100.0 12.868523907599998  0.27508553041520284
    40.75822642299038 413.49731410800115  97.38923654568211 100.0 13.0746378698 0.22883857153453827
    45.057924206267366  450.8842245714872 97.55193992490614 100.0 13.2300614625 0.26969857819171067
    44.17460326907012 441.62573309089044  97.73967459324155 100.0 13.4317856482 0.22779686534458943
    43.35888043994112 432.91551600695516  97.89236545682103 100.0 13.5957975745 0.2131089521705152
    43.14903015050051 430.74677233797775  97.909887359199 100.0 13.6564928114 0.23474902977510004
    42.470044680896386  423.65409656088036  98.04005006257822 100.0 13.8296611928 0.19685052122738966
    41.57411395936798 414.170662042232  98.15269086357948 100.0 14.0581360451 0.20695612965365387
    40.68268253899647 404.8808826152317 98.24030037546933 100.0 14.252455572600002  0.2041064669038066
    39.8547039033587  396.1056542317675 98.36795994993741 100.0 14.482907532799999  0.27134047620866375
    39.24571205206131 389.6943964202177 98.45306633291615 100.0 14.575739528700002  0.2832674135278548
    38.98965347846325 386.9678796503354 98.50312891113893 100.0 14.6666517038 0.27887092562811977
    38.11343726842273 377.7533453520555 98.58072590738423 100.0 14.8685349016 0.26531055041617013
    37.25354002508101 368.86109349232527  98.66082603254067 100.0 15.106659068799999  0.23556926374456108
    36.444367493123764  360.48248948355376  98.7784730913642  100.0 15.312885548099999  0.25812116148444847
    35.637733627319015  351.9828830425645 98.85607008760951 100.0 15.4424999163 0.25701014482635853
    35.523777987378864  350.77499556928376  98.86608260325407 100.0 15.526186067200001  0.2590350086906575
    34.995926694642506  346.28928589503516  98.91864831038798 100.0 15.766726936999998  0.2699449689559627
    34.22255522609042 338.2222334614607 98.9837296620776  100.0 16.0147721011 0.281470195882477
    33.39352163499861 329.7260550922416 99.0488110137672  100.0 16.1866069095 0.2828914359193654
    33.460348509927016  331.9786852539334 99.11639549436796 100.0 16.396085039700004  0.3036193726268719
    32.95853052680186 326.74038728571793  99.14643304130162 100.0 16.517036796  0.28613630742081764
    32.666381074857476  323.76224129227666  99.17396745932416 100.0 16.624346012700002  0.257123701903178
    31.90030178215149 315.86215595751656  99.2215269086358  100.0 16.895980569699997  0.2466038129445077
    31.149782460271947  308.14631768285506  99.26908635794743 100.0 17.0714374792 0.20419473206867775
    30.38501752523909 300.1680531047811 99.2991239048811  100.0 17.243115346  0.24640584911006053
    29.78298681996777 294.4841949679196 99.35419274092615 100.0 17.365141958699997  0.2755767257140219
    29.714115028215605  293.76648024050655  99.35919899874844 100.0 17.4633029966 0.2936975243424096
    29.114788257170503  287.49192120128583  99.40675844806007 100.0 17.722714947500002  0.3483640662098749
    28.38384581234194 279.8939401567403 99.43929912390487 100.0 17.962894382800002  0.4572445470587894
    29.32771874840065 287.1323837804284 99.46933667083854 100.0 18.1430675907 0.42461267956248255
    28.632774810439493  279.87038574075467  99.52190237797247 100.0 18.3051197592 0.4155285992425699
    28.210017910119596  275.507825926578  99.52690863579474 100.0 18.4352705986 0.3950450237163944
    27.91770424114003 272.486147088164  99.53191489361703 100.0 18.5506153705 0.3717555115086348
    27.78657754325883 272.87774788591923  99.55694618272841 100.0 18.7411449999 0.365404230011625
    27.14315720966588 266.63482887185285  99.58698372966208 100.0 19.0291591982 0.36049285902366107
    26.465709642266027  259.5704760947499 99.6145181476846  100.0 19.1793098834 0.34131393521773545
    25.80166985217902 252.65043999564608  99.6520650813517  100.0 19.3719580189 0.3377451477032389
    25.769218059898108  252.31384960605524  99.6520650813517  100.0 19.4016059337 0.33563270403837486
    25.148262038970138  245.70620192025982  99.67709637046308 100.0 19.573427653099998  0.3327903454962656
    24.524830952116314  239.19870104870228  99.69211514392991 100.0 19.748792373999997  0.359936146082634
    23.89108950692099 232.85548107420516  99.70212765957447 100.0 19.996938305900002  0.2996358073883919
    23.635911695372485  231.57058119786828  99.73216520650813 100.0 20.1908962003 0.31779168505594413
    23.318414790768287  228.25725065040444  99.74217772215269 100.0 20.258240462600003  0.3247853062570536
    23.031855102223485  225.27457819936924  99.74718397997496 100.0 20.360911052  0.3415785738958535
    23.675284593328826  231.05279947239956  99.76720901126409 100.0 20.597703184900002  0.3016397200555172
    23.048254490592658  224.75406839855077  99.7822277847309  100.0 20.7969368171 0.25206440848451067
    22.447645318809396  218.51036993507145  99.79474342928661 100.0 20.9803549122 0.26733944988905534
    21.847807896627742  212.3535081025112 99.8072590738423  100.0 21.1450679097 0.2645388307970798
    21.83778287324541 212.25068162845608  99.8072590738423  100.0 21.1725373924 0.2687757239377684
    21.449885956176907  209.31472990399774  99.82478097622028 100.0 21.364073710000003  0.2784837111232449
    20.876680179609778  203.39931368967027  99.82978723404256 100.0 21.556682998800003  0.2553617711375883
    20.31365660820881 197.47201776536113  99.83729662077597 100.0 21.729778644  0.2609472169397437
    19.762883220429515  191.7598325520768 99.85732165206508 100.0 21.8715214795 0.2465309945455352
    19.496395552384865  189.05787837770092  99.85982478097623 100.0 21.959789233200002  0.26012252182776263
    20.749531063069067  200.36283651676942  99.85982478097623 100.0 22.072572217199998  0.2614818543290066
    20.152676066930816  194.27241284242714  99.87234042553192 100.0 22.2677973807 0.24264607000007746
    19.59783429909129 188.58082706766916  99.87484355444306 100.0 22.446759975200003  0.23631466077927704
    19.043983676941135  182.93549357191188  99.88235294117646 100.0 22.609655753800002  0.24728017055830145
    18.55162436862087 178.37362245721891  99.88986232790988 100.0 22.7237688945 0.24827764957926252
    18.531656242994153  178.17315135011722  99.88986232790988 100.0 22.751571393  0.2614308389321775
    17.992945879987367  172.676600625884  99.89486858573217 100.0 22.967053502000002  0.2239565024577813
    18.14154967173467 175.37025901427586  99.90488110137672 100.0 23.1502548503 0.21570353884409202
    17.592163863956824  169.7185823610798 99.90738423028786 100.0 23.3209227404 0.22633415669114829
    17.02980190919203 164.1607861149387 99.91239048811013 100.0 23.472036674500004  0.22968357224346939
    16.820249996305158  161.97960160782088  99.91489361702128 100.0 23.5384036289 0.2202140165659288
    16.519672608102574  158.92273605335384  99.91989987484355 100.0 23.663517494799997  0.22659664312637318
    15.975245344975672  153.43130705856157  99.92490613266584 100.0 23.8831447322 0.2355804035264938
    15.932978501334203  154.48819642747804  99.92991239048811 100.0 24.0538006919 0.24040942204183346
    15.452314241113363  149.46843446993734  99.93491864831039 100.0 24.223846254599998  0.22893662755759228
    14.990225417811903  144.7583028602915 99.93992490613266 100.0 24.328435835  0.2257287449251997
    14.959884690790535  144.42407393493124  99.9424280350438  100.0 24.3524421453 0.23565881916247047
    14.51876482764692 139.80814987351917  99.9424280350438  100.0 24.6189258602 0.21650153476818712
    14.733254828146796  141.24827810754624  99.9424280350438  100.0 24.7798949537 0.21229098868137392
    14.24918755467813 136.3384091364456 99.94493116395495 100.0 24.9563456622 0.21092709598973658
    13.790438223128614  131.5741760993689 99.9549436795995  100.0 25.108337059300002  0.22553945673397807
    13.61600388617611 129.82870880496844  99.9549436795995  100.0 25.1690468931 0.2383045326338792
    13.43397196115926 129.09848997070094  99.95744680851064 100.0 25.3038222693 0.2128621563482719
    12.990253648260339  124.53022487103722  99.95994993742178 100.0 25.5309294968 0.20328882026965467
    12.568209357159615  120.09240015024416  99.96245306633291 100.0 25.697157100699997  0.21982519009232895
    12.171415311209689  116.7440404647436 99.96495619524406 100.0 25.858466517799997  0.21327018884138788
    11.81044171506068 112.98803084935898  99.96495619524406 100.0 25.9840842662 0.21968138408899351
    11.761667424132845  112.47220552884616  99.96495619524406 100.0 25.997679575  0.21944587813120486
    11.811148478589189  111.78831659864285  99.9674593241552  100.0 26.2718721604 0.2164832448866781
    11.368118271894541  107.37330996494742  99.97496871088862 100.0 26.428009824799993  0.23149074355954885
    10.948753370761994  103.23944719843774  99.97997496871089 100.0 26.596434971999997  0.21037996584132196
    10.533217649559083  98.99078664062891 99.97997496871089 100.0 26.738019512299996  0.22237399303282956
    10.39665960231634 97.6087827349657  99.97997496871089 100.0 26.7952331305 0.19986666971220937
    10.15949668426759 95.18288561199711 99.98247809762202 100.0 26.9286517163 0.23212111434498642
    10.179225238215798  94.56477656778071 99.98748435544431 100.0 27.172218731700003  0.22535265220856154
    9.79649398282373  90.58453912782257 99.98998748435544 100.0 27.3312331292 0.22487515705988328
    9.431742301947017 86.90990562495307 99.99249061326658 100.0 27.5160026743 0.22170201894623998
    9.468164753669296 87.39554910256089 99.99249061326658 100.0 27.615778963399997  0.22029050579097229
    9.391843192710406 86.6595739354645  99.99249061326658 100.0 27.647000930500003  0.220647836533124
    9.033447251638107 83.23044958445979 99.99499374217773 100.0 27.9177785857 0.21816524428873596
    8.996539589888231 83.54085310904176 99.99499374217773 100.0 28.091453680899996  0.2335988868595867
    8.608239013441695 79.97371583057976 99.99499374217773 100.0 28.258059098799997  0.21896385027957907
    8.358535071589314 78.72262134221131 99.99749687108886 100.0 28.391235197100002  0.2250103445396458
    8.248121105584545 77.76139577961901 99.99749687108886 100.0 28.447938325900004  0.2064711478920028
    7.9364288337593205  75.05294250168966 99.99749687108886 100.0 28.6164543917 0.23180008144761344
    7.494015574714667 72.20180730431301 99.99749687108886 100.0 28.837893506800004  0.22764913107908685
    6.962441061437071 68.14688728128364 99.99749687108886 100.0 29.004122251300004  0.22196737229353125
    6.357031218026251 63.06540839570452 99.99749687108886 100.0 29.157342871099996  0.2396578465041195
    5.7212860408702255  57.22045608150391 99.99749687108886 100.0 29.2630992228 0.23665204211831617
    5.574394542313792 55.83368795213898 99.99749687108886 100.0 29.305671552  0.23083339713002898
    4.799866481572435 48.018723872938 99.99749687108886 100.0 29.578220660299998  0.21534502434872152
    4.096096466044807 40.89714385841948 99.99749687108886 100.0 29.738288541199996  0.21375946999520964
    3.418154550431038 34.09762202753442 100.0 100.0 29.905582803500003  0.2229771722196339
    2.7596376091811305  27.51188986232791 100.0 100.0 30.045991336599997  0.2165101111816776
    2.597740093822595 25.872340425531913  100.0 100.0 30.0680794446 0.21723107547977433
    2.0895082295715595  20.773466833541928  100.0 100.0 30.2956485971 0.21340242575246438
    1.4189145621602965  14.137672090112641  100.0 100.0 30.4699331738 0.22523790135948146
    0.7305456363822076  7.304130162703379 100.0 100.0 30.5904326272 0.22635292934628057
    0.06786525651205572 0.6733416770963704  100.0 100.0 30.693227161800003  0.2276247846683435
    0.0 0.0 100.0 100.0 30.7037834732 0.22787748385027143
  }\powerHundredqXXI
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 127.36049390404385  43444245783.14284 100.0 100.0 2.0389773030000002  0.18488423272969917
    83.07951798488445 28336848422.357132  100.0 100.0 2.5032868695999997  0.15329985049251388
    55.37722996165451 18889853880.642857  100.0 100.0 3.7364411887999998  0.18832864063970772
    37.56460420017351 12812008943.285717  100.0 100.0 5.0944182077999995  0.22082090898846032
    25.947514630798103  8849955653.285723 100.0 100.0 6.5273264459  0.2696509943662735
    18.11872196340029 6178533336.999998 100.0 100.0 7.8448191177  0.2806209533152807
    12.899178109617127  4397331074.214284 100.0 100.0 9.1437598732  0.26583399950148295
    9.175892201035367 3127581626.285707 100.0 100.0 10.453716637800001  0.2663315005176002
    6.589380040884526 2245578285.714284 100.0 100.0 11.7892642317 0.2866216826277697
    4.75951689769832  1621500144.499996 100.0 100.0 13.1284256438 0.2663456705714951
    3.437796224603847 1171804592.9285722  100.0 100.0 14.468057835299998  0.2678978283110563
    2.4926327431051547  849455093.6428573 100.0 100.0 15.827970245500001  0.2820867402807061
    1.8090015032578142  616471419.0714316 100.0 100.0 17.1655175581 0.3006128352866402
    1.3114463337087061  447284977.42857504  100.0 100.0 18.5201454689 0.2932551584388057
    0.9533580791359509  325124289.3571445 100.0 100.0 19.853372308799997  0.29849910772703714
    0.6976766228781671  238079449.14286053  100.0 100.0 21.2152658852 0.3157831122853802
    0.506049083932647 172575023.78571716  100.0 100.0 22.562595461600004  0.2849323112475561
    0.3659812266690229  124746735.21428618  100.0 100.0 23.9690079128 0.28435779191006666
    0.2683309191992511  91458191.07142942 100.0 100.0 25.298648832599998  0.2867281581495152
    0.19358897188829585 66015698.571432486  100.0 100.0 26.642647165  0.316111513668419
    0.14216347702217938 48456377.35714572 100.0 100.0 27.9747524857 0.31259631833682444
    0.10456050499174667 35817885.14285939 100.0 100.0 29.310063750999994  0.31111557490619307
    0.07575624784109015 25978671.49999823 100.0 100.0 30.665264987700006  0.3150152624542472
    0.05400700246484453 18531722.64285854 100.0 100.0 32.057681866900005  0.3200813202323263
    0.037283473091719366  12743268.857144458  100.0 100.0 33.461219913  0.32061452882043484
    0.025923822715548203  8903321.642856939 100.0 100.0 34.8458644766 0.33091822667037274
    0.019234523341409047  6589130.142859902 100.0 100.0 36.2702569871 0.3383073658623885
    0.013773838522045743  4683601.714283228 100.0 100.0 37.6449695277 0.34247180256995685
    0.009495400934922791  3211153.9285685336  100.0 100.0 39.057301440399996  0.33713167440875796
    0.005626855762231282  1910406.8571431297  100.0 100.0 40.449238018900004  0.3485480137281796
    0.003167639903481655  1036385.2857121399  100.0 100.0 41.8534005244 0.351480993812801
    0.0009161718227221958 303849.71428683825  100.0 100.0 43.1882700397 0.36355762791361357
    0.0 0.0 100.0 100.0 44.158038482799995  0.3458488327767116
  }\powerHundredqXXII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.30762039050423 219334960572841.4 0.0 0.0 0.8950412199000001  0.14211512093407166
    0.7320682150656963  1616876453757.2021  0.0 0.0 1.0069503562  0.1585069661076413
    0.8134796315875074  1796685110562.9395  0.0 0.0 1.0988684798  0.159021118211367
    0.9418026947495278  2080104790629.2969  0.0 0.0 1.1800572255000001  0.15143853418067454
    0.7540782028713752  1665488632647.2412  0.0 0.0 1.224292788 0.15606182308167157
    0.814806029678873 1799614648819.2139  0.0 0.0 1.3464267763000002  0.13518126455795826
    0.7410262648235498  1636661576819.4824  0.0 0.0 1.4695674641  0.1322889314261968
    0.5825423548992242  1286627390137.8174  0.0 0.0 1.5646427817000002  0.1495658086044867
    0.593009219639974 1309744945026.416 0.0 0.0 1.6855217008  0.17727286111607043
    0.5726535326373198  1264786524025.0488  0.0 0.0 1.8124214053000003  0.15871124038493645
    0.5616660278692467  1240519061813.9648  0.0 0.0 1.8747669907  0.1618123593282542
    0.49479253690180314 1092819474944.043 0.0 0.0 1.9808242063000001  0.18738665484603761
    0.4543450145153269  1003485386653.3203  0.0 0.0 2.0892838189000003  0.18007449523189706
    0.445598186166287 984166776021.7285 0.0 0.0 2.1859514739000003  0.17506245857268873
    0.41102047870139063 907797006273.0469 0.0 0.0 2.3374584221  0.2142138934152518
    0.44189809593378526 975994602103.2471 0.0 0.0 2.4589735429  0.19340962593375016
    0.385025339580616 850383055644.4824 0.0 0.0 2.5337691003  0.18557363861249546
    0.3790598560531967  837207439421.4844 0.0 0.0 2.6676479572  0.17329907423089894
    0.37442840931861343 826978232610.0586 0.0 0.0 2.8287716641  0.18018089578343569
    0.3396929844361898  750260121581.8359 0.0 0.0 2.9349684599  0.23065783667103637
    0.3481653009086915  768972433810.7422 0.0 0.0 3.087989669 0.31040445587283866
    0.32048114522209664 707828050608.9844 0.0 0.0 3.1332468801  0.3043900803264103
    0.26628855019957176 588136020472.0703 0.0 0.0 3.2358567054999994  0.3075998687188961
    0.23167971292314984 511697496120.7031 0.0 0.0 3.3715580451999996  0.29037128086220004
    0.24210163934778534 534715798366.3086 0.0 0.0 3.5716715391  0.30972952873587783
    0.23525646004381992 519597249287.74414  0.0 0.0 3.7198328581000006  0.362191395011028
    0.2404123803136586  530984830267.48047  0.0 0.0 3.8467811012  0.39181857807834486
    0.22249906756862614 491420739121.09375  0.0 0.0 3.9367942843000003  0.3806417736341871
    0.21810297252034014 481711339879.6387 0.0 0.0 4.087129239799999 0.37281049188678056
    0.2036763407567952  449848078061.3281 0.0 0.0 4.2266651582  0.38885148603266834
    0.20503248815789007 452843321886.3281 0.0 0.0 4.3973013784  0.4098152147398588
    0.20245510039563502 447150795562.6465 0.0 0.0 4.548005628099999 0.41750437661960116
    0.18559068290657899 409903338313.13477  0.0 0.0 4.5841518655  0.4184475569525065
    0.18492075543748418 408423708507.8613 0.0 0.0 4.6911884886  0.4459269791834635
    0.16886118090324137 372953861043.65234  0.0 0.0 4.8477969147  0.44842363129527546
    0.17623251585479421 389234499474.1211 0.0 0.0 5.0302820444  0.41000427351005275
    0.17859456675441143 394451423803.8086 0.0 0.0 5.1677528101  0.4588908006092525
    0.1744353006721479  385265094914.0625 0.0 0.0 5.3522638977  0.4577034925710024
    0.16049942314537122 354485733412.25586  0.0 0.0 5.4171745562  0.45586739416261385
    0.1534259769710657  338863024584.3262 0.0 0.0 5.5592616751  0.4530518285680119
    0.1533960296105838  338796881592.43164  0.0 0.0 5.698789057800001 0.4327146753119906
    0.1509619311317384  333420829968.31055  0.0 0.0 5.8762149061  0.40907325766057656
    0.13550264411720778 299276802606.83594  0.0 0.0 6.0498291598  0.4273109264819956
    0.13420734259214775 296415945526.46484  0.0 0.0 6.104988185 0.43755811568702613
    0.10562447266625771 233286624497.50977  0.0 0.0 6.206289783000001 0.4313972404389457
    0.10395351220578136 229596071393.16406  0.0 0.0 6.3536392836  0.4361009469639857
    0.10689365293283368 236089789074.75586  0.0 0.0 6.530188814800001 0.3972885975764941
    0.10138028919866363 223912743521.72852  0.0 0.0 6.6740781446  0.4023077955862604
    0.09732843323286783 214963645104.0039 0.0 0.0 6.7970172936  0.407151300289268
    0.09419166573672802 208035649322.94922  0.0 0.0 6.859651017199999 0.4040687877167936
    0.10678211955020062 235843451784.76562  0.0 0.0 6.953988943899999 0.40472617053698295
    0.10307967523469656 227666078540.18555  0.0 0.0 7.103935891900001 0.3876989555248072
    0.11753071947465182 259583258774.1211 0.0 0.0 7.241027502200002 0.37977461590266914
    0.11331785972014023 250278560660.10742  0.0 0.0 7.3888189153  0.3661787461474055
    0.11703330990049125 258484659201.31836  0.0 0.0 7.432864494400002 0.3607456554721253
    0.10924678859267704 241287022833.30078  0.0 0.0 7.531504831400001 0.35615731880322277
    0.09780111263019758 216007624574.75586  0.0 0.0 7.6523517196  0.35973758654220334
    0.09570086912712011 211368939002.29492  0.0 0.0 7.782352630400001 0.3597629429023745
    0.08050762007378753 177812494199.95117  0.0 0.0 7.917552312499998 0.3468810351197422
    0.08719452509634364 192581472086.1328 0.0 0.0 8.0402718294  0.34613148414542766
    0.07924396596829018 175021534933.0078 0.0 0.0 8.0976117172  0.328549639710798
    0.07772112642544786 171658127877.49023  0.0 0.0 8.1750807761  0.3335248347820137
    0.07373815616275081 162861173302.4414 0.0 0.0 8.2967988408  0.3325698206324509
    0.07108688588014997 157005466956.68945  0.0 0.0 8.4164946148  0.3336472224685487
    0.06437232842380242 142175414749.60938  0.0 0.0 8.5469302732  0.3360638942595872
    0.06627135727790502 146369689239.35547  0.0 0.0 8.5770786877  0.3335489031918709
    0.057737273635382835  127520955457.42188  0.0 0.0 8.6557094441  0.33871000652903804
    0.049260103767633685  108797923816.94336  0.0 0.0 8.7788097191  0.3416809050267074
    0.04589664355255587 101369245023.0957 0.0 0.0 8.892799096999997 0.3419143944637096
    0.04126166642527479 91132240838.81836 0.0 0.0 9.015778821500001 0.34250711260193645
    0.041401126731063775  91440258698.38867 0.0 0.0 9.1255533022  0.34263967136696677
    0.0423999336314525  93646265359.86328 0.0 0.0 9.1740095951  0.3427215262564195
    0.040243090711483805  88882571949.90234 0.0 0.0 9.256510326099999 0.337816270041893
    0.03622031186165754 79997694465.67383 0.0 0.0 9.3787963606  0.34192500068519494
    0.03698404205272228 81684500882.8125  0.0 0.0 9.4930364909  0.3465846917617782
    0.03207396347238809 70839896132.51953 0.0 0.0 9.622543379300001 0.3459155895512555
    0.03651457846532844 80647623984.27734 0.0 0.0 9.6504135938  0.34513752865496583
    0.03977031751768883 87838385316.35742 0.0 0.0 9.7307655357  0.350906537183437
    0.04569238631186614 100918113945.16602  0.0 0.0 9.844574678699999 0.3569524104503511
    0.04423186396932887 97692343262.54883 0.0 0.0 9.9613004979  0.36219374201438864
    0.03410290022735493 75321090641.11328 0.0 0.0 10.080314577800001  0.36262232742477923
    0.026404950879405416  58319078005.17578 0.0 0.0 10.1875077406 0.3720087219495057
    0.027846137203114647  61502142348.53516 0.0 0.0 10.2364176636 0.3728362499501826
    0.023154592384485865  51140200397.11914 0.0 0.0 10.318734122600002  0.3726743168684909
    0.022467430478126764  49622505893.45703 0.0 0.0 10.4382972879 0.38028030210968494
    0.02321258152786881 51268277642.62695 0.0 0.0 10.5576137852 0.3827169317035492
    0.014986930136472149  33100760220.26367 0.0 0.0 10.6826761455 0.38014922318910654
    0.01797374301874828 39697559974.365234  0.0 0.0 10.716316300499999  0.38208478204190593
    0.008070559669695847  17824975364.35547 0.0 0.0 10.797547119999999  0.3797264072189691
    0.011280277019300379  24914091240.429688  0.0 0.0 10.9131784753 0.39055314250345663
    0.012525818893242802  27665047075.83008 0.0 0.0 11.0328107583 0.3912270108604254
    0.013557290389136408  29943198128.027344  0.0 0.0 11.153309017000002  0.38918444465807395
    0.00868639053684289 19185125153.808594  0.0 0.0 11.2600010027 0.3911256491177482
    0.011583844151698127  25584562295.458984  0.0 0.0 11.3128355119 0.38974168105622753
    0.013066560689197374  28859352004.589844  0.0 0.0 11.385149419  0.3942954742814897
    0.010013111892456026  22115377385.009766  0.0 0.0 11.5078110855 0.396793592555382
    0.010916782732549027  24111262567.871094  0.0 0.0 11.6216606369 0.4046672188313653
    0.006242618373056932  13787707824.853516  0.0 0.0 11.7348020813 0.4044646936220787
    0.011451439162950107  25292127103.95508 0.0 0.0 11.776496764000001  0.4051941205346041
    0.004038557087314511  8919725958.935547 0.0 0.0 11.856614366399999  0.4128167751499855
    0.001980661085851729  4374570848.291016 0.0 0.0 11.9724512957 0.4131155455576997
    0.0037114111217411592 8197177707.568359 0.0 0.0 12.0922747716 0.41442393626358776
    0.0015517746940673658 3427314439.7460938  0.0 0.0 12.212399595800003  0.4137270572520606
    0.005711658541899324  12615007752.34375 0.0 0.0 12.318226626000001  0.41470547733593266
    0.0016853842589083876 3722410108.3496094  0.0 0.0 12.3714114211 0.41269227296687633
    0.0023910452314173975 5280962422.607422 0.0 0.0 12.4499423208 0.41380906136698625
    0.0004415836844611429 975300179.7851562 0.0 0.0 12.5722634477 0.4143693858083062
    0.006512640335696655  14384089616.064453  0.0 0.0 12.6935274914 0.4123313990975783
    0.003368700358500931  7440252393.603516 0.0 0.0 12.805392191599998  0.41410127037165373
    0.008686150251346177  19184594449.21875 0.0 0.0 12.847625986399999  0.41287531693351076
    0.008401161293520842  18555155926.953125  0.0 0.0 12.935121388499999  0.4106301249909499
    0.008923678804247147  19709209937.74414 0.0 0.0 13.0526152953 0.4131371159869673
    0.001970903066125533  4353018878.125  0.0 0.0 13.1710643063 0.4102441898573839
    0.003565839262009185  7875661614.550781 0.0 0.0 13.2922391576 0.41275533124375546
    0.0008205434576331447 1812286571.9726562  0.0 0.0 13.400690718600003  0.41391485980976833
    0.007176976638472264  15851370537.74414 0.0 0.0 13.4550617827 0.4140870551528634
    0.004878956509421132  10775867243.847656  0.0 0.0 13.5349729539 0.41292347222526704
    0.010514613730140072  23223015302.05078 0.0 0.0 13.654248005199998  0.41387437348054595
    0.011781602627354724  26021339929.345703  0.0 0.0 13.772205545400002  0.413879090257621
    0.009201894512848066  20323688778.710938  0.0 0.0 13.893813324299998  0.4122866260445671
    0.016601074230606715  36665826323.48633 0.0 0.0 13.9342063425 0.41403632367761045
    0.019500023937896974  43068567797.41211 0.0 0.0 14.0169831781 0.413837236909226
    0.02086853892100794 46091127180.9082  0.0 0.0 14.1329057334 0.42526220526999176
    0.021019246662878566  46423986597.85156 0.0 0.0 14.2545352978 0.42264120757222995
    0.01579909007565369 34894530603.02734 0.0 0.0 14.383238664400002  0.42596867446060477
    0.020079018918772867  44347360309.0332  0.0 0.0 14.4088471903 0.42356358669099675
    0.01945935934635071 42978754281.103516  0.0 0.0 14.4940177868 0.42253583183916343
    0.01973401151339048 43585362535.25391 0.0 0.0 14.611588914999999  0.43348325189324227
    0.019227233511024927  42466071460.40039 0.0 0.0 14.730128858199999  0.4358518335604629
    0.015285359233059483  33759883194.677734  0.0 0.0 14.853895930500002  0.43351381266741784
    0.011839661612117318  26149571429.44336 0.0 0.0 14.9800017972 0.4355914155876777
    0.013643111451838908  30132746113.671875  0.0 0.0 15.0152775808 0.4356988683509855
    0.017261498531767314  38124467034.91211 0.0 0.0 15.0962920416 0.43814059067834205
    0.015304907552540178  33803058430.029297  0.0 0.0 15.219238122099998  0.4360905762894861
    0.013124328889760672  28986941266.552734  0.0 0.0 15.339237690900001  0.4374671656563943
    0.007875953479976662  17395160000.927734  0.0 0.0 15.4728874563 0.43803262492925565
    0.012713431606435613  28079416354.73633 0.0 0.0 15.496972068400002  0.43867999271064007
    0.010651706785135301  23525804752.58789 0.0 0.0 15.5817556221 0.4391337654730447
    0.007120036284997215  15725609693.457031  0.0 0.0 15.702124610699997  0.4398704857859543
    0.013914265861237682  30731629074.121094  0.0 0.0 15.819851078600001  0.4375475837246117
    0.01547942180372263 34188497898.339844  0.0 0.0 15.9349097249 0.43853878607513586
    0.006772516296113922  14958062522.753906  0.0 0.0 16.0571344133 0.44250162695039336
    0.011840971712135348  26152464971.09375 0.0 0.0 16.092345428600005  0.4413345277927745
    0.011986733766903368  26474401136.816406  0.0 0.0 16.1769115361 0.43853816763750314
    0.01341923555874487 29638284460.15625 0.0 0.0 16.289416584100003  0.43791173477610146
    0.01573206380453975 34746493579.541016  0.0 0.0 16.4066098331 0.44095043088285324
    0.012919393752271566  28534312957.421875  0.0 0.0 16.5400195447 0.44019274548455706
    0.017371087430564664  38366509656.640625  0.0 0.0 16.564436112299997  0.43955081480017705
    0.013691621417922519  30239887252.05078 0.0 0.0 16.6490476878 0.4417360828059032
    0.013900400949017226  30701006449.560547  0.0 0.0 16.771306744700002  0.4397889921867115
    0.016681738398849056  36843984576.51367 0.0 0.0 16.889067630699998  0.4372973966753465
    0.013779932929570256  30434935747.314453  0.0 0.0 17.0097775894 0.4393535332398577
    0.007300766244427664  16124777434.765625  0.0 0.0 17.1197750997 0.44122773325928955
    0.01413499702217411 31219145140.771484  0.0 0.0 17.168306416000004  0.43873730359398205
    0.014097027580704984  31135284245.55664 0.0 0.0 17.250711583500003  0.44786580572092966
    0.013789284131606778  30455589202.929688  0.0 0.0 17.3720521821 0.4503031049263141
    0.010124258372556944  22360860145.898438  0.0 0.0 17.492335108400002  0.4480423223528422
    0.002915526328322998  6439353291.894531 0.0 0.0 17.6192765466 0.4496965444645219
    0.006608302068012204  14595372115.86914 0.0 0.0 17.649979531000003  0.4477826470856394
    0.010403037121904107  22976582542.1875  0.0 0.0 17.737437778500002  0.45152470281605217
    0.008139918065156791  17978163215.13672 0.0 0.0 17.8554044249 0.45100972537305356
    0.0047919474203850275 10583695333.59375 0.0 0.0 17.9818441093 0.44923581368842913
    0.00213534330960635 4716208472.021484 0.0 0.0 18.098316360000002  0.45121648955717425
    0.004171063816708515  9212385859.082031 0.0 0.0 18.221462652200003  0.45403875657667164
    0.0006537297159484745 1443854770.7519531  0.0 0.0 18.2562783089 0.44983034316560194
    0.0009834509823753502 2172090939.2089844  0.0 0.0 18.341275774200003  0.4467239082040483
    0.0036241283366333517 8004401300.732422 0.0 0.0 18.4583687525 0.45102917490970573
    0.0015267183659917198 3371973986.4257812  0.0 0.0 18.5812000891 0.4464675377109641
    0.0020484195072497627 4524224929.4921875  0.0 0.0 18.712696554500003  0.4478529732059555
    0.004652692316667697  10276130691.894531  0.0 0.0 18.740613145399998  0.4481806271206904
    0.003001868907272607  6630053120.1171875  0.0 0.0 18.8264731364 0.4494237247692653
    0.0031591623006619104 6977457882.2265625  0.0 0.0 18.9450200758 0.449843888739062
    0.0030316388961262796 6695804361.621094 0.0 0.0 19.0687577512 0.449379522505666
    0.005215389148787469  11518926431.054688  0.0 0.0 19.186378758800004  0.4495427695375181
    0.0018782509615708602 4148383567.96875  0.0 0.0 19.301897538600002  0.44947433101765366
    0.0081061179089705  17903510777.63672 0.0 0.0 19.338401334100002  0.44981826260137797
    0.00717761292470699 15852775866.113281  0.0 0.0 19.4225099111 0.4515810825184407
    0.003969763912093436  8767786477.197266 0.0 0.0 19.5416743368 0.44833877366147545
    0.005164567416089661  11406679428.320312  0.0 0.0 19.6570535589 0.4461259294518522
    0.0 0.0 0.0 0.0 19.662058165799998  0.44623519721630045
  }\powerHundredqXXIII
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.31032671897022 106828387882476.83  100.0 100.0 1.9547848431000001  0.5430622548671992
    1.438853527806735 1547768510586.1987  100.0 100.0 2.2629526361  0.5344370963001718
    1.0300098168885286  1107980911698.6133  100.0 100.0 2.4323058965  0.6795711433487363
    0.7327298836599898  788230985263.0396 100.0 100.0 2.6273658354  0.6976434912239872
    0.6225682944082482  669727829894.1772 100.0 100.0 2.9824333089000006  0.8470513335628201
    0.5270479274525489  566982511254.8071 100.0 100.0 3.2383848137  0.8758456442757294
    0.49367521516730223 531080470521.21094  100.0 100.0 3.4069413564  0.8295771952531695
    0.4124476705867556  443716654571.1939 100.0 100.0 3.5743767123999994  0.8290705356820288
    0.36393755216506396 391529260768.6133 100.0 100.0 3.7449285968  0.8206084764914875
    0.2927388584413129  314955727468.22754  100.0 100.0 4.0119834568  1.0362531408963893
    0.26687372651736746 287131226237.0044 100.0 100.0 4.0569976494  1.0343072856627415
    0.21101347698606585 227018514870.43457  100.0 100.0 4.4375509012  1.0744985913337906
    0.17502197612953543 188302190222.25098  100.0 100.0 4.615995739899999 1.1044663325290167
    0.16913002081310097 181958538035.82275  100.0 100.0 5.0905060052  1.2963947476024793
    0.1568672958087223  168763766874.16016  100.0 100.0 5.2296422411  1.2775213293625938
    0.12195772191712817 131211966121.88478  100.0 100.0 5.420589979700001 1.2753743174620853
    0.16023082551282006 172375787719.45068  100.0 100.0 5.6082542141  1.185034159594299
    0.14626440119339001 157346542886.7578 100.0 100.0 5.7939602707999995  1.1375081824623432
    0.1419351498349332  152690382154.32373  100.0 100.0 5.9555829740999995  1.1122664299393474
    0.14051929327493706 151158439337.98096  100.0 100.0 6.2625554469999996  1.0220360554257664
    0.11115710309722361 119571886255.9082 100.0 100.0 6.4420904271  0.9748829037804435
    0.13280479250289337 142860055292.9541 100.0 100.0 6.6953467072  0.9568592378509067
    0.11840035427737555 127363613693.1787 100.0 100.0 6.9766980169  0.9754483447506974
    0.1144082481318952  123067207482.96141  100.0 100.0 7.1590703273  0.9431793469360737
    0.10390511287555564 111771035150.57616  100.0 100.0 7.4311593382  0.9422143877692162
    0.09496225897337246 102143513356.3086 100.0 100.0 7.590279475999999 0.8907955028732738
    0.07815111239174252 84064030185.82031 100.0 100.0 7.7311244951  0.8425709791584922
    0.08563474058099672 92113618200.5542  100.0 100.0 7.999839173000001 0.8838005895079248
    0.08712435508385435 93713598609.83398 100.0 100.0 8.1491916507  0.8931479383835444
    0.07335268575768929 78908138929.71436 100.0 100.0 8.373145507199999 0.8548278269586327
    0.06019972397912624 64758693017.55127 100.0 100.0 8.5420168377  0.8521388604386723
    0.05525024565563397 59432306373.80127 100.0 100.0 8.7338700789  0.8892770165143531
    0.05855806012875513 62989917436.125496  100.0 100.0 8.8752938805  0.9365733152426022
    0.06243581611378016 67163970948.53516 100.0 100.0 9.1544208232  0.9740626334511111
    0.05603272786791368 60273389179.77784 100.0 100.0 9.422617040499999 1.0874892227731343
    0.05543435916382027 59634461266.66749 100.0 100.0 9.592699504200002 1.0561747723866242
    0.05918331995675792 63668927641.274414  100.0 100.0 9.7803413583  0.9929656997411705
    0.059380592354820884  63885959326.2378  100.0 100.0 9.945351519199999 1.060801637534117
    0.05753607109506295 61897173013.10791 100.0 100.0 10.1447251236 1.0924129210686369
    0.06416695129137358 69032764611.3623  100.0 100.0 10.2722178164 1.063160689764759
    0.059777392120066906  64309103945.98389 100.0 100.0 10.4201555254 1.0423457898877257
    0.06351754917684847 68333263167.13623 100.0 100.0 10.7656128499 1.057744686915941
    0.06765100060465308 72775790648.28125 100.0 100.0 10.921314587400001  1.0497811660581169
    0.06801207007230348 73164853851.4502  100.0 100.0 11.0264562382 1.0213087010290338
    0.07664866148150294 82455349422.78076 100.0 100.0 11.2130983877 1.0254278427387475
    0.07291523188371879 78436394166.9165  100.0 100.0 11.426410459699998  1.005913250556479
    0.06858715697379511 73778004278.84033 100.0 100.0 11.656249402500002  0.9899251731942127
    0.06864061550901042 73838961760.88379 100.0 100.0 11.955962081900001  0.9886588615880638
    0.06842281604661106 73604387200.21484 100.0 100.0 12.093403259900002  0.8873125127546878
    0.06787900423201826 73022234272.75879 100.0 100.0 12.248023645500002  0.9301793043077975
    0.07321036788743662 78755990659.93652 100.0 100.0 12.4510353583 0.907608223889867
    0.07283000035464651 78348900552.9248  100.0 100.0 12.629465666599996  0.9257551128783408
    0.06783154706588208 72973868255.21973 100.0 100.0 12.825964407899999  0.8698691782011413
    0.06730432103780427 72405666664.22119 100.0 100.0 13.0656807411 0.8706757063292845
    0.06671244159108107 71769882879.53369 100.0 100.0 13.187608559000001  0.9098614822863186
    0.06662797511473015 71684110302.53906 100.0 100.0 13.359941046999996  0.945107687947349
    0.06938628037160592 74652789600.0415  100.0 100.0 13.5619486698 0.9397009355084007
    0.06948871666796741 74762981485.7959  100.0 100.0 13.7870577799 1.011970441415235
    0.06779959241427039 72948801439.47266 100.0 100.0 14.0084494009 1.0177135085854243
    0.06818458643476764 73362429496.64062 100.0 100.0 14.1210732652 0.9752386134039657
    0.06785784995258665 73008727491.06445 100.0 100.0 14.3046255432 1.0130461506213821
    0.0693563082083851  74618775336.12305 100.0 100.0 14.5967917935 0.9451714970954721
    0.0718656575083901  77321255495.60547 100.0 100.0 14.7818775776 0.942185040525844
    0.06857921191448614 73786891591.8335  100.0 100.0 14.980065672  0.9452494218274206
    0.06353475474173381 68360043581.15966 100.0 100.0 15.1896938066 0.9544396117908994
    0.06501916821337296 69957307332.72217 100.0 100.0 15.260192566899997  0.9572834837343454
    0.06497216522784363 69905185558.43262 100.0 100.0 15.4572914816 0.9567240804772106
    0.06558087784534566 70558312247.18262 100.0 100.0 15.705075419299998  0.8573091744212193
    0.05880548374041245 63270944907.94678 100.0 100.0 15.833615932999999  0.788449488976954
    0.056201624901794 60471216124.189445  100.0 100.0 15.9850941057 0.7172404274194087
    0.0535993681428102  57670746339.44581 100.0 100.0 16.068414301300002  0.6799409855547819
    0.05203101304988632 55984697491.53321 100.0 100.0 16.2166836596 0.6240301173252816
    0.04406494246173323 47414150938.17871 100.0 100.0 16.3217380107 0.6435727631924494
    0.04416692934316421 47522556643.654785  100.0 100.0 16.4677891466 0.5789300085171362
    0.04688624615543166 50446267332.316895  100.0 100.0 16.586638344399997  0.5707427918689649
    0.048446051911633085  52123548036.37695 100.0 100.0 16.7023119112 0.5372270949940733
    0.048204707277064086  51864033353.291016  100.0 100.0 16.7500596901 0.5167789162953094
    0.0426961548818353  45940116829.62891 100.0 100.0 16.8772905606 0.4964848363037402
    0.043742639652851176  47063923352.9834  100.0 100.0 17.027405553399998  0.46983021998788266
    0.041346481150171775  44486672712.14844 100.0 100.0 17.1113006377 0.46231280594182256
    0.04057220154722475 43653803255.788574  100.0 100.0 17.1846278302 0.464481892237781
    0.0398944780688759  42924768853.308105  100.0 100.0 17.238832842399997  0.46131245479440214
    0.03938865629417658 42381813915.625 100.0 100.0 17.316834010700003  0.46805592882397784
    0.04094144835605377 44052747553.81836 100.0 100.0 17.397639101799996  0.46028412700902965
    0.033806921181470474  36380639347.680664  100.0 100.0 17.487715731900003  0.4632432281468116
    0.03558091626446026 38287688134.02588 100.0 100.0 17.5640543165 0.45757374590142147
    0.03717610837288113 40003868844.11621 100.0 100.0 17.626264682199995  0.4661689736654745
    0.03716750996329275 39996051909.436035  100.0 100.0 17.682742239200003  0.46743441807104125
    0.04112426585649932 44252719644.243164  100.0 100.0 17.767467878299996  0.46199719779794224
    0.03956874323493725 42578275385.808105  100.0 100.0 17.8530841026 0.4527044350868677
    0.03590839829189365 38639327355.85205 100.0 100.0 17.927105590700002  0.4574468832970199
    0.033484314869128395  36031977455.75195 100.0 100.0 18.000752527  0.45760431354786685
    0.032410361706265566  34876278756.09131 100.0 100.0 18.0385953715 0.4605031992540824
    0.03204178924383494 34480502376.60156 100.0 100.0 18.127081196299997  0.4578581428129232
    0.03546862331429486 38167154095.007324  100.0 100.0 18.209620800499998  0.4628465086979149
    0.03389512761815139 36474343678.498535  100.0 100.0 18.3315133385 0.45535067828442544
    0.03355544668113571 36110084123.444824  100.0 100.0 18.3963445732 0.46344001577216093
    0.030442500525109273  32761804222.160645  100.0 100.0 18.4544617016 0.4660760569359123
    0.030579539291743518  32908914031.16455 100.0 100.0 18.508803586199996  0.4672604148190277
    0.029238839663990907  31464197344.321285  100.0 100.0 18.631337910999996  0.4077414866787714
    0.027173995501908407  29242482447.048344  100.0 100.0 18.7025880403 0.42018147270960254
    0.02580410211722105 27766697313.02002 100.0 100.0 18.8150897326 0.40769381619324063
    0.02615234330256814 28144209511.274414  100.0 100.0 18.8911964942 0.40874375283291486
    0.02515517485747809 27072141198.70117 100.0 100.0 18.929356766299996  0.40390642286620526
    0.028289421816823805  30444120160.79346 100.0 100.0 19.0346720929 0.40152587700360376
    0.029837554699568218  32110346383.598633  100.0 100.0 19.1157869555 0.3941973534168156
    0.03025705197941193 32559697722.43408 100.0 100.0 19.1910360062 0.40181566995120865
    0.02843494239246786 30600275810.805668  100.0 100.0 19.2833743299 0.39749567424285837
    0.027019928212372965  29077040775.92285 100.0 100.0 19.3374335591 0.3990594026105182
    0.029175327891892214  31394521013.527836  100.0 100.0 19.430935604200002  0.39996207324700705
    0.029190749208364255  31411225955.966793  100.0 100.0 19.523186118699996  0.4066739226537218
    0.030116829378761874  32405812070.793457  100.0 100.0 19.603126600200003  0.40316839721417186
    0.030704200754049785  33038191723.100586  100.0 100.0 19.6904627899 0.37277508774755
    0.02932823773688513 31556100214.57275 100.0 100.0 19.7617127467 0.37315740605649317
    0.026670063153679202  28696997906.018066  100.0 100.0 19.783776192599998  0.37371256340002995
    0.028511005535694838  30676837238.17871 100.0 100.0 19.893949475199996  0.3789969647669826
    0.028850896792492975  31041455000.114746  100.0 100.0 19.976708510399995  0.3759036389201775
    0.02718186950430105 29245680434.624023  100.0 100.0 20.061842945200002  0.37718649463905096
    0.02590441612270577 27870961104.89502 100.0 100.0 20.148934080900002  0.35008045492474227
    0.022311387857183375  24007249537.089844  100.0 100.0 20.2272811458 0.4123935455777933
    0.026081528558843693  28061970589.41895 100.0 100.0 20.3072225844 0.405121644420249
    0.028465859047152008  30626209076.21582 100.0 100.0 20.373451229799997  0.39744582534303907
    0.028892442143480804  31084653047.48535 100.0 100.0 20.455160635200002  0.3945697097990297
    0.029680163214588585  31932425924.562992  100.0 100.0 20.535172190999997  0.39158440534295547
    0.027159145418546828  29219741132.167973  100.0 100.0 20.612675512499997  0.39230238982875576
    0.029671551385317206  31922109999.157715  100.0 100.0 20.633812026599998  0.3905206564080486
    0.030258103073747225  32555349681.086426  100.0 100.0 20.742533444400003  0.39353798119500805
    0.025735385577123144  27687726084.462894  100.0 100.0 20.8386490806 0.3745019286354355
    0.021107019035762526  22708476018.481445  100.0 100.0 20.9198286158 0.3725157531712716
    0.020800793489093774  22378329470.029297  100.0 100.0 21.003460213300002  0.3694790945608823
    0.01629022351798564 17526621886.572266  100.0 100.0 21.0573299024 0.371776154046662
    0.016057316468044393  17275366019.18457 100.0 100.0 21.128561528899997  0.3668189076347201
    0.015841472621647847  17043588243.876951  100.0 100.0 21.2305657787 0.37321110223612525
    0.01553059649853895 16709932343.562014  100.0 100.0 21.321533770600002  0.35300448683018687
    0.01405245957910318 15120667423.933107  100.0 100.0 21.407211717800003  0.3493023857101565
    0.013757201885492043  14803039633.308107  100.0 100.0 21.481552867400005  0.3526065860689509
    0.014570100895638184  15677571705.400389  100.0 100.0 21.509581838800006  0.3521773317160661
    0.016060325865000787  17280312884.909668  100.0 100.0 21.6210049169 0.3472013622303851
    0.015166919213113701  16318962713.132324  100.0 100.0 21.695843739800004  0.35158362220227923
    0.0162794352117372  17516363151.72119 100.0 100.0 21.772642246599997  0.3584890779727235
    0.017015284426666208  18306883797.260742  100.0 100.0 21.847108673899996  0.34917731383612477
    0.015480595478857492  16655449453.291018  100.0 100.0 21.907487265000004  0.3577731265046992
    0.014012341136658356  15076585585.388184  100.0 100.0 21.983361257100007  0.3495896442616836
    0.01473541776012624 15853924580.34668 100.0 100.0 22.067048552799996  0.34750858302208154
    0.013099514208370886  14094372247.658691  100.0 100.0 22.152239844800004  0.3453168641179245
    0.01478444928782143 15906170277.695312  100.0 100.0 22.2277738048 0.3557812439606876
    0.013778545835978684  14822645434.924316  100.0 100.0 22.292406658999997  0.3466915317463925
    0.014274662885623452  15356471568.300781  100.0 100.0 22.350145584899998  0.34654882247871605
    0.01449566091612136 15592755863.735352  100.0 100.0 22.450128125  0.3449630635672989
    0.014432434138281106  15525183287.95166 100.0 100.0 22.512487228999998  0.3408340711666037
    0.012195592149970527  13118755647.8833  100.0 100.0 22.5880286321 0.3392652526004831
    0.010883266427331959  11708181670.825195  100.0 100.0 22.654019797000007  0.3404588320831659
    0.01068852271947713 11498131430.097656  100.0 100.0 22.7093172814 0.3285386479330252
    0.013322486937263548  14331177493.29834 100.0 100.0 22.786148993999998  0.3299864928127618
    0.01010170558414395 10867241586.252441  100.0 100.0 22.8843295533 0.33412144822875367
    0.009776135801691583  10518105238.242188  100.0 100.0 22.962497550100004  0.33104990212402946
    0.009745606685100373  10485984335.361328  100.0 100.0 23.047360565100004  0.3340866592426611
    0.010989303066077052  11823388476.713867  100.0 100.0 23.117012559700004  0.33216145581924794
    0.010669809904395136  11480786397.299805  100.0 100.0 23.1761243389 0.3406078058910794
    0.012635201148033497  13593962224.658203  100.0 100.0 23.2574149999 0.3397525943243634
    0.013578662252984838  14609324171.105957  100.0 100.0 23.3320040144 0.33680337766453217
    0.010860740144606591  11686617484.177246  100.0 100.0 23.4156708264 0.3206680722853117
    0.010325257682737852  11110276493.6792  100.0 100.0 23.5272852677 0.3347946626469998
    0.009287842630899216  9993669189.301758 100.0 100.0 23.5721290289 0.33226425706235846
    0.011490192757211576  12362477695.654297  100.0 100.0 23.6564902912 0.3445642258485876
    0.012442185895782722  13386662817.43164 100.0 100.0 23.7437645712 0.3437331856655422
    0.011579832241042507  12458903700.524902  100.0 100.0 23.829646750800002  0.33258114886812035
    0.00904638133423225 9733699171.5625 100.0 100.0 23.904082426099997  0.319997518588209
    0.007219765793316502  7769492968.393556 100.0 100.0 23.983021163900002  0.3015406933847362
    0.010058807906434826  10822945612.539062  100.0 100.0 24.031055345100004  0.3090612673462801
    0.010353341212936136  11139890661.015625  100.0 100.0 24.1337320469 0.3056618304773283
    0.009875559129920455  10625153263.449707  100.0 100.0 24.214511821000002  0.29467590360040047
    0.009727165787524424  10465081758.94043 100.0 100.0 24.299538888599997  0.28448822079136993
    0.01001095492124244 10769547799.482422  100.0 100.0 24.3760375778 0.276543037552408
    0.004177578581088219  4494532171.520996 100.0 100.0 24.427742541899995  0.2708258775543896
    0.009180546091384007  9875400960.178223 100.0 100.0 24.494996288899994  0.27744428075026645
    0.009330050791972258  10037323524.606934  100.0 100.0 24.5696557815 0.2803211933836529
    0.008233179418532657  8857245328.093262 100.0 100.0 24.648377650000004  0.27546170681287424
    0.0059900373492235  6443321844.797363 100.0 100.0 24.732344887900002  0.2778277299124218
    0.0 0.0 100.0 100.0 24.735438427400002  0.2779957448696918
  }\powerHundredqXXIV
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.31021539392948 58154277317137.02 0.0 0.0 1.5180892465  0.4319076416555441
    0.19140359840478388 112082507292.7002 0.0 0.0 1.6851521177000002  0.45811801742598035
    0.33084249256783826 193735417698.6206 0.0 0.0 1.8929854255000003  0.664893684655755
    0.3843411835352975  225063289642.95654  0.0 0.0 2.0404156929  0.6223805787273472
    0.32303637038509425 189164292841.1621 0.0 0.0 2.1660981265  0.5803936160870499
    0.446293007801347 261341164526.01318  0.0 0.0 2.3718273772  0.47158460118020445
    0.3769144261908783  220714314016.8213 0.0 0.0 2.582900862 0.5481761368275373
    0.26650034977161574 156057815243.44482  0.0 0.0 2.7861587427  0.5740911286633391
    0.30301036453262936 177437423724.23096  0.0 0.0 2.8482725894999996  0.5871060168206398
    0.4612196795295048  270081955225.7202 0.0 0.0 2.9816887359999997  0.7097586950514156
    0.48826915212473343 285921640240.4541 0.0 0.0 3.0334337634999997  0.696735071646902
    0.5106428962554802  299023302699.2554 0.0 0.0 3.1528020126  0.6778033329436295
    0.4508284176938322  263997019048.01025  0.0 0.0 3.3236494762  0.6316094161212551
    0.4440871826848513  260049472981.20117  0.0 0.0 3.4852043746000008  0.6197720394853737
    0.43871982961972994 256906447489.11133  0.0 0.0 3.6136907946  0.6832916832611433
    0.3705589883132254  216992683816.5161 0.0 0.0 3.7170323390999997  0.7239826500317026
    0.41018664019946927 240197924567.2119 0.0 0.0 3.8253095269999995  0.7065619307311052
    0.3730751749068987  218466117464.50195  0.0 0.0 3.9436613364000004  0.798354283165889
    0.35281447503188795 206601815745.92285  0.0 0.0 4.2819048089  0.6756579182800359
    0.31470433192042574 184285200860.85205  0.0 0.0 4.3209925758  0.6782535722297883
    0.24352151631208732 142601823348.4619 0.0 0.0 4.4172680719  0.7138841266859765
    0.24263822215403502 142084582164.19678  0.0 0.0 4.483903069900001 0.7773971676240132
    0.22235335611926818 130206129176.78223  0.0 0.0 4.637749370099999 0.7782331913873884
    0.2061561320964616  120721325887.87842  0.0 0.0 4.8643229897  0.6274552029842263
    0.18218601202670923 106684854369.49463  0.0 0.0 5.0486349306000005  0.6028607514663646
    0.1664492043971194  97469662645.78857 0.0 0.0 5.1699156727  0.6023989912137803
    0.14609510840615308 85550669840.23438 0.0 0.0 5.317837602099999 0.6907122217879422
    0.14565383173155982 85292266150.28076 0.0 0.0 5.353755844699999 0.6975434321898777
    0.13453640678255813 78782101904.11377 0.0 0.0 5.511601706 0.721601139466336
    0.12831473015412975 75138799887.37793 0.0 0.0 5.602146299300001 0.6757626300459865
    0.12977229112585514 75992321396.92383 0.0 0.0 5.747300686899999 0.6126997768134426
    0.09405508011104059 55076964541.52832 0.0 0.0 6.019037883299999 0.6098195538157907
    0.10172967386535933 59571068715.148926  0.0 0.0 6.1554483221  0.7594873276556898
    0.111380700333975 65222536365.52734 0.0 0.0 6.290341935300001 0.7893782950498653
    0.09241752087319928 54118039282.299805  0.0 0.0 6.3553713395  0.7780696633633932
    0.08525647179618911 49924657642.211914  0.0 0.0 6.4452558411  0.7901426930472875
    0.09274229361942185 54308220365.625 0.0 0.0 6.562216081700001 0.7660501437791877
    0.09511906866380171 55700017115.86914 0.0 0.0 6.7220071935  0.7724022419648768
    0.10109746683764156 59200859641.833496  0.0 0.0 6.7957352497  0.7748474599390072
    0.10055746029185447 58884641513.69629 0.0 0.0 6.9748410103  0.7210554916588987
    0.09907045632633392 58013878716.137695  0.0 0.0 7.067432714200001 0.7382598806898334
    0.10574136862731874 61920245068.99414 0.0 0.0 7.169586417 0.6922286175027447
    0.10418127629889294 61006683039.67285 0.0 0.0 7.237631193 0.6508909917912651
    0.10842612724337053 63492391463.68408 0.0 0.0 7.348060981100001 0.6980655533135561
    0.10924546726433418 63972182254.663086  0.0 0.0 7.4166403996  0.7051308451307946
    0.09507482179540354 55674106944.94629 0.0 0.0 7.553461995899999 0.7027212733617556
    0.09863950830683044 57761523300.97656 0.0 0.0 7.6743166678999994  0.6677428332416326
    0.0916656421529614  53677752616.60156 0.0 0.0 7.795127327399999 0.6197768852259483
    0.08852631216147502 51839417394.07959 0.0 0.0 7.9668707942  0.5760309177658288
    0.08719705526573653 51061028445.53223 0.0 0.0 8.045496916100001 0.6419062233660374
    0.07388220575485342 43264091868.359375  0.0 0.0 8.2160424919  0.6607460951506048
    0.06930033979789914 40581033509.92432 0.0 0.0 8.324621693 0.6199978353994702
    0.07586812565395158 44427010870.03174 0.0 0.0 8.421921467899999 0.5753352418925155
    0.08080368826961541 47317187635.11963 0.0 0.0 8.568473675499998 0.5041366553932871
    0.08325115060361049 48750377591.760254  0.0 0.0 8.614638199400002 0.5246624498911335
    0.07555182729874198 44241792237.78076 0.0 0.0 8.7794670271  0.5426993887851117
    0.07877845446151803 46131247114.89258 0.0 0.0 8.9355466815  0.47423971997897196
    0.06069888713847497 35544177419.11621 0.0 0.0 9.0661903369  0.4307325531418408
    0.06606454762340037 38686211766.6626  0.0 0.0 9.1848155459  0.418742587224281
    0.06612993423471922 38724500991.11328 0.0 0.0 9.330652797700001 0.4911180538183462
    0.05782608277064019 33861914811.76758 0.0 0.0 9.513208042200002 0.686438813340991
    0.05894052170607157 34514510223.498535  0.0 0.0 9.7562321966  0.7165827421556908
    0.059602145111312135  34901944998.81592 0.0 0.0 10.062908309400001  0.6465164668988618
    0.05103721822129552 29886477742.126465  0.0 0.0 10.151951103800002  0.667277448511861
    0.053519334937754216  31339960682.32422 0.0 0.0 10.320822118099999  0.5914853151434992
    0.045951343919671386  26908281155.163574  0.0 0.0 10.393036133899999  0.638883288530366
    0.041369271382786586  24225101827.233887  0.0 0.0 10.565497017100002  0.5811705701377987
    0.036044144750591665  21106803375.36621 0.0 0.0 10.6464663635 0.5915166968147698
    0.03428411265175514 20076160209.838867  0.0 0.0 10.848353706999998  0.5809983524038662
    0.03432851029051737 20102158669.177246  0.0 0.0 10.917393031900001  0.5861547997355809
    0.04207026066349048 24635588551.7334  0.0 0.0 10.9723182872 0.5606978901375713
    0.037935071827910956  22214096287.82959 0.0 0.0 11.0979342706 0.6319606741439745
    0.04048473985084527 23707136059.057617  0.0 0.0 11.233478883  0.6242185291857784
    0.048508872454924544  28405923901.135254  0.0 0.0 11.3875658573 0.5687711470845338
    0.04853704225268172 28422419628.430176  0.0 0.0 11.505248470099998  0.5579844330137712
    0.05146716948705429 30138249476.208496  0.0 0.0 11.6300687132 0.5639051878168759
    0.045428245261684194  26601963982.250977  0.0 0.0 11.6980784949 0.5724869772329207
    0.04592340717521791 26891921899.694824  0.0 0.0 11.7994409913 0.564557207785892
    0.04115138556496148 24097511808.190918  0.0 0.0 12.053725636900001  0.48097093905782834
    0.03028456342834697 17734096065.08789 0.0 0.0 12.164101741699998  0.4418200658066045
    0.03593455352567614 21042628723.64502 0.0 0.0 12.323078825  0.43374782700169356
    0.034411614685852826  20150823109.521484  0.0 0.0 12.3991050326 0.38878381348414415
    0.04170183241334262 24419843589.89258 0.0 0.0 12.5154517179 0.42964170298396
    0.038276311495723865  22413920104.492188  0.0 0.0 12.564297756100002  0.44295715069203934
    0.02731295781653929 15993977224.938965  0.0 0.0 12.655145826399998  0.4495192621285113
    0.03419590458941546 20024507153.8208  0.0 0.0 12.831512997699999  0.4651758157319226
    0.039888570455083 23358029975.341797  0.0 0.0 13.004208133299997  0.5252864038466116
    0.03658651225508237 21424404038.48877 0.0 0.0 13.0836284024 0.5714047188360161
    0.03852650911201891 22560431332.006836  0.0 0.0 13.1870061505 0.5759860590069296
    0.03327342936595647 19484322241.82129 0.0 0.0 13.2954423743 0.5389165950601363
    0.03978096117161927 23295015912.91504 0.0 0.0 13.451260391199998  0.5004353478635226
    0.0350385061066341  20517919458.947754  0.0 0.0 13.5795960708 0.5252318467587562
    0.03991857276257335 23375598787.402344  0.0 0.0 13.715474457  0.5477689368324127
    0.03564004842028935 20870171826.818848  0.0 0.0 13.8183945107 0.6105599044231064
    0.03843126407996017 22504657552.990723  0.0 0.0 13.996583105900001  0.733414556731919
    0.03687349763864852 21592457521.362305  0.0 0.0 14.155284945999998  0.6816254529767215
    0.04170735536740425 24423077732.53174 0.0 0.0 14.362921989899998  0.6703265958330843
    0.04757819256031335 27860934481.16455 0.0 0.0 14.402128405400001  0.6588583044569853
    0.04777357366740024 27975346146.05713 0.0 0.0 14.453475379400004  0.6309600099482207
    0.044692258684772 26170983470.06836 0.0 0.0 14.588391560600002  0.5968547055769905
    0.03448975553946505 20196580989.038086  0.0 0.0 14.7150714791 0.5794893586132488
    0.02710145410933576 15870124455.175781  0.0 0.0 14.869602146599998  0.5007965933048942
    0.0168635006529889  9874962909.118652 0.0 0.0 15.034319623799998  0.40704867857431276
    0.01782188866351761 10436177703.796387  0.0 0.0 15.1332127552 0.38208713650275394
    0.01982302245780033 11608005689.0625  0.0 0.0 15.1892455333 0.36895280300938654
    0.02077593486147082 12166014066.77246 0.0 0.0 15.2912960446 0.3335005831145182
    0.022319161164764508  13069699654.89502 0.0 0.0 15.4028922994 0.29655555237529596
    0.023450084404665266  13731947979.064941  0.0 0.0 15.594688845300002  0.2884352017686934
    0.02482960365619079 14539769659.838867  0.0 0.0 15.7085418307 0.23310855960023472
    0.022706421720495203  13296472476.428223  0.0 0.0 15.758086341499999  0.22857578009319068
    0.02456985097822798 14387663159.936523  0.0 0.0 15.8293742726 0.20577285241700527
    0.021953407318270342  12855520775.769043  0.0 0.0 15.860668540400003  0.21168140880546063
    0.017728682054947594  10381597588.94043 0.0 0.0 15.9345562653 0.19249028627317694
    0.01685427375269927 9869559802.13623  0.0 0.0 15.986275844900002  0.18748771437084855
    0.0213626416282667  12509579005.029297  0.0 0.0 16.0536385479 0.1777275904057189
    0.012695672725358598  7434357779.504395 0.0 0.0 16.093586674  0.17963723489468753
    0.01323474746069611 7750030256.188965 0.0 0.0 16.153405372799998  0.17910120621843892
    0.009958993727474386  5831807742.333984 0.0 0.0 16.251947126699996  0.17642942637091213
    0.015072290691339148  8826062547.460938 0.0 0.0 16.370641515  0.18149198409618308
    0.018542908141824098  10858393752.026367  0.0 0.0 16.4804560608 0.17617858606955933
    0.009491901778569335  5558287091.699219 0.0 0.0 16.5045586549 0.17541298189543217
    0.014066006914205384  8236800852.648926 0.0 0.0 16.597377939799998  0.17825542744801023
    0.013398796790927685  7846094595.654297 0.0 0.0 16.7100751308 0.1795977496199197
    0.011901341124064435  6969211469.628906 0.0 0.0 16.8300445361 0.18419399340797568
    0.01486220665495247 8703041111.413574 0.0 0.0 16.9472263015 0.1830471342189582
    0.009955100678689736  5829528042.932129 0.0 0.0 16.9673455584 0.18233072250493781
    0.0074421444713445644 4357986051.123047 0.0 0.0 17.0700242384 0.1886727139456773
    0.009467785309167347  5544164920.64209  0.0 0.0 17.1897626433 0.18778997555567353
    0.008619090210786672  5047184323.901367 0.0 0.0 17.304646218  0.1980053214457116
    0.0039325913001301335 2302854788.256836 0.0 0.0 17.429341003799998  0.19904405379784956
    0.00767148315132657 4492282660.412598 0.0 0.0 17.544503948299997  0.20288937738439586
    0.003044058354432955  1782545864.099121 0.0 0.0 17.568950335199997  0.20357544536008057
    0.003751349376229628  2196722774.926758 0.0 0.0 17.665671678499997  0.20230731694704718
    0.00439144239163812 2571549740.9057617  0.0 0.0 17.7854109981 0.20498861591112044
    0.0034699069483595467 2031915147.290039 0.0 0.0 17.9075826979 0.20500801068620195
    0.0014732705979479937 862720784.3261719 0.0 0.0 18.0256507697 0.20789769678325326
    0.0017515926177315915 1025701157.0678711  0.0 0.0 18.046694204299996  0.2092174976355131
    0.00037450255538657573  219301965.8203125 0.0 0.0 18.1441709827 0.2076463347314247
    0.0017910484224191855 1048805767.1875 0.0 0.0 18.2610696933 0.21009955350100326
    0.004229685992756514  2476828100.830078 0.0 0.0 18.381603604200002  0.21008738176000874
    0.0006110072722849927 357794877.5390625 0.0 0.0 18.495042978199997  0.21260088628552334
    0.005751017657530152  3367692582.1289062  0.0 0.0 18.612200834  0.21213394789666576
    0.0006467742976334165 378739404.7729492 0.0 0.0 18.637978984600004  0.21202419452546417
    0.0022576958799552303 1322066131.665039 0.0 0.0 18.7367280634 0.2153178460541525
    0.0020400193859544504 1194598688.8916016  0.0 0.0 18.8521627668 0.2161386048304484
    0.0010861590110092271 636035196.2402344 0.0 0.0 18.9695156108 0.2179008559969702
    0.007002134239129534  4100323967.0654297  0.0 0.0 19.0874676081 0.21911679587235366
    0.0026195551326857803 1533964406.677246 0.0 0.0 19.1097218639 0.21903504169612928
    0.003221095305771579  1886215521.069336 0.0 0.0 19.206571050900003  0.22172773436682772
    0.00029534201459572104  172946975.8178711 0.0 0.0 19.324605216000002  0.22209446693922041
    0.0020691490081773583 1211656472.1435547  0.0 0.0 19.4440567862 0.22319313449551126
    0.002563751471995836  1501286785.8886719  0.0 0.0 19.56009265 0.2230014746592772
    0.001946568586511391  1139875580.2490234  0.0 0.0 19.6769907704 0.22602937876293916
    0.005486549577258452  3212824827.380371 0.0 0.0 19.702060916  0.2262950647921812
    0.0065554626481515955 3838761111.0351562  0.0 0.0 19.806802334700002  0.22706204361461246
    0.0043567628254378805 2551242010.205078 0.0 0.0 19.9252064294 0.2301517918285238
    0.002842027679861605  1664240331.994629 0.0 0.0 20.0440836381 0.23080559887184046
    0.006738015852361419  3945660986.5478516  0.0 0.0 20.164206534199998  0.2354033008712442
    0.002053730879173106  1202627892.8955078  0.0 0.0 20.1869515104 0.23604426663107952
    0.006135117017471255  3592614264.2211914  0.0 0.0 20.2900238614 0.2329131264727628
    0.004716935881678624  2762152878.857422 0.0 0.0 20.4089702702 0.23751502153971799
    0.0031072694445688446 1819561142.4438477  0.0 0.0 20.5328574913 0.23514832283234124
    0.0008176965000514367 478828374.67041016  0.0 0.0 20.648403494  0.24072875433001512
    0.004478109870473213  2622300658.911133 0.0 0.0 20.763883259800004  0.24193690315762484
    0.0052513497542115315 3075096038.0493164  0.0 0.0 20.7895586525 0.24204496535221198
    0.0006135517737139342 359284891.8457031 0.0 0.0 20.8897275123 0.24484529474536623
    0.0008489996496852328 497158936.51123047  0.0 0.0 21.0080703701 0.2427127858665586
    0.0034260196248790445 2006215519.4091797  0.0 0.0 21.126344515899998  0.24843855673542425
    0.0003441657452543424 201537275.02441406  0.0 0.0 21.2486411293 0.24958500949712176
    0.005915825755501886  3464201242.3461914  0.0 0.0 21.271586552  0.24858896058201635
    0.006565129548939913  3844421874.4018555  0.0 0.0 21.3725151007 0.25172502277779757
    0.006873726489288214  4025130696.520996 0.0 0.0 21.4927331109 0.2508679895504804
    0.005003592607044395  2930013905.395508 0.0 0.0 21.615059615099998  0.2575156079551437
    0.0058842197832789656 3445693353.039551 0.0 0.0 21.734911901500006  0.2562126535912521
    0.0001946805572075673 114001435.47363281  0.0 0.0 21.846384123900002  0.26343855264927263
    0.005033932490562 2947780395.9106445  0.0 0.0 21.8705383524 0.2643152697966379
    0.0064808832256407056 3795088741.5649414  0.0 0.0 21.9693135374 0.26099538901795893
    0.005903710333075425  3457106668.713379 0.0 0.0 22.0888078089 0.2656679750746123
    0.007109507969585571  4163200093.8842773  0.0 0.0 22.2107758878 0.26675942733607266
    0.0 0.0 0.0 0.0 22.218699535000002  0.26681089783241685
  }\powerHundredqXXV
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 62.092250488283575  1755202582445629.8  100.0 100.0 0.3603928007  0.021305358854973783
    0.08171042165531363 1040251491383.8972  100.0 100.0 0.4997945895000001  0.02778869016933518
    0.07797465596484902 642308131752.4978 100.0 100.0 0.6240915580000002  0.02231313033567689
    0.06446689726021886 583630086771.033  100.0 100.0 0.8245512532999998  0.12579690812754138
    0.06200143737207375 730872098539.4025 100.0 100.0 1.0015374696000001  0.125322042235582
    0.08913864241317912 623820259164.8757 100.0 100.0 1.1339064649  0.09786709442725765
    0.07743619118753303 617216459156.1842 100.0 100.0 1.2650228279999998  0.08376814417081552
    0.06496079858568934 802977800089.7062 100.0 100.0 1.4125841557  0.08022539628742993
    0.04929620774393993 647365681232.4745 100.0 100.0 1.5640769326000001  0.09839578095526756
    0.044444374121142105  631988919195.979  100.0 100.0 1.714357116 0.07198152975021647
    0.040195930300639886  484382010816.09076  100.0 100.0 1.8399335371999999  0.060679796361029464
    0.04137464860213243 529986626656.27496  100.0 100.0 2.0067727948000003  0.07020957282783737
    0.044770995266388385  499446651761.49347  100.0 100.0 2.1224730129  0.058740830368827074
    0.04946864694993223 638885758021.014  100.0 100.0 2.2524772962999995  0.05752483049432222
    0.044173378208649076  613014262774.6177 100.0 100.0 2.4030699833000004  0.06987620448181231
    0.04183666339779284 701606000353.239  100.0 100.0 2.5761454279999993  0.11723173622054028
    0.048072422669519145  836759536574.7222 100.0 100.0 2.7288048154999998  0.12320236700238049
    0.04844541868195994 858166962788.5648 100.0 100.0 2.9020573562000003  0.12947499435728438
    0.04150654282002981 719533535783.9685 100.0 100.0 3.0280182979999997  0.1438880415298667
    0.040662844856414346  730784735864.252  100.0 100.0 3.1576058171  0.12371352270491111
    0.03785651781003923 630822736468.1362 100.0 100.0 3.3106961966999995  0.1333200299859712
    0.0356661838245827  685142318204.7383 100.0 100.0 3.446260719199999 0.1163462311029842
    0.03372860541710655 661085759768.6265 100.0 100.0 3.5714495111000004  0.1274218119309486
    0.0445052836124021  836258853765.6659 100.0 100.0 3.709783608 0.1221783787392385
    0.04261189056571368 692423289581.8993 100.0 100.0 3.8604412177  0.128477834021994
    0.049567184750024404  630395076569.222  100.0 100.0 4.002572494600001 0.12819896852596216
    0.053514922073429144  554675443406.7494 100.0 100.0 4.1488275754999995  0.12414176591806979
    0.058756934654776966  569312024431.7881 100.0 100.0 4.2932691874  0.12701406114338784
    0.05595870416817694 521864949313.3766 100.0 100.0 4.4308962701  0.14158320677202776
    0.052472427785841644  519914841302.11365  100.0 100.0 4.5841970856  0.14444463485265568
    0.0467732291378329  508306907797.4297 100.0 100.0 4.724802522300001 0.15323315467115917
    0.04266980086016994 523765670100.19885  100.0 100.0 4.877322594699999 0.1633586820361641
    0.03858543378464999 429324791918.25 100.0 100.0 5.0090747565000004  0.167067585231791
    0.03563637048761867 387521410911.30035  100.0 100.0 5.158620125499999 0.15876760866499415
    0.03529947864284551 385158056749.52405  100.0 100.0 5.304842714 0.1607203979962364
    0.03170137865455329 392796812640.1952 100.0 100.0 5.462981464499999 0.1904447502450145
    0.02893935769941507 288785700605.4108 100.0 100.0 5.6257332646  0.20274954898901115
    0.027033309723402257  237203893402.67267  100.0 100.0 5.8139542063  0.28942698708989745
    0.025327087919181288  256033874877.33374  100.0 100.0 5.9540947159  0.2847110349062717
    0.024891535298748466  258263855473.0515 100.0 100.0 6.0758729645  0.2690955298670709
    0.02633359782633449 204480114499.78836  100.0 100.0 6.2005155039  0.26734158557714033
    0.023825177664628563  207652996324.66754  100.0 100.0 6.3791896492  0.28485052389504206
    0.024970854533886866  261980629028.75848  100.0 100.0 6.525227767900001 0.26899159836059605
    0.026882539277144284  259539450180.97958  100.0 100.0 6.6830426743  0.26066530619914824
    0.02550214328907262 245647848361.96448  100.0 100.0 6.7935721967000005  0.2556485961260925
    0.025520987942204174  292416973935.91156  100.0 100.0 6.9408793489  0.24965912184579556
    0.025057846190348572  248794890606.89462  100.0 100.0 7.060917648899999 0.24539041249597565
    0.02510523344192546 256440576299.8386 100.0 100.0 7.1774655826  0.2323539598687026
    0.02253302417374029 201027981914.43945  100.0 100.0 7.337770331600001 0.2541218965479438
    0.02255204262624945 251058052649.5553 100.0 100.0 7.478557447899999 0.25094609613913915
    0.018494697079419548  275623344350.37286  100.0 100.0 7.6384718847999995  0.275494526199267
    0.014387459670005053  233755353414.93802  100.0 100.0 7.7726697953  0.2739293745291907
    0.01515303102571487 212004006630.60046  100.0 100.0 7.9008528665  0.27316896947853236
    0.01489940011156938 135291498957.23505  100.0 100.0 8.0700765353  0.29537455545732766
    0.015326117802592942  111986284885.8396 100.0 100.0 8.206720655199998 0.295678468588588
    0.014075261979261346  106507108987.68626  100.0 100.0 8.3407538171  0.2909578531861622
    0.014432756387671266  102833207140.72104  100.0 100.0 8.480320801900001 0.2987678559625752
    0.014970565295887106  125552194188.16156  100.0 100.0 8.628420802099999 0.3053939344179818
    0.016199164445246952  117422351166.55965  100.0 100.0 8.7692828455  0.2966330773505742
    0.015260493614542901  100959366950.72437  100.0 100.0 8.9042326775  0.30217017208432007
    0.015632855105238125  103506096949.02188  100.0 100.0 9.052244968500002 0.31573306238954224
    0.01763510755579298 136336362712.11322  100.0 100.0 9.192559590799998 0.32335947373841256
    0.016070100841689933  174633512717.0193 100.0 100.0 9.337282479 0.3191654586068238
    0.016635393682522412  204753411447.83057  100.0 100.0 9.473851869399999 0.3225304718616003
    0.01790537022316301 232901731944.59277  100.0 100.0 9.627039090699999 0.3412572474244308
    0.01946108618712435 258945611975.0805 100.0 100.0 9.832101443300001 0.3566334181845746
    0.018806549662309976  233248147021.76013  100.0 100.0 9.9445301439  0.3366214481243611
    0.016833905858047164  244922403634.73596  100.0 100.0 10.0717505545 0.3376090600820768
    0.017115934719041555  225738970260.6371 100.0 100.0 10.211614887400001  0.36159041430235045
    0.017729215809824166  216475379622.4781 100.0 100.0 10.347078070700002  0.36671483418221634
    0.016007393634775165  184268141403.26407  100.0 100.0 10.5094555781 0.3802490325157693
    0.014554040369342639  167005069747.42258  100.0 100.0 10.640500902500001  0.3961263759288183
    0.014026022748492373  165241793906.6301 100.0 100.0 10.815062206199999  0.41725072889387066
    0.012424833613872333  167061961441.2538 100.0 100.0 10.970185470300002  0.4181890675454705
    0.013234680237191068  141249963977.8083 100.0 100.0 11.0991859745 0.41370218541311155
    0.01269071463651875 131030321820.83188  100.0 100.0 11.234124435100002  0.4081170538218317
    0.01243243118953098 137994895491.85843  100.0 100.0 11.3784436422 0.4189442242081361
    0.011638274537184728  106131259544.02344  100.0 100.0 11.5236450996 0.42218870585286095
    0.011789333406472046  84185043249.51164 100.0 100.0 11.681172855100002  0.44938256897021617
    0.011206071043140874  87816114165.534 100.0 100.0 11.8147053463 0.45224496087287913
    0.009815043612275361  78950057038.95877 100.0 100.0 11.976218508799999  0.4153856107913543
    0.008530282380836914  60901450254.964554  100.0 100.0 12.1204995286 0.4042126789630165
    0.008471264086470332  80980582527.31685 100.0 100.0 12.304986387600001  0.43438589911905173
    0.008697207811386365  71424893530.96588 100.0 100.0 12.4362481144 0.43599935303374304
    0.010566945208036074  66184603631.828354  100.0 100.0 12.600556400699999  0.46844867503737925
    0.011379710692838444  65122019794.25623 100.0 100.0 12.7491123102 0.47882508614887775
    0.009791221423226592  70636016655.71088 100.0 100.0 12.879072979700004  0.46668712298431886
    0.009442925318499152  68010114245.98949 100.0 100.0 13.0151081005 0.4616205264140393
    0.009226382375808155  85844460009.16634 100.0 100.0 13.1527839378 0.46833317537457253
    0.00861061324815244 79832276491.18419 100.0 100.0 13.3263993142 0.495912306230774
    0.008009975891578397  59404277189.51164 100.0 100.0 13.4746821026 0.4789913562653252
    0.008186712795116536  82068171309.08119 100.0 100.0 13.6039019286 0.4883349547052329
    0.007274086147265795  80072787646.89188 100.0 100.0 13.8146656664 0.5305426463343251
    0.006889800281168317  76797870440.80438 100.0 100.0 13.945587752999998  0.5195154160192884
    0.007824256207255315  79789304178.02596 100.0 100.0 14.097335927700001  0.5392450123301529
    0.007971845273367452  73287413515.2047  100.0 100.0 14.224512649400001  0.535621547586789
    0.007150628023094312  63497267233.599976  100.0 100.0 14.363054025300002  0.5315053080494337
    0.006596900377396342  61608702579.228714  100.0 100.0 14.4912478474 0.5366808312027707
    0.007653127891599722  88079062806.18964 100.0 100.0 14.625516472300001  0.5350540332492765
    0.007935656472473504  99197268055.68698 100.0 100.0 14.76400802 0.5405205460174898
    0.007031943053334018  92286532349.86694 100.0 100.0 14.9062057371 0.5326267969416135
    0.007093982334921433  93107693057.53033 100.0 100.0 15.070985163100001  0.5545952851052878
    0.009103564248507995  88099651691.79324 100.0 100.0 15.204703507  0.5507614341540503
    0.010530055164968605  89916545624.01292 100.0 100.0 15.386083270400002  0.48641537521555683
    0.010168531575334004  90064307360.88232 100.0 100.0 15.506978344199998  0.5033149492483527
    0.010073674234253484  69441044301.36075 100.0 100.0 15.6913959086 0.47487860529230186
    0.010761235556325577  58469115378.22694 100.0 100.0 15.855780043  0.45553957261164646
    0.010526518708216194  54606331585.124115  100.0 100.0 15.983458876000004  0.46465920410967293
    0.009013013644203474  85375862128.50836 100.0 100.0 16.1164333361 0.4730989430936461
    0.009807997494455883  77343276306.19765 100.0 100.0 16.274335919499997  0.49907314515678847
    0.0077552042247073585 75726895855.39014 100.0 100.0 16.4520175871 0.5491946210439085
    0.007933453514217785  88514252055.64192 100.0 100.0 16.584255938800002  0.5456431175507349
    0.007415988622170827  86759682269.7094  100.0 100.0 16.706416259100003  0.5448313567365257
    0.007256383885614556  97837540673.89703 100.0 100.0 16.837720779199998  0.545032205134119
    0.00788771147484924 95068512597.13832 100.0 100.0 16.9825341973 0.5665096512772764
    0.009539728475846316  93822490155.46861 100.0 100.0 17.1372022191 0.5749175003338262
    0.008385132511964532  90963009497.88232 100.0 100.0 17.287765441699996  0.5958608106672267
    0.008583961801575146  87108704312.94919 100.0 100.0 17.423066529800003  0.5919006712826825
    0.007013510994057948  102315171646.06232  100.0 100.0 17.5617985729 0.6004463221744745
    0.008264116610563045  92535471963.23326 100.0 100.0 17.701914833799997  0.6218487325347493
    0.009820972763351305  103840204556.04001  100.0 100.0 17.8408314996 0.6143762921781742
    0.011179631794789568  97062956839.66487 100.0 100.0 17.9780503422 0.6116323373653835
    0.009950310577306712  107018525433.47401  100.0 100.0 18.164579530100003  0.6373775324796498
    0.008451002526731128  126374028220.40741  100.0 100.0 18.290371397900003  0.6237574352516532
    0.008631122001011137  129454872006.39133  100.0 100.0 18.4288602594 0.6231012822669345
    0.008783940540089687  114120984517.14706  100.0 100.0 18.5618465812 0.6417378935889468
    0.007916498433021814  107318010348.56723  100.0 100.0 18.731935567499995  0.6509700138413169
    0.006869151593528552  112007445779.88239  100.0 100.0 18.8723631509 0.6443322303672531
    0.006315381533013593  99838638521.49426 100.0 100.0 19.054182687  0.6377734468195067
    0.006492291169400131  117717398107.23357  100.0 100.0 19.1912929475 0.6370704246088736
    0.0054624531837722526 100977605629.78252  100.0 100.0 19.335623315299998  0.6531955521461429
    0.005854729070597342  110289555480.55565  100.0 100.0 19.4741027023 0.6602172460415436
    0.00575151529276576 99255401981.78317 100.0 100.0 19.6060385892 0.6477423359390424
    0.00602449682264798 98944639706.59343 100.0 100.0 19.757994123  0.6694900904172716
    0.006725678276203895  109038930635.44765  100.0 100.0 19.8695984875 0.6481660024335129
    0.0059108739566859705 107621107341.86627  100.0 100.0 20.0346979466 0.6746496949361788
    0.004972271794367164  105249504375.15407  100.0 100.0 20.1946675328 0.6822649125377866
    0.004085028705967458  108395264201.31042  100.0 100.0 20.329041063099996  0.6881307949244007
    0.004214948216814778  97214049733.3031  100.0 100.0 20.501506784399997  0.7094736611000704
    0.004409827903079149  109428538532.13458  100.0 100.0 20.6352424683 0.6957617345952377
    0.004179990386784844  94979442449.5856  100.0 100.0 20.810375741699996  0.6985954050055966
    0.004208481490978083  98170697332.0025  100.0 100.0 21.011922993600002  0.7339551954391771
    0.004408758644683031  115218383346.94882  100.0 100.0 21.1387825041 0.7321952197010889
    0.0046266545907362715 107168916539.1421 100.0 100.0 21.2497304417 0.7203940083856519
    0.005997581952504845  102068965634.10385  100.0 100.0 21.3962416878 0.7017753825453356
    0.005500957926403174  102320995898.58516  100.0 100.0 21.520255928099996  0.7110172415396114
    0.004531326211376185  106766365498.35228  100.0 100.0 21.6158475529 0.7236898643090441
    0.0 0.0 100.0 100.0 21.6281195201 0.7229101880832925
  }\powerHundredqXXVI
  \pgfplotstableread{
    mape_p  mae recall_p  precision_p time_avg_s  time_stddev_s
    % 99.30846336603601 122451634365200.0 0.0 0.0 0.14563009289999998 0.014489700822789504
    0.08914518983867643 109919878140.77148  0.0 0.0 0.24021702039999998 0.02282109219920233
    0.9972166008396101  1229611238055.6885  0.0 0.0 0.33422691520000003 0.03601213172540944
    0.6471524008046552  797966925233.8379 0.0 0.0 0.4274259293  0.0488762846049889
    0.4988568702090721  615112116338.5254 0.0 0.0 0.5201574258999999  0.06593788501693912
    0.4420174959658628  545026707336.4502 0.0 0.0 0.6072899873000001  0.06827741875912831
    0.4030324427467568  496956449065.52734  0.0 0.0 0.7045696187  0.0797550965352951
    0.4555903980668223  561762683193.9697 0.0 0.0 0.7955659028  0.0871849991488548
    0.5348372839081963  659477524011.3281 0.0 0.0 0.8876689892  0.10059167970748148
    0.6054574366346345  746555229449.1699 0.0 0.0 0.9794139597000001  0.11031179666869594
    0.535899541653617 660787333796.2646 0.0 0.0 1.072103553 0.11783837408198658
    0.4145022314599086  511099195072.7051 0.0 0.0 1.1606029764  0.12795360595018093
    0.467416110483971 576344298536.0107 0.0 0.0 1.2561145682  0.14317281932182324
    0.465258811596153 573684255618.4814 0.0 0.0 1.3497335609  0.15213275039864585
    0.48145435298236766 593654059248.0225 0.0 0.0 1.4389065923  0.1574171766549159
    0.4244571808080941  523374078565.91797  0.0 0.0 1.5289091535000001  0.16645295636314825
    0.3773856396301698  465332830580.0293 0.0 0.0 1.6202300252999997  0.17684691802772604
    0.38983114342990677 480678675527.3926 0.0 0.0 1.7061131773000002  0.18013707542867574
    0.4352510341341328  536683366979.7363 0.0 0.0 1.7957524098  0.1936685488527187
    0.40953525813297653 504974701941.74805  0.0 0.0 1.8892263755999998  0.2028242616046942
    0.37137828186105815 457925498393.9209 0.0 0.0 1.9737202117000003  0.20983552367048428
    0.3490633842826988  430410263674.292  0.0 0.0 2.0600685481  0.21300636307832851
    0.34967858670073837 431168834887.6709 0.0 0.0 2.1495159056  0.22175827157860856
    0.3192471780645382  393645590672.29004  0.0 0.0 2.2407415204  0.2288541742404099
    0.28839915185888654 355608638958.5205 0.0 0.0 2.331791429 0.23795155670922621
    0.25723819951519766 317185835770.06836  0.0 0.0 2.4282690704  0.25122959322267563
    0.25042589420196715 308785968416.1133 0.0 0.0 2.5236089808999997  0.2716651919892034
    0.22869728235932874 281993649388.76953  0.0 0.0 2.6177544084  0.28457147648574677
    0.22738644795361074 280377333820.874  0.0 0.0 2.7144028380000003  0.3027511441837551
    0.2007303309644209  247509187637.54883  0.0 0.0 2.8008956417  0.3152692528457301
    0.19090181094426187 235390196978.88184  0.0 0.0 2.8918396342  0.3276140782110279
    0.15472461643214028 190782150045.06836  0.0 0.0 2.9815056773000004  0.3394153527562683
    0.1428029279152043  176082192017.2119 0.0 0.0 3.0769333131  0.3510625982817798
    0.1250126272539836  154145981164.917  0.0 0.0 3.1622649357999997  0.359679004662426
    0.12957438103116573 159770821049.19434  0.0 0.0 3.2553825333000006  0.3727192465437124
    0.12922779795313302 159343469110.49805  0.0 0.0 3.3461034476  0.38595590049265016
    0.10850433074284947 133790536927.27051  0.0 0.0 3.4426681926000002  0.3968260798143937
    0.10315332509792824 127192515323.58398  0.0 0.0 3.5348602696  0.40607446343503123
    0.09739899824321889 120097181208.56934  0.0 0.0 3.6290475366000003  0.41707775670871833
    0.09342763555959696 115200319100.5127 0.0 0.0 3.718302875100001 0.42963462166204885
    0.11363767159458331 140120168418.31055  0.0 0.0 3.8109603309  0.443803383177397
    0.12065961354103553 148778526816.1377 0.0 0.0 3.8991462736000004  0.4497475417755848
    0.12556969810018132 154832873633.71582  0.0 0.0 3.9900092809  0.4633806431926202
    0.10808807350464672 133277273732.91016  0.0 0.0 4.077245857199999 0.4692528345612778
    0.10426145769455097 128558890785.96191  0.0 0.0 4.1733169699  0.47921085225717946
    0.09970960086454699 122946254265.99121  0.0 0.0 4.264052650000001 0.4894340300753616
    0.10128806760768315 124892572091.65039  0.0 0.0 4.3479598134  0.494561994650256
    0.09583018202111826 118162762893.11523  0.0 0.0 4.4326581769  0.5003859399191408
    0.0878799188796088  108359744275.02441  0.0 0.0 4.5228850588  0.5127761275638766
    0.06743857031458575 83154676594.23828 0.0 0.0 4.6100853731  0.5232047718182116
    0.06589753919356965 81254518511.23047 0.0 0.0 4.7007813085  0.532233828542193
    0.06250993481959786 77077455669.70215 0.0 0.0 4.7939910286  0.5414308910956493
    0.05257354987253315 64825462886.71875 0.0 0.0 4.8857086487  0.5506702999694839
    0.056990424529004206  70271660543.38379 0.0 0.0 4.9840098484999995  0.560888738631097
    0.0770589285786771  95016994796.41113 0.0 0.0 5.0776637874  0.5669912652724381
    0.08227152166343969 101444347721.58203  0.0 0.0 5.1650802032000005  0.5708061546585953
    0.07082403285459189 87329098461.76758 0.0 0.0 5.2602462333  0.5825280923699316
    0.06990648162523362 86197718075.43945 0.0 0.0 5.3537361295000006  0.5954970210168353
    0.07440453450561042 91744011996.3623  0.0 0.0 5.4419704372  0.6050427900231822
    0.07574175732612258 93392865622.0459  0.0 0.0 5.5302539482  0.6147668483628088
    0.07793268015379651 96094368312.98828 0.0 0.0 5.6236614414  0.6277030007247139
    0.07256372531318411 89474214573.99902 0.0 0.0 5.7157783667  0.636802240673588
    0.06793062380181698 83761399844.84863 0.0 0.0 5.80592542  0.6490642149470285
    0.06154142644233464 75883242914.08691 0.0 0.0 5.8986911041  0.6568574487014606
    0.05546923010974168 68395961972.36328 0.0 0.0 5.9896493831  0.6737542747783771
    0.05025734543513624 61969482547.58301 0.0 0.0 6.083874187600001 0.6926130466312529
    0.061900263380444645  76325704392.72461 0.0 0.0 6.1723800368  0.707820519988214
    0.06643958236085917 81922881201.3916  0.0 0.0 6.2589518146  0.7181693564408644
    0.06674174160617255 82295456631.25  0.0 0.0 6.342195520500001 0.7184915478482781
    0.06464906930050841 79715101087.18262 0.0 0.0 6.432805898400001 0.7287377197613286
    0.07013687642638933 86481804838.98926 0.0 0.0 6.5135188851  0.7329711829211034
    0.06939688050300886 85569357831.25  0.0 0.0 6.601023807600001 0.7437002828735494
    0.07826911307694373 96509204671.31348 0.0 0.0 6.686981050999999 0.7499462370138466
    0.07512308024441668 92630009997.94922 0.0 0.0 6.7783633501999985  0.7662686343983555
    0.08121645978429406 100143410751.26953  0.0 0.0 6.8649011528  0.775022138443334
    0.08551157763014618 105439476989.62402  0.0 0.0 6.9558830364  0.7863192154163929
    0.08684642529317481 107085401943.31055  0.0 0.0 7.0450024145  0.7920815817150066
    0.07224804731299456 89084969934.15527 0.0 0.0 7.138155145000001 0.8007837138693966
    0.07485618454307803 92300916044.36035 0.0 0.0 7.2270196173  0.8053519412841286
    0.06616615371577994 81585731845.36133 0.0 0.0 7.321408503400001 0.8106544147791858
    0.06755438193849134 83297477339.96582 0.0 0.0 7.410761239099999 0.8156700496195074
    0.06893360004750909 84998112974.34082 0.0 0.0 7.501132780100001 0.8249002075594417
    0.07016088487445689 86511408294.77539 0.0 0.0 7.587123859100001 0.8345885503882635
    0.06338832187200563 78160544930.44434 0.0 0.0 7.676492141700001 0.844688575002331
    0.04991895271488132 61552229674.58496 0.0 0.0 7.765143141299999 0.856549061574824
    0.047265167385625154  58279997482.006836  0.0 0.0 7.853882023499999 0.8644486788804385
    0.04219706422534283 52030806888.64746 0.0 0.0 7.943854916000001 0.8798216667177807
    0.04961976972208396 61183324092.91992 0.0 0.0 8.029061276299998 0.8896463162610481
    0.04665421067432892 57526661408.83789 0.0 0.0 8.115027122 0.895457406208298
    0.04810327467598242 59313420052.44141 0.0 0.0 8.201525983 0.904580339160069
    0.052631490860440014  64896906633.05664 0.0 0.0 8.293969321699999 0.9159210294549202
    0.054111956039989986  66722384288.35449 0.0 0.0 8.3783849724  0.9244168664465051
    0.04075047138846905 50247095298.19336 0.0 0.0 8.4695903029  0.9418551207874066
    0.03839894685961942 47347563757.299805  0.0 0.0 8.556913337000001 0.9542700717695192
    0.032611452732494266  40211332959.59473 0.0 0.0 8.648238640799999 0.9653683807536321
    0.022435856335887246  27664382103.930664  0.0 0.0 8.7371701947  0.9790649621086238
    0.02233898320551865 27544933340.57617 0.0 0.0 8.830425183500001 0.9925598874199042
    0.026324929419732055  32459777573.168945  0.0 0.0 8.918700175400001 1.0030240505378836
    0.020068606846037982  24745461005.395508  0.0 0.0 9.008540577 1.0146718782792967
    0.01934122758290507 23848570885.913086  0.0 0.0 9.091325915099999 1.023433296873076
    0.02409834778468595 29714306029.07715 0.0 0.0 9.1818192975  1.0362403321350884
    0.013809241039476491  17027391999.75586 0.0 0.0 9.2697892677  1.045646363942172
    0.017848704978679946  22008225904.02832 0.0 0.0 9.3651190591  1.0554659053681281
    0.02006694373126984 24743410312.890625  0.0 0.0 9.456303697200001 1.0595557539743625
    0.015875140665365346  19574735670.67871 0.0 0.0 9.5496717664  1.0771043451264162
    0.019921076809798818  24563550084.179688  0.0 0.0 9.6418794408  1.087813219382298
    0.015108157347038785  18629012036.694336  0.0 0.0 9.737029103500001 1.0972804488195957
    0.016547041258385856  20403218188.256836  0.0 0.0 9.8253819008  1.1089313532079887
    0.023065828356584064  28441164876.757812  0.0 0.0 9.9231638296  1.117740137521185
    0.021464966181003884  26467232513.40332 0.0 0.0 10.012359675299999  1.1262069951301537
    0.023927798517976277  29504011400.195312  0.0 0.0 10.109064117199999  1.1354982152337425
    0.022576911954719434  27838309788.208008  0.0 0.0 10.200807306500002  1.141732292625519
    0.02809104753446332 34637477663.37891 0.0 0.0 10.290234928999999  1.1499303739395978
    0.03180255643891226 39213928812.71973 0.0 0.0 10.379568973200001  1.1588316182445093
    0.03047253819123987 37573958737.231445  0.0 0.0 10.4785038832 1.1690715679892163
    0.029488191266272168  36360216366.65039 0.0 0.0 10.5640940836 1.1789498504982956
    0.028989461584630387  35745261079.32129 0.0 0.0 10.6518419972 1.1891772657312483
    0.02251867081736226 27766495944.604492  0.0 0.0 10.7377028365 1.1961918241216465
    0.01782395717223277 21977710787.353516  0.0 0.0 10.830114369799999  1.2038303428734904
    0.015995555772786357  19723212710.864258  0.0 0.0 10.926079357  1.2174416469994975
    0.01606130827884462 19804288397.24121 0.0 0.0 11.014450592100001  1.2304226572002754
    0.010697885515217815  13190955948.657227  0.0 0.0 11.1092610719 1.2460794933086896
    0.011519110787894249  14203562260.473633  0.0 0.0 11.2043662442 1.2610142328472387
    0.019752668550926177  24355895410.64453 0.0 0.0 11.2983913765 1.2693850459051215
    0.02294309562269487 28289830102.807617  0.0 0.0 11.3804960174 1.2711142661919745
    0.024730396552574706  30493649521.09375 0.0 0.0 11.467171551600002  1.2757565215786082
    0.02151643888545526 26530700586.23047 0.0 0.0 11.558542022000001  1.2881272733691715
    0.016105037089446265  19858207913.720703  0.0 0.0 11.6423685947 1.2959811536771166
    0.012816812107446798  15803684164.59961 0.0 0.0 11.7403226938 1.3040720465479392
    0.007883991317647545  9721302590.38086  0.0 0.0 11.8254581651 1.3136487874104978
    0.009910189907864509  12219693165.673828  0.0 0.0 11.9166070376 1.3258876811467812
    0.010177519221865468  12549321782.44629 0.0 0.0 12.0016771528 1.3349909624737921
    0.009253224789609662  11409626735.03418 0.0 0.0 12.0946804302 1.3520455616986733
    0.005068290966002485  6249422165.942383 0.0 0.0 12.183955179300002  1.3594802450494254
    0.005301260200964823  6536683317.822266 0.0 0.0 12.276880435799999  1.3720246717216604
    0.002479913572705394  3057840789.892578 0.0 0.0 12.371271117  1.3765561904578631
    0.0009430520869638891 1162824047.680664 0.0 0.0 12.470428915100001  1.3844347563900972
    0.0032877045327140476 4053882012.6220703  0.0 0.0 12.5665219049 1.3893345995537738
    0.004989774735596909  6152608254.907227 0.0 0.0 12.6669930632 1.3937056438181796
    0.0008734637090951618 1077018565.3076172  0.0 0.0 12.7645195481 1.398842439241583
    0.002717770761989877  3351129001.0498047  0.0 0.0 12.858517111500001  1.409382478714787
    0.00707687411559729 8726092140.38086  0.0 0.0 12.9521464468 1.4170476568797001
    0.0024953453907852557 3076868889.6240234  0.0 0.0 13.043530488200002  1.4256828707229192
    0.0011396023292946924 1405179005.078125 0.0 0.0 13.1357343453 1.4374657013650787
    0.0007403055723396497 912828818.3105469 0.0 0.0 13.223948193000002  1.4492858272126643
    0.0015169573545562808 1870474086.8164062  0.0 0.0 13.3138997246 1.4530792199124436
    0.004398050311103045  5422986423.925781 0.0 0.0 13.4024820997 1.4640898409446277
    0.0 0.0 0.0 0.0 13.4035031035 1.4639745341790746
  }\powerHundredqXXVII


==> figures/data/II_approx_error_trend_pdb.tex <==
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.35124202327025106	1046169920825244.0	100.0	100.0	0.9577239999999998	0.043138682599263505
		0.20498679125453725	812078449853852.2	100.0	100.0	1.9305086999999996	0.05296705437732023
		0.0856711841361847	661231467258688.6	100.0	100.0	2.924349500000001	0.07548027934401143
		0.06837754432520915	617978337258043.6	100.0	100.0	3.8763829999999992	0.11077643426379095
		0.053240879561138196	531356103413355.56	100.0	100.0	4.879569	0.1991067934069554
		0.05538290358655701	535560978225440.94	100.0	100.0	5.906622799999999	0.34440481482081514
		0.06478812071825067	487539556493350.2	100.0	100.0	6.966700899999999	0.5206297044257941
		0.05239919736994411	438297686534050.5	100.0	100.0	8.0136147	0.7181734563110848
		0.04778015350898067	422948015289979.56	100.0	100.0	9.046760599999999	0.9211842517500177
		0.047858492100120144	420146353293625.3	100.0	100.0	10.0835332	1.1286050578832971
		0.058749995813887415	417012296258470.3	100.0	100.0	11.108433299999998	1.3474975522423815
		0.06910651416571398	418079422085453.9	100.0	100.0	12.115034400000003	1.5805367961561156
		0.05421041306055237	410922817614771.56	100.0	100.0	13.106887500000003	1.8195076867088662
		0.058576394022775716	384990758425636.3	100.0	100.0	14.1142258	2.05662159433255
		0.058538316192761064	352680116960497.2	100.0	100.0	15.1318622	2.264167687384475
		0.05395841457171314	309748549005636.06	100.0	100.0	16.1829088	2.4664987128109277
		0.054637841030220596	279746080731957.9	100.0	100.0	17.2240318	2.6670316845832867
		0.044844399730842616	249577220424981.2	100.0	100.0	18.3050681	2.8472132295558215
		0.03958563284383052	251350290752361.53	100.0	100.0	19.387284400000002	3.0170972039944357
		0.038476514888936386	250587477522876.22	100.0	100.0	20.557679	3.1731318404669224
		0.0366169170094264	216878545057671.9	100.0	100.0	21.691089299999998	3.3291148015254466
		0.03386327567099715	174698896545135.56	100.0	100.0	22.7921946	3.5075602899355047
		0.04234338480595997	151632012572367.7	100.0	100.0	23.9041269	3.69542627087949
		0.05022407794342737	159034426773787.8	100.0	100.0	25.023543600000004	3.882053980025682
		0.053356518615907164	157533970874807.53	100.0	100.0	26.139785199999995	4.082089534798124
		0.05032435029983531	149056325617139.9	100.0	100.0	27.276553	4.302722965282078
		0.051334047452621795	162465227029980.97	100.0	100.0	28.4158404	4.538098122270941
		0.0531416724463208	134598425006191.5	100.0	100.0	29.537770799999997	4.767402737378032
		0.051520425618919855	125133816085222.53	100.0	100.0	30.712036599999998	4.995850609176983
		0.05070024044256836	127973131857188.53	100.0	100.0	31.845691699999996	5.2252449961914715
		0.048016395347581835	110885125362592.8	100.0	100.0	32.9786554	5.472175599201056
		0.04872682935356487	109425630436955.72	100.0	100.0	34.1300689	5.661302241140645
		0.04750369169869307	97737687243363.34	100.0	100.0	35.298245900000005	5.846861645278422
		0.04758970735712187	98461269938453.73	100.0	100.0	36.496812999999996	6.025398282784068
		0.04058076112389159	72360737545940.6	100.0	100.0	37.6849849	6.224603909180799
		0.038420056981826864	63002099888363.26	100.0	100.0	38.8661765	6.427816873825564
		0.038006822913075396	74411886531989.52	100.0	100.0	40.05444790000001	6.640935599053697
		0.037463557986789124	69429294475404.64	100.0	100.0	41.197555799999996	6.8841160157709975
		0.035938362515574133	58787315861766.88	100.0	100.0	42.3487419	7.126947912233615
		0.03217981900385282	57896574816068.51	100.0	100.0	43.4664754	7.4040057338316565
		0.02978390712024458	50800016885694.0	100.0	100.0	44.597457799999994	7.677509940251955
		0.024189436172427088	31016982690057.12	100.0	100.0	45.731619099999996	7.954986708280251
		0.025827958710122695	29205582890255.47	100.0	100.0	46.92039229999999	8.285873947515267
		0.02527003799094597	26077496195021.062	100.0	100.0	48.0857703	8.557753458610643
		0.028237107525709577	37365935090628.14	100.0	100.0	49.24698440000001	8.827021344930465
		0.028230954296039824	48647201194970.69	100.0	100.0	50.458314099999996	9.0603648412231
		0.02851008407405563	28347343473126.91	100.0	100.0	51.6871267	9.30227077222364
		0.02353696706708528	29530617822186.2	100.0	100.0	52.93855219999999	9.54221184184565
		0.027282388090682303	36260040893364.92	100.0	100.0	54.176104699999996	9.787210703811512
		0.021442888146571807	33460406914632.996	100.0	100.0	55.4159064	10.042929422374304
		0.02098771604125029	37599323254787.805	100.0	100.0	56.637596200000004	10.314550674431977
		0.026334210308740544	47277786217740.49	100.0	100.0	57.861417900000006	10.589108400125616
		0.02718187887354475	43089103243926.33	100.0	100.0	59.071872600000006	10.874075632190142
		0.023810639502293864	43645722965544.2	100.0	100.0	60.289312900000006	11.1655081810192
		0.029747131019012444	49709880781770.95	100.0	100.0	61.512235399999994	11.450754475828825
		0.03353518658711035	50264766776700.74	100.0	100.0	62.7255092	11.769179935026875
		0.03184460285435605	52873965629306.484	100.0	100.0	63.906736	12.105445228297004
		0.030465309338715902	47975728741407.05	100.0	100.0	65.15526320000001	12.387027074872199
		0.029112370779118116	44002429100606.95	100.0	100.0	66.4299571	12.649207251999403
		0.02524373793103468	38419979080835.07	100.0	100.0	67.7479149	12.900787836968025
		0.0236603828884578	48083339684333.27	100.0	100.0	69.0515539	13.160235966143743
		0.023044108871638377	51890790729766.164	100.0	100.0	70.38515749999999	13.417600071790709
		0.024264588878843515	53874559196806.64	100.0	100.0	71.67482729999999	13.711781109015613
		0.021995981673652337	58855203917689.664	100.0	100.0	72.9181209	14.03221842246753
		0.024216236670996497	57973829677228.56	100.0	100.0	74.22062059999999	14.326984458586546
		0.0248044525757823	55063752558929.984	100.0	100.0	75.4738941	14.649322064263842
		0.027695026198582353	57462784552832.555	100.0	100.0	76.74495160000001	14.966020215355616
		0.024406383620946267	49866798324883.44	100.0	100.0	78.0065148	15.282412245099895
		0.02214651891782663	47266068938918.0	100.0	100.0	79.2954973	15.586399531491212
		0.021305761280552935	36846158717234.836	100.0	100.0	80.52368020000002	15.930840084605883
		0.021089557226515163	36060523079144.336	100.0	100.0	81.83566249999998	16.211110072437204
		0.0186100051209959	31432970469698.75	100.0	100.0	83.21437800000001	16.451555356146734
		0.018099792859208843	20150715496175.754	100.0	100.0	84.59847189999999	16.67734714205197
		0.017754597614673514	28465531639016.113	100.0	100.0	85.98883919999999	16.91141456821098
		0.018881281632432616	39913074724940.86	100.0	100.0	87.37922370000001	17.148152159578753
		0.018868776900733665	42549279912654.56	100.0	100.0	88.75181840000002	17.40168775176646
		0.01930480069372434	52796023705006.94	100.0	100.0	90.15541599999999	17.647509643217447
		0.019163281237440887	57157183157816.234	100.0	100.0	91.53513130000002	17.903612375100494
		0.018997892474988246	62915668914028.08	100.0	100.0	92.91166270000001	18.171349848514456
		0.019064052366733645	68236733702807.445	100.0	100.0	94.2741286	18.455489990754774
		0.018747674726032736	71065037649304.72	100.0	100.0	95.6306363	18.737849526532614
		0.01786895429579869	69631766459415.836	100.0	100.0	96.96201869999999	19.047282298001292
		0.01795276888744843	70613156866799.03	100.0	100.0	98.36829990000001	19.285581661685352
		0.01688687141972741	65505299528766.03	100.0	100.0	99.81548900000001	19.484380875749398
		0.015068117036705951	62023785958853.89	100.0	100.0	101.26705939999998	19.688414994682308
		0.016728107537763645	57312478556870.88	100.0	100.0	102.72377100000001	19.889863766918193
		0.016128301206145466	58782329601773.12	100.0	100.0	104.18058600000002	20.09499149003429
		0.01698150901850777	53944304590288.3	100.0	100.0	105.6299683	20.30406198213368
		0.016941653853833488	55750226871944.42	100.0	100.0	107.07296030000002	20.541399617286523
		0.013848402086046754	53095183698490.85	100.0	100.0	108.50919099999999	20.792241810715147
		0.01192007690956861	50304148316467.36	100.0	100.0	109.95863630000001	21.019847236153307
		0.012554496111769526	50013135615655.484	100.0	100.0	111.37227920000001	21.286356294968442
		0.012383629420041687	53562057676025.766	100.0	100.0	112.80373300000001	21.54898486115025
		0.01397065845977094	49052128109921.445	100.0	100.0	114.23837889999997	21.81312330464363
		0.01302135525222951	50158977000241.125	100.0	100.0	115.67828300000001	22.087729881799188
		0.013597429871668548	48844929083840.664	100.0	100.0	117.19698350000002	22.271472711647252
		0.012637150344961724	52363802722433.26	100.0	100.0	118.7102486	22.43306645569623
		0.012239625144324761	50432508790677.33	100.0	100.0	120.26125710000001	22.57285573746663
		0.009978438046240767	49589672119987.875	100.0	100.0	121.81791009999999	22.702893913253472
		0.010679505390700733	51997399038513.625	100.0	100.0	123.4153636	22.852766936318677
		0.010671794468408312	52687272842645.88	100.0	100.0	124.9613413	23.004774548169387
		0.008705221717522815	50576313044650.24	100.0	100.0	126.4855794	23.187720536027264
		0.008143506724179081	48552802210242.195	100.0	100.0	127.9927714	23.378397319986313
		0.007171525056751132	50421865402620.1	100.0	100.0	129.51163689999998	23.565096487427954
		0.006381641514435391	44707450022972.664	100.0	100.0	131.0109461	23.76358531506334
		0.005818586261044976	35236166278602.76	100.0	100.0	132.5501056	23.912681345937056
		0.0053419779329629755	40083170997184.43	100.0	100.0	134.0835457	24.073301236553206
		0.004825200001429397	41069204957163.41	100.0	100.0	135.65649419999997	24.293805038123917
		0.005857441828785402	38685461918894.49	100.0	100.0	137.19561579999998	24.48380160591334
		0.0062353880127449844	38106328826219.234	100.0	100.0	138.70717580000002	24.68115437823028
		0.005049689487048144	34775841224278.426	100.0	100.0	140.221029	24.895457424864283
		0.0037595195871719406	29410895353243.77	100.0	100.0	141.7140758	25.13585621381263
		0.004977256579277549	22480048145347.887	100.0	100.0	143.267558	25.294202223138214
		0.0063056755536290785	23058073439393.027	100.0	100.0	144.8306153	25.44477416774302
		0.006081116913873494	26090572770000.37	100.0	100.0	146.4198898	25.566908872598937
		0.004891653974272961	31892053804959.72	100.0	100.0	148.0232538	25.685257197429745
		0.004679545027861106	30241293309394.9	100.0	100.0	149.61959470000002	25.802837985681297
		0.005323953074630979	32521673755498.07	100.0	100.0	151.24117600000002	25.96393874771169
		0.005176397527158196	30845552545714.996	100.0	100.0	152.8322856	26.07746220124491
		0.006952593837189081	32888334017960.566	100.0	100.0	154.4402492	26.210486569604043
		0.007406186420884725	33119893133380.53	100.0	100.0	156.0477104	26.348343114869788
		0.0054214210086536985	34785892425928.844	100.0	100.0	157.6574613	26.490589418329765
		0.005164867081327942	36657301596419.85	100.0	100.0	159.26143400000004	26.62455668551551
		0.004533750319188743	37091486040149.41	100.0	100.0	160.8908583	26.746281465277747
		0.004995606485426629	38843160316032.055	100.0	100.0	162.51747269999998	26.85309636176739
		0.005318673656033693	37760881140957.305	100.0	100.0	164.14947139999998	26.976054035270987
		0.0068374901528785535	35525262472888.77	100.0	100.0	165.75171129999998	27.111981851294516
		0.007384107339908376	37235646285570.85	100.0	100.0	167.3478422	27.26353793046321
		0.006946145565071225	37105115708891.85	100.0	100.0	168.9413914	27.43038526007543
		0.0070126336237841995	31073338036731.996	100.0	100.0	170.62792290000002	27.50362225367432
		0.006320460693048934	29796192733623.613	100.0	100.0	172.30329669999998	27.543551490750644
		0.006349816880015996	29761149478772.223	100.0	100.0	173.98938600000002	27.563688574917336
		0.004834571094575182	26760863023636.715	100.0	100.0	175.6811035	27.560280968840058
		0.00558032084148266	27202199823070.355	100.0	100.0	177.3796828	27.55877817866817
		0.005776381165922405	25154115812824.73	100.0	100.0	179.06867880000001	27.566626844896593
		0.006005171913636404	26316880896224.84	100.0	100.0	180.7551483	27.56860706227003
		0.005286532108266574	29412377755085.938	100.0	100.0	182.44862869999997	27.578027210800684
		0.004790906197543586	34804196538287.715	100.0	100.0	184.15579250000002	27.57722945097566
		0.0049650872919634464	39488493397674.61	100.0	100.0	185.88088209999998	27.606938963603543
		0.004757207318058736	38717206590431.57	100.0	100.0	187.57857520000002	27.60740566968158
		0.004123013380403553	38116443577625.234	100.0	100.0	189.27785620000003	27.611180160789154
		0.0036903691613022435	35679325652237.74	100.0	100.0	190.98619	27.6229456534577
		0.003080896460608966	27037949754506.348	100.0	100.0	192.67839940000002	27.630461055628857
		0.003290380524630239	23234006087114.727	100.0	100.0	194.37675389999998	27.62655950490558
		0.0031272545429084134	18823405202140.22	100.0	100.0	196.0630276	27.622080289478816
		0.00315320535576362	15126874356987.89	100.0	100.0	197.7410157	27.623578087072552
		0.0018169331662899772	12264003496983.938	100.0	100.0	199.44485840000002	27.62040643321544
		0.0024412559654858573	10466754813203.43	100.0	100.0	201.14809350000002	27.623066960124103
		0.0021730955546012416	6799661859221.365	100.0	100.0	202.8473137	27.623593424147014
		0.0024570023286689937	4901579839546.037	100.0	100.0	204.5483344	27.631080947676292
		0.0	0.0	100.0	100.0	204.5505079	27.631267619769734
	}\pdbHundredqI
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.35754123790950953	440863824200.0	0.0	0.0	0.7415102	0.10735105194621988
		0.4552153549942653	561300238850.0	0.0	0.0	1.5183692	0.15586778435058352
		0.1869052516831277	230462266400.0	0.0	0.0	2.3011807	0.1911209129493944
		0.005516572314815692	6802172475.0	0.0	0.0	3.0681164999999995	0.29301310524590873
		0.08523243861491814	105095286500.0	0.0	0.0	3.8187776999999996	0.3948242239331447
		0.00686637168699555	8466533533.325195	0.0	0.0	4.5900972	0.45714847746871035
		0.09412695707302737	116062612800.0	0.0	0.0	5.392032899999999	0.5060367486972561
		0.08724556655674229	107577560400.0	0.0	0.0	6.1773695	0.5616465777403525
		0.06546302261158234	80718740755.54199	0.0	0.0	6.940544600000001	0.6112014375233749
		0.11692259122027769	144170616520.01953	0.0	0.0	7.6808871	0.6986649766058762
		0.15394073989124382	189815596336.35254	0.0	0.0	8.3839242	0.8060423809054708
		0.13822477105110018	170437126416.6748	0.0	0.0	9.053392399999998	0.9525704113534286
		0.15884239849997267	195859553592.30957	0.0	0.0	9.725175199999999	1.111007516422711
		0.15741145333953305	194095136264.28223	0.0	0.0	10.429519899999999	1.2553728289536499
		0.12350369944874792	152285407860.00977	0.0	0.0	11.138893499999998	1.3485940414957533
		0.12311670159738228	151808222756.25	0.0	0.0	11.8858984	1.3823448060045798
		0.12305447476841243	151731494382.34863	0.0	0.0	12.625011100000002	1.4272358384436996
		0.11737720296216889	144731172477.7832	0.0	0.0	13.2751003	1.5073247341952596
		0.11318908419616484	139567040736.84082	0.0	0.0	13.928213500000002	1.5741226484742066
		0.10714009290035467	132108372610.00977	0.0	0.0	14.689211699999998	1.6177920447181118
		0.1227415476277706	151345641671.41113	0.0	0.0	15.465145400000003	1.660131743673387
		0.12891107911525715	158952941072.7295	0.0	0.0	16.2186962	1.7036538255161342
		0.14227174959362573	175427226152.14844	0.0	0.0	16.9645596	1.7420044540120554
		0.1567807617410137	193317466220.8496	0.0	0.0	17.685525400000003	1.807442224963841
		0.16858122132304199	207867943723.99902	0.0	0.0	18.4159553	1.8737358565306397
		0.15763140104588758	194366341307.69043	0.0	0.0	19.14477	1.9914664338607369
		0.17756783313104146	218948825111.1084	0.0	0.0	19.8545985	2.1192829624706677
		0.16878716231204371	208121877878.56445	0.0	0.0	20.5751959	2.2001909054254107
		0.16277146119179378	200704257979.3213	0.0	0.0	21.321319300000003	2.257968326268597
		0.14470614930169307	178428946376.66016	0.0	0.0	22.0949355	2.2980265826861643
		0.13706445911062817	169006411564.50195	0.0	0.0	22.8753479	2.3713052464568722
		0.1354165630521898	166974484387.5	0.0	0.0	23.526665799999996	2.408434880955422
		0.13194572150333725	162694786506.03027	0.0	0.0	24.2033344	2.4496937313023515
		0.12180757162579242	150194008829.41895	0.0	0.0	24.9361026	2.4993070263534327
		0.1280760785428328	157923349219.99512	0.0	0.0	25.6511283	2.547006013033187
		0.12976320203154978	160003645516.6748	0.0	0.0	26.3628042	2.590330793029369
		0.12738432801020103	157070390867.57812	0.0	0.0	27.085884900000003	2.6205395702508083
		0.13447328454826918	165811381157.91016	0.0	0.0	27.7370582	2.68737741527478
		0.14620779784451063	180280544035.88867	0.0	0.0	28.376951500000008	2.780953506221859
		0.12959050944772768	159790708085.00977	0.0	0.0	29.0555333	2.9009365886683924
		0.11849982462051484	146115413580.49316	0.0	0.0	29.7310699	2.9827413692986005
		0.10894094648481642	134328903038.08594	0.0	0.0	30.462735900000002	3.0093534956677472
		0.10440215557456736	128732377362.79297	0.0	0.0	31.2531538	3.0442054808445445
		0.09781072368172992	120604856497.72949	0.0	0.0	31.9809974	3.1046373116565866
		0.10161286602991233	125293062606.68945	0.0	0.0	32.6702204	3.150710136941898
		0.09446321671365844	116477235493.48145	0.0	0.0	33.374638600000004	3.1941524116379365
		0.09433269871670352	116316301153.14941	0.0	0.0	34.090278999999995	3.2202296686602025
		0.08606150829712497	106117565308.34961	0.0	0.0	34.824238	3.2488597756899877
		0.09942694122475423	122597722693.87207	0.0	0.0	35.549371300000004	3.288886983422144
		0.10902451359781204	134431944906.00586	0.0	0.0	36.285139300000004	3.316708985731008
		0.10168832030171017	125386100990.20996	0.0	0.0	36.9887571	3.3708339810782575
		0.09567463248138461	117970963576.92871	0.0	0.0	37.6970233	3.4375509026847904
		0.07762891824542485	95719816730.2002	0.0	0.0	38.4017982	3.5097696574204926
		0.06822749669982793	84127456979.63867	0.0	0.0	39.145840500000006	3.5659079807906497
		0.06394654549702965	78848858825.43945	0.0	0.0	39.9028727	3.6070408612839717
		0.0626973127907156	77308500819.6289	0.0	0.0	40.6626393	3.653299890653764
		0.067433902574306	83148921068.4082	0.0	0.0	41.4073735	3.6936836685758636
		0.07485658201392027	92301406143.11523	0.0	0.0	42.12173170000001	3.744401805588792
		0.08530610776338013	105186123749.16992	0.0	0.0	42.8483902	3.8083170839790847
		0.08697921419421738	107249136406.68945	0.0	0.0	43.6073136	3.8594933830048004
		0.07522734273497805	92758570162.30469	0.0	0.0	44.3347699	3.8880293378354662
		0.06963261427536867	85860027777.41699	0.0	0.0	45.079851899999994	3.9136474436049657
		0.0608643005126315	75048317330.17578	0.0	0.0	45.8013591	3.937662135389766
		0.05277304230014776	65071445685.9375	0.0	0.0	46.48568669999999	3.961837404746339
		0.053465098130030406	65924780483.081055	0.0	0.0	47.185548200000014	4.0082819395504545
		0.04797956846402429	59160884937.890625	0.0	0.0	47.9141724	4.0010639458965205
		0.05213737939478221	64287645805.95703	0.0	0.0	48.66393119999999	3.9730680680202743
		0.04625841451722963	57038627613.23242	0.0	0.0	49.3735609	3.933545146919441
		0.03784665246683358	46666560862.3291	0.0	0.0	50.102805800000006	3.9420064827499663
		0.03444220503855773	42468729805.71289	0.0	0.0	50.7752252	3.890958991640437
		0.034778080335938905	42882878587.3291	0.0	0.0	51.452830600000006	3.85114357995277
		0.035843125500345546	44196125380.54199	0.0	0.0	52.1692589	3.8473412106004963
		0.04319066100916524	53255954735.62012	0.0	0.0	52.890878099999995	3.8518815543909564
		0.03801376987260149	46872623858.10547	0.0	0.0	53.6086099	3.8479244392761003
		0.0394183254944475	48604501742.65137	0.0	0.0	54.3648049	3.870404563531453
		0.03120323042114321	38474933888.15918	0.0	0.0	55.085958100000006	3.888387685451066
		0.029542341518207525	36426985971.43555	0.0	0.0	55.7909729	3.9235809120466834
		0.030968824200321356	38185900870.50781	0.0	0.0	56.47532600000001	3.9322207737423387
		0.031083369652872835	38327140372.143555	0.0	0.0	57.168525	3.925722910708422
		0.029340122314108003	36177640938.76953	0.0	0.0	57.87880960000001	3.9121796692767132
		0.02781849305296938	34301406188.8916	0.0	0.0	58.583856299999994	3.900088340174618
		0.02751700237813496	33929655135.375977	0.0	0.0	59.27928369999999	3.884974385551159
		0.02931377846315518	36145157830.12695	0.0	0.0	59.992123199999995	3.9085365423777927
		0.027113328964656153	33431908341.65039	0.0	0.0	60.74100539999999	3.9145583836394926
		0.02824248463650837	34824206165.86914	0.0	0.0	61.492710399999986	3.9281853523975214
		0.014173635098323239	17476705648.828125	0.0	0.0	62.25793589999999	3.931642946178187
		0.015251624445135328	18805913179.296875	0.0	0.0	63.00191249999999	3.938965123142123
		0.013101468095430053	16154677320.458984	0.0	0.0	63.7600446	3.9683307147129314
		0.016910508791519348	20851389391.015625	0.0	0.0	64.4864564	3.9587201121121764
		0.017297834350329815	21328978572.24121	0.0	0.0	65.19153370000001	3.911221930417116
		0.01773311669028167	21865700540.649414	0.0	0.0	65.9206173	3.8766422105801333
		0.014888646182693624	18358345268.481445	0.0	0.0	66.6679982	3.844123831574391
		0.016894755949470985	20831965454.833984	0.0	0.0	67.39640979999999	3.7648649804256147
		0.02219985602674455	27373383506.37207	0.0	0.0	68.14243230000001	3.761356051865738
		0.02249978084298207	27743203788.45215	0.0	0.0	68.89692359999998	3.7582265941853796
		0.022199829849036647	27373351228.125	0.0	0.0	69.65442340000001	3.7856980531858895
		0.017544249108333562	21632818636.083984	0.0	0.0	70.4101732	3.7865396682463754
		0.018566946940724593	22893849335.717773	0.0	0.0	71.1665713	3.790347256913279
		0.019167632615119255	23634520775.756836	0.0	0.0	71.9201928	3.7770296791171187
		0.02146381483911153	26465812859.00879	0.0	0.0	72.65470020000001	3.7283338485601805
		0.0287374005338754	35434458892.08984	0.0	0.0	73.4060966	3.6587069210004275
		0.02247138969387513	27708196272.558594	0.0	0.0	74.128611	3.6020932706725404
		0.029484416863051855	36355562364.086914	0.0	0.0	74.8473373	3.5374295016517316
		0.0294525043623102	36316212869.18945	0.0	0.0	75.5569053	3.480395494553948
		0.03122792928475657	38505388656.20117	0.0	0.0	76.29196089999999	3.4477886148113654
		0.02916330755139177	35959620682.08008	0.0	0.0	77.04499210000002	3.413157267401706
		0.027157455170405246	33486317863.549805	0.0	0.0	77.79717710000001	3.380895537904696
		0.028282827490973685	34873950651.85547	0.0	0.0	78.5599196	3.3604649331370253
		0.022548183226738575	27802886022.94922	0.0	0.0	79.3092523	3.2988475611209753
		0.021415938297701654	26406779010.88867	0.0	0.0	80.077143	3.1942546761902997
		0.02599984549900515	32058935026.123047	0.0	0.0	80.78949940000001	3.106730454477091
		0.027632526354408556	34072101199.121094	0.0	0.0	81.5062219	3.0035452782592253
		0.031538577999944716	38888431969.921875	0.0	0.0	82.21627869999999	2.9118352474525735
		0.03106141177476451	38300065357.88574	0.0	0.0	82.9321521	2.833686820043404
		0.0357070369099899	44028322257.39746	0.0	0.0	83.6626512	2.779870723107132
		0.03651389668017509	45023215282.76367	0.0	0.0	84.4030123	2.74773458939844
		0.03334083435875232	41110692079.49219	0.0	0.0	85.14157500000002	2.7026345827028107
		0.03419507392604678	42164006445.75195	0.0	0.0	85.87268420000001	2.6582023525463905
		0.03427949884744328	42268106028.56445	0.0	0.0	86.61515090000002	2.631436760844596
		0.03313137432871787	40852418794.99512	0.0	0.0	87.35920309999999	2.5961017478013613
		0.034329848009337076	42330188724.78027	0.0	0.0	88.0814144	2.513540212279693
		0.030424546280406757	37514782633.618164	0.0	0.0	88.77714040000002	2.4621189675475557
		0.031188601325293802	38456895579.6875	0.0	0.0	89.4944644	2.430889698103152
		0.03231741621766722	39848773208.05664	0.0	0.0	90.2324274	2.437984099837332
		0.028937557068490546	35681260563.98926	0.0	0.0	90.9720643	2.4437641960737557
		0.028992180838699866	35748614037.30469	0.0	0.0	91.7096972	2.451162083985912
		0.02597922432891138	32033508230.71289	0.0	0.0	92.4376508	2.4565067719874816
		0.02194454735677657	27058576864.0625	0.0	0.0	93.1562326	2.4677315962122868
		0.020657466807528616	25471550829.492188	0.0	0.0	93.8704462	2.489156433816757
		0.022067598948749326	27210304803.833008	0.0	0.0	94.59885100000001	2.526547668892079
		0.023829856906549932	29383245153.442383	0.0	0.0	95.32098930000001	2.5498168719224936
		0.02429349953403036	29954936584.08203	0.0	0.0	96.0586278	2.5758654600771678
		0.020449852969522755	25215553979.6875	0.0	0.0	96.8003273	2.5906728551169107
		0.016305450740158607	20105326620.898438	0.0	0.0	97.55050899999999	2.6052275587944322
		0.008392283994845425	10348049465.20996	0.0	0.0	98.29980990000001	2.6263342848356315
		0.008676820727052822	10698895573.535156	0.0	0.0	99.0269926	2.666030180136984
		0.011202101975449534	13812676671.50879	0.0	0.0	99.73915380000001	2.7031573979134778
		0.006939836760543683	8557119149.291992	0.0	0.0	100.4649297	2.7408694999368723
		0.0005830245344498281	718894489.9414062	0.0	0.0	101.20201819999998	2.7530091161037133
		0.002474107249016969	3050681341.430664	0.0	0.0	101.9471752	2.768724245894479
		0.0019984772807786584	2464209000.708008	0.0	0.0	102.6944814	2.7806989384838547
		0.0015124637605211765	1864933290.8447266	0.0	0.0	103.4597939	2.7826956876626117
		0.0007601047891904825	937242109.7900391	0.0	0.0	104.21828909999999	2.7848953359980495
		0.00340316040065902	4196244095.8496094	0.0	0.0	104.9748655	2.7840305829377407
		0.0007246411545845431	893513913.1103516	0.0	0.0	105.72683830000001	2.7830918298344374
		0.00046637864906603544	575065063.6962891	0.0	0.0	106.47627209999999	2.7864752114012594
		0.0011527192427708763	1421352727.2216797	0.0	0.0	107.24716679999999	2.7923883178645394
		0.0037313437728163537	4600908400.683594	0.0	0.0	107.9998284	2.80983951438598
		0.004810515733807286	5931574145.629883	0.0	0.0	108.78165529999998	2.842161399299239
		0.0014828774009124166	1828452028.6621094	0.0	0.0	109.53575019999998	2.853268190411018
		0.0	0.0	0.0	0.0	109.53685599999999	2.853251105117983
	}\pdbHundredqVI


==> figures/data/II_approx_error_trend_vanilla.tex <==

	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.17800255890769953	347486691427.00146	100.0	100.0	0.34359978719999995	0.022869549514930986
		0.054311636451655695	67098353976.4048	100.0	100.0	0.47855514159999996	0.04087578188744034
		0.07503588381374174	113566041222.21944	100.0	100.0	0.6195305423999999	0.052769903922543375
		0.06463702631473682	92460570234.67485	100.0	100.0	0.7547206424	0.051131524421512496
		0.050856192317343694	54407057147.22302	100.0	100.0	0.8949555053000001	0.041135333900512334
		0.100298573458948	108194495365.79616	100.0	100.0	1.0381190068	0.03163811523720908
		0.07923738022393703	88938647502.19751	100.0	100.0	1.2104291936	0.10488552279874812
		0.06075548412534648	102107639521.99449	100.0	100.0	1.3830842734000002	0.14733331999959925
		0.04077790951184519	78258081720.748	100.0	100.0	1.5166129485	0.1357964040160384
		0.036304384777179836	54876173431.391	100.0	100.0	1.6461789108999998	0.1321598735370034
		0.03301710253180118	44333437027.95596	100.0	100.0	1.8179632702	0.10958143963821489
		0.037552055043425445	59401240505.08525	100.0	100.0	1.9261516854	0.08869168710887905
		0.038012385306211864	66968832618.73684	100.0	100.0	2.0592905196	0.0903178240018055
		0.04081655745073946	91044959598.78162	100.0	100.0	2.23387504	0.10790611300473768
		0.03627864858298804	91553144331.63095	100.0	100.0	2.3653341729	0.10941738209225896
		0.03616671468415891	80686917126.31027	100.0	100.0	2.5097175672	0.09857144221962832
		0.03993959157401705	96329664527.17986	100.0	100.0	2.650137987	0.10305095242627903
		0.041143729021683395	89729409301.26013	100.0	100.0	2.7874832442	0.0857397198049921
		0.03757404941649282	73435354622.36757	100.0	100.0	2.9098124193000006	0.09191926693407099
		0.03791170133522891	71773437205.88463	100.0	100.0	3.1238047294	0.13262560334995713
		0.034138702751802225	64559130740.78971	100.0	100.0	3.2764138934	0.1601791720341531
		0.029154148737390126	64330382413.322044	100.0	100.0	3.4099195691	0.1477186299057287
		0.027256580319779507	63150974113.693855	100.0	100.0	3.5552933119000003	0.12712380912209822
		0.03680416260182069	79996565075.93484	100.0	100.0	3.6866167506	0.1149321484311708
		0.03656578591419822	67341115857.29165	100.0	100.0	3.8059735197	0.11636513634087853
		0.044127106150199706	64907933466.77189	100.0	100.0	3.9407472737999996	0.07730122405918263
		0.046741380989622584	63735417583.60499	100.0	100.0	4.082655083800001	0.08069869838660702
		0.05081442708997412	63039436839.50143	100.0	100.0	4.225286520699999	0.1021223053462253
		0.046898707254400276	61683850621.9883	100.0	100.0	4.3716996031	0.1069379946709948
		0.04353198530845192	58951981435.36568	100.0	100.0	4.5190325717	0.12440810518146524
		0.03665533890471721	55352416811.38244	100.0	100.0	4.673418816099999	0.11908921909128319
		0.031996109780554914	57189175888.97794	100.0	100.0	4.8031885918	0.11587131434814668
		0.028454020259209557	47300727696.62207	100.0	100.0	4.971434983	0.12585856977367926
		0.025978215628825727	46026551339.692856	100.0	100.0	5.136571902599999	0.16721924108851374
		0.025767590933171654	43757631785.19541	100.0	100.0	5.300544286799999	0.13242196999441017
		0.02437799366742958	42242762228.190865	100.0	100.0	5.4370332989	0.12903765439011264
		0.02248123844250084	33142030733.686615	100.0	100.0	5.5629786505	0.13862231701951938
		0.023030101331442156	31580593802.908688	100.0	100.0	5.7214538273	0.16686092451006215
		0.020946511741351415	31323022647.343433	100.0	100.0	5.8554814547000005	0.15952510514440812
		0.020872767388712965	31134722731.750034	100.0	100.0	5.999948292	0.1520045845027393
		0.021937374698288485	25025289324.66562	100.0	100.0	6.153733184399999	0.1633049293279813
		0.02009574290872476	24195898778.840096	100.0	100.0	6.273660306200001	0.16195955996311592
		0.021093090174552548	31809626231.630527	100.0	100.0	6.41814926	0.14362138243820569
		0.02297892700119286	37403194724.90754	100.0	100.0	6.552848593099999	0.1305779155916288
		0.022279702000912616	38444181138.30033	100.0	100.0	6.6923392222	0.12959049490409702
		0.02252473557802699	40215315706.57714	100.0	100.0	6.839679411400001	0.13055455684418635
		0.02320822167858874	35892477460.29562	100.0	100.0	7.0225947921	0.17604547253444894
		0.022656502227468525	36636634644.6702	100.0	100.0	7.1668700543	0.17653705008582624
		0.020121792375954007	30544991164.116432	100.0	100.0	7.311466225800001	0.16951783438859422
		0.020360645435010413	37163006190.41407	100.0	100.0	7.476679600899999	0.20019706895705083
		0.016533372706194135	39921671656.065025	100.0	100.0	7.607066727199999	0.1941836295374556
		0.01357514571675497	34810577332.28627	100.0	100.0	7.7731722765	0.2018026869538872
		0.01461905130622771	31920089035.462833	100.0	100.0	7.9109835467	0.17920997477830097
		0.015717627025709113	20917713340.233376	100.0	100.0	8.0503060707	0.1957410201641485
		0.016548737633578576	18538016218.83341	100.0	100.0	8.1825547499	0.18456041830067438
		0.01393266096685912	17937632159.57787	100.0	100.0	8.3212105616	0.1690911148612178
		0.01380336678144918	20759441277.705498	100.0	100.0	8.463210961300002	0.18724002664368453
		0.013875790127583802	22980960060.529602	100.0	100.0	8.6363176501	0.2510863744074145
		0.016651042890678924	24513182149.298237	100.0	100.0	8.860629705000001	0.27312062147205746
		0.01426024745450506	19882882397.108795	100.0	100.0	9.0043255054	0.2367957891069082
		0.014776180054475185	15456619270.990541	100.0	100.0	9.134761616399999	0.21722039232027276
		0.017240601582471735	19213898782.078846	100.0	100.0	9.247665825000002	0.22114066326792509
		0.015297106829226107	19700692028.471104	100.0	100.0	9.4168514378	0.22927790875260984
		0.016848529725590387	23050175682.40564	100.0	100.0	9.538913592	0.21205205795501822
		0.018880645172780455	27049451593.872005	100.0	100.0	9.690391913	0.19138249576348593
		0.020299432388886873	30567864073.13692	100.0	100.0	9.8341918911	0.19487525277670376
		0.020654050764931237	27776178268.085087	100.0	100.0	10.0025584067	0.21493897668937867
		0.01884774019809321	28186495221.70073	100.0	100.0	10.140597648	0.22782211083732692
		0.01862710700335277	26137199694.43387	100.0	100.0	10.287146665400002	0.22018769410474498
		0.01987800210496275	26212736910.358917	100.0	100.0	10.3982756824	0.22103548986588167
		0.018009315036960172	22971698064.427185	100.0	100.0	10.5269657957	0.22999378838433857
		0.016496665225421453	21626462143.266487	100.0	100.0	10.696099379400001	0.2411920260269976
		0.015496745693290188	22236201021.99333	100.0	100.0	10.8611328147	0.26598847320635527
		0.013733223062063976	22548136690.4333	100.0	100.0	10.979605309799998	0.2625126896570671
		0.015381653105855543	23983973708.62484	100.0	100.0	11.132151711999999	0.29327143370326936
		0.014482227599924085	23415877543.179913	100.0	100.0	11.267446164099999	0.2735813462294646
		0.011450961463568235	22829268624.573097	100.0	100.0	11.4114516834	0.2848172569401312
		0.00957477318919575	19292556327.800293	100.0	100.0	11.5347630495	0.28510126971132954
		0.010220133050553751	16987099420.345194	100.0	100.0	11.684949324600002	0.2842704576895682
		0.010046020617805384	15551390338.666391	100.0	100.0	11.817098246099999	0.27919830738591267
		0.010461863480146966	17148955082.731232	100.0	100.0	11.985202069600001	0.22238794233172904
		0.008884474010285696	15181198658.663786	100.0	100.0	12.118693846700001	0.23952028954093785
		0.00931038433036852	15982101626.33684	100.0	100.0	12.2537010597	0.21982920065974257
		0.008947722758226953	15061668016.99185	100.0	100.0	12.4031436527	0.23554189738567172
		0.010038813207869503	19686722938.718937	100.0	100.0	12.618853154800002	0.3056100909467527
		0.010534087031272062	18786388733.83206	100.0	100.0	12.752006991399998	0.30453074722198875
		0.009295886805009892	18624462446.78025	100.0	100.0	12.886007175699998	0.2842635448394027
		0.009618259540315094	19845319469.266956	100.0	100.0	13.0612543676	0.2909970253204565
		0.010743735617937468	20565923881.37487	100.0	100.0	13.190568318499999	0.29354063034091643
		0.00984662399926072	19880126540.56203	100.0	100.0	13.3295575169	0.29918024116394365
		0.009536897880156296	18521898637.72381	100.0	100.0	13.4335784203	0.29825129710836695
		0.010008640005342684	19796472680.766945	100.0	100.0	13.578335236300001	0.31380380390794943
		0.008560533645906978	19060952041.387398	100.0	100.0	13.7319050541	0.33249711878816285
		0.007913479973845576	18647891521.941456	100.0	100.0	13.86714075	0.32488127179057574
		0.009300180389055291	20004916181.955536	100.0	100.0	13.995586897999999	0.31662852540534236
		0.008915948938378923	17868729723.785812	100.0	100.0	14.170997613599999	0.3548921584535075
		0.007947257561642957	16281474387.983778	100.0	100.0	14.305464515099999	0.34999156883842647
		0.007244766265832078	14401712971.113867	100.0	100.0	14.468410980899998	0.32342110568196725
		0.007810348883532695	14939808944.795626	100.0	100.0	14.631276210599998	0.326288450267457
		0.007765145011242927	14519946157.18335	100.0	100.0	14.751546605000001	0.33016257603110394
		0.007174118095776849	13786454892.051414	100.0	100.0	14.8781029195	0.3267697202935227
		0.007825375111350012	13921756005.532488	100.0	100.0	15.025457352799998	0.3216276490693826
		0.009545085940198095	13538989245.174547	100.0	100.0	15.185775047499998	0.3413865851843145
		0.009975935119289328	12852968445.157082	100.0	100.0	15.331024850900002	0.362730288400866
		0.009312276858937134	13349925998.44505	100.0	100.0	15.449293932499998	0.36599287209720643
		0.009617088904667002	12375194505.68096	100.0	100.0	15.5848371133	0.3624397489829757
		0.01057854551381565	11638247542.752861	100.0	100.0	15.749256526300002	0.3827605906746469
		0.01055959621581918	11045513212.604357	100.0	100.0	15.920393530999998	0.3744164872374646
		0.00936588976260009	12628326013.603024	100.0	100.0	16.0697051649	0.403123249284093
		0.009574658965564309	12092632407.43095	100.0	100.0	16.2087816114	0.36637524181916475
		0.00723670351429011	11527711531.48908	100.0	100.0	16.328287418600002	0.37733644486510565
		0.00790706611241065	11855304442.04787	100.0	100.0	16.5036369714	0.3954737404922409
		0.007394270860455724	12006601521.46436	100.0	100.0	16.6570825388	0.390996637728593
		0.007490691757351263	12804967134.206612	100.0	100.0	16.769349838	0.38742552232011074
		0.008354809278340624	12670927860.249016	100.0	100.0	16.898615624500003	0.3914249648238698
		0.009922820727586813	12315446559.733196	100.0	100.0	17.0331789015	0.38280496807885084
		0.009112210534676944	12420501156.771246	100.0	100.0	17.2008783192	0.4158704820087065
		0.009116150773363049	12162528517.731676	100.0	100.0	17.358299874700002	0.4245964858240965
		0.007754936273609623	12663595676.810078	100.0	100.0	17.507037989100002	0.4283173384770792
		0.009132132493826106	12596341342.811224	100.0	100.0	17.6694237474	0.4291323206052649
		0.010199382896350011	13290896903.70794	100.0	100.0	17.795402074800002	0.4204303333850718
		0.01112871617633499	12504858432.678703	100.0	100.0	17.9185659778	0.4197123010807353
		0.009387156420452316	12750330852.54177	100.0	100.0	18.0600808537	0.43537828919560995
		0.00773199241899376	13171008449.836594	100.0	100.0	18.1957470081	0.42271850445831755
		0.007855651429049974	13541604723.087067	100.0	100.0	18.3571545558	0.4379916172482579
		0.00807602064085073	12883284341.589417	100.0	100.0	18.4864200268	0.4416747714897097
		0.007591179042278732	13307571422.719406	100.0	100.0	18.651972899299995	0.4462459450029934
		0.006645359175034811	13251700104.09538	100.0	100.0	18.788849036500004	0.452205675079596
		0.006165315525989648	12522823842.326105	100.0	100.0	18.923043970800002	0.45105911421541656
		0.00604035720165093	13197995285.871258	100.0	100.0	19.063230442	0.4555942985614018
		0.005182816713377702	12108795529.620739	100.0	100.0	19.2206802704	0.4593449733519198
		0.005460526981907259	12115856183.673134	100.0	100.0	19.3655776308	0.45687163313417095
		0.005396952718194866	11366699497.069164	100.0	100.0	19.5282977434	0.43886580812763937
		0.005903587065576061	11905468492.67588	100.0	100.0	19.6839156271	0.43913543774269387
		0.0064845819437571745	12262005495.600029	100.0	100.0	19.813312168000003	0.4480809304589756
		0.005955125995239803	12550590855.017954	100.0	100.0	19.954558202700003	0.4404049587794964
		0.005031421428829131	12592540446.905704	100.0	100.0	20.1038382121	0.4395333633675441
		0.0042503804164814585	11891891153.515018	100.0	100.0	20.258352941899997	0.47487785244575903
		0.004245628598506181	11881060326.020088	100.0	100.0	20.389861338	0.46760616544507083
		0.004192067943446674	12210098347.767595	100.0	100.0	20.528658296500005	0.4658379946480918
		0.004197127221120475	12267216844.014395	100.0	100.0	20.7055765212	0.48433993154177796
		0.00420221032494837	11814107292.937872	100.0	100.0	20.886872263899996	0.4719884531282649
		0.004424938049188116	12584142590.513191	100.0	100.0	21.033196785200005	0.46890870843227517
		0.004601286134157602	12577580836.326586	100.0	100.0	21.149547724599998	0.4586515146544332
		0.005850650421985257	12333067124.436907	100.0	100.0	21.3078650354	0.4588511823939621
		0.005415222984729522	12557993029.688818	100.0	100.0	21.4358954252	0.4639366320045844
		0.00449143326859567	12926522940.340385	100.0	100.0	21.538889007399998	0.46655446467923556
		0.0	0.0	100.0	100.0	21.551766441900003	0.4664679314495913
	}\vanillaHundredqI
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.0	0.0	0.0	0.0	12.6733038763	0.13980477736172753
		0.0	0.0	0.0	0.0	13.131994684499997	0.14202562254993545
		0.0	0.0	0.0	0.0	13.5916213502	0.1341558605941359
		0.0	0.0	0.0	0.0	14.047323233600002	0.1372011583990849
		0.0	0.0	0.0	0.0	14.5066002301	0.14413534002625264
		0.0	0.0	0.0	0.0	14.9613496844	0.13896793127801887
		0.0	0.0	0.0	0.0	15.4214205244	0.12962785116699702
		0.0	0.0	0.0	0.0	15.869811366800002	0.1319208047990853
		0.0	0.0	0.0	0.0	16.3226675096	0.14005873533994034
		0.0	0.0	0.0	0.0	16.7768047735	0.14119540024426383
		0.0	0.0	0.0	0.0	17.2317240729	0.13528473946762004
		0.0	0.0	0.0	0.0	17.6842721155	0.12962351630760946
		0.0	0.0	0.0	0.0	18.1374656779	0.12647141091604835
		0.0	0.0	0.0	0.0	18.5963375899	0.1257969396235183
		0.0	0.0	0.0	0.0	19.051232028699996	0.12470407274584788
		0.0	0.0	0.0	0.0	19.499236503299997	0.11147277248397496
		0.0	0.0	0.0	0.0	19.952605208	0.11890280980746852
		0.0	0.0	0.0	0.0	20.4071831018	0.1112119490165706
		0.0	0.0	0.0	0.0	20.863500995400003	0.10592727656432761
		0.0	0.0	0.0	0.0	21.314879028	0.11483748278387174
		0.0	0.0	0.0	0.0	21.762870991599996	0.11605235292044468
		0.0	0.0	0.0	0.0	22.2042750076	0.11639446701221731
		0.0	0.0	100.0	100.0	22.530880154099997	0.10954448871231623
	}\vanillaHundredqII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.0	0.0	0.6913984550515853	100.0	0.9754469264999999	0.2562307648784628
		0.0	0.0	1.3845651925969085	100.0	1.0343033973	0.2549713350694847
		0.0	0.0	2.0789697278878485	100.0	1.1914242269	0.3417322044926957
		0.0	0.0	2.770987081812242	100.0	1.251589505	0.3450729408445031
		0.0	0.0	3.108110139243405	100.0	1.3157041461000003	0.32672129650089676
		0.0	0.0	3.460617254370089	100.0	1.349053734	0.3204432269051091
		0.0	0.0	4.139991388464256	100.0	1.459722794	0.3064417318245489
		0.0	0.0	4.827057551406183	100.0	1.5587420865	0.28563193326198166
		0.0	0.0	5.519605390078698	100.0	1.6571213213999996	0.295118529297672
		0.0	0.0	6.184568021848898	100.0	1.7631520006000003	0.2705837859853358
		0.0	0.0	6.207820936641554	100.0	1.8619268437000003	0.2651302825034371
		0.0	0.0	6.9019602295584335	100.0	1.968496467	0.24165868501701152
		0.0	0.0	7.576383172670133	100.0	2.0895001897	0.23682800451532515
		0.0	0.0	8.26141581074426	100.0	2.2231602363	0.26550874962503457
		0.0	0.0	8.949012458434309	100.0	2.3678868391	0.29481219704280787
		0.0	0.0	9.250946694240085	100.0	2.5198825223	0.30443933143393614
		0.0	0.0	9.632099985765326	100.0	2.5672300873999996	0.308745165831945
		0.0	0.0	10.315717997844464	100.0	2.7366187771999995	0.2798715107210432
		0.0	0.0	11.001546363040774	100.0	2.8928731712999993	0.2759700577535345
		0.0	0.0	11.701609402311675	100.0	3.102868171	0.2774082264267492
		0.0	0.0	12.34048986729924	100.0	3.2851600718	0.27685115678419686
		0.0	0.0	12.39557186697918	100.0	3.3135449868999998	0.273811536079838
		0.0	0.0	13.07945512143238	100.0	3.4298509111	0.2901376575295398
		0.0	0.0	13.75529269053907	100.0	3.66302311	0.2966392494503629
		0.0	0.0	14.444746034847544	100.0	3.8020828582999995	0.33002593859498713
		0.0	0.0	15.135437176901632	100.0	3.9702638128000003	0.374253912522678
		0.0	0.0	15.406249640817618	100.0	4.1942791186	0.46125684593864136
		0.0	0.0	15.80137236404339	100.0	4.2410599089	0.47537901395215076
		0.0	0.0	16.479773942766002	100.0	4.370711706900001	0.4700002548128997
		0.0	0.0	17.148538381897737	100.0	4.5845195412	0.45620845889686146
		0.0	0.0	17.83463198946811	100.0	4.7548596850000004	0.46899186529008163
		0.0	0.0	18.43761631983279	100.0	4.941234516	0.511571745907368
		0.0	0.0	18.52072559703848	100.0	4.990134010799999	0.49894713370803045
		0.0	0.0	19.20001131700796	100.0	5.143388320000001	0.5021298269902208
		0.0	0.0	19.888845762443626	100.0	5.310913448500001	0.567104032505246
		0.0	0.0	20.57882959150022	100.0	5.467551092999999	0.5844831474911673
		0.0	0.0	21.25493240298097	100.0	5.6273055507	0.610362202096545
		0.0	0.0	21.490202388772822	100.0	5.7646030765	0.5960352560793098
		0.0	0.0	21.933422395828266	100.0	5.7983363635	0.604325131704643
		0.0	0.0	22.621814770640498	100.0	5.9181446111	0.627921467845113
		0.0	0.0	23.311710185572405	100.0	6.068346753999999	0.6187500923747677
		0.0	0.0	23.991880046788754	100.0	6.2114029089	0.6196558609878805
		0.0	0.0	24.547474406321257	100.0	6.3483466527	0.6338148821615655
		0.0	0.0	24.666126161651082	100.0	6.3838779829	0.6294173809713971
		0.0	0.0	25.331530864044716	100.0	6.5030066249	0.6508652071194201
		0.0	0.0	26.01240803825856	100.0	6.6443069295	0.6458071998358874
		0.0	0.0	26.701330897818913	100.0	6.7844327181	0.6415936196658115
		0.0	0.0	27.38521415227211	100.0	6.908307530500001	0.6593046073622795
		0.0	0.0	27.58706359893231	100.0	7.0240146785	0.6574127437882378
		0.0	0.0	28.0522987230348	100.0	7.076478119500001	0.6523380802726085
		0.0	0.0	28.72893201926367	100.0	7.1593877695999995	0.6636932310623307
		0.0	0.0	29.4098976076022	100.0	7.2711995465	0.6739505068416237
		0.0	0.0	30.104744213516575	100.0	7.387886298300001	0.6813819541515679
		0.0	0.0	30.63195763902458	100.0	7.5125743089	0.6901342708075991
		0.0	0.0	30.77465803626924	100.0	7.551002625200001	0.6899419945030151
		0.0	0.0	31.458806533096503	100.0	7.632100073599998	0.6991738967344979
		0.0	0.0	32.14357392879657	100.0	7.742767561799999	0.7134580053053464
		0.0	0.0	32.81446030692079	100.0	7.8619678747999995	0.7226978525546619
		0.0	0.0	33.494011269264334	100.0	7.9825274425999995	0.7429158899454389
		0.0	0.0	33.66588832765567	100.0	8.1137518784	0.769398079224137
		0.0	0.0	34.16737324287979	100.0	8.162330636000002	0.7548032173339226
		0.0	0.0	34.83693340913371	100.0	8.2480032933	0.7748198971725556
		0.0	0.0	35.52214287545721	100.0	8.3537021785	0.7853943463126454
		0.0	0.0	36.19550484907267	100.0	8.4771334546	0.8101456984729966
		0.0	0.0	36.68885566482559	100.0	8.6030591196	0.823778998090317
		0.0	0.0	36.87187290292748	100.0	8.6362104339	0.8242271187332969
		0.0	0.0	37.543820250547945	100.0	8.7294803731	0.8389122055710162
		0.0	0.0	38.220365132652134	100.0	8.8449654825	0.8529951866228385
		0.0	0.0	38.9051325283522	100.0	8.9689899191	0.8764546887208448
		0.0	0.0	39.57389696748394	100.0	9.0876645097	0.8992477892961328
		0.0	0.0	39.71642053647923	100.0	9.2114510564	0.9180699189699512
		0.0	0.0	40.26423445303928	100.0	9.2501202602	0.9108753647352554
		0.0	0.0	40.9425476176372	100.0	9.341079721899998	0.9384707863408057
		0.0	0.0	41.61378765226017	100.0	9.4669511665	0.9557424981609411
		0.0	0.0	42.297494078464	100.0	9.596456635900001	0.9794314667816667
		0.0	0.0	42.75671704208778	100.0	9.7295529612	0.9843417707037718
		0.0	0.0	42.96767314359073	100.0	9.766181442299999	0.9865026333462387
		0.0	0.0	43.63953207708651	100.0	9.852799850399999	1.00440579038956
		0.0	0.0	44.31298246482665	100.0	9.9746059682	1.0163395657306735
		0.0	0.0	44.99076514467645	100.0	10.1009256114	1.037021922663894
		0.0	0.0	45.678008135867756	100.0	10.2249167622	1.0548671703721448
		0.0	0.0	45.78684592335733	100.0	10.3650439883	1.0749348974776047
		0.0	0.0	46.355879229842245	100.0	10.416641207500001	1.0670698975036512
		0.0	0.0	47.03808261592639	100.0	10.5000157139	1.0918106599154471
		0.0	0.0	47.7218774562549	100.0	10.608438221299998	1.106698851570268
		0.0	0.0	48.387547401022594	100.0	10.731317702	1.1303906430055233
		0.0	0.0	48.81998088486624	100.0	10.8803829212	1.1622479846891742
		0.0	0.0	49.06754043398957	100.0	10.917546395899999	1.1628569929814179
		0.0	0.0	49.734978661251006	100.0	11.002868173199998	1.1796521579448456
		0.0	0.0	50.41205402810331	100.0	11.129792308800003	1.2044301758492448
		0.0	0.0	51.08143736610786	100.0	11.2523155951	1.2210433252720354
		0.0	0.0	51.755771895094874	100.0	11.378378381000001	1.2382653346841976
		0.0	0.0	51.83207328469967	100.0	11.5251471345	1.2443570040387948
		0.0	0.0	52.444164269907105	100.0	11.5704627464	1.2271304504384517
		0.0	0.0	53.131672503472466	100.0	11.663501953699997	1.2405862927592444
		0.0	0.0	53.80998566807039	100.0	11.7728285265	1.2696267299865556
		0.0	0.0	54.48935980216456	100.0	11.8986002091	1.2925074598075383
		0.0	0.0	54.88103437452754	100.0	12.0425187185	1.3089079274985242
		0.0	0.0	55.161130321535644	100.0	12.1132523715	1.2554483872962103
		0.0	0.0	55.83944348613357	100.0	12.2054324286	1.2751749060707878
		0.0	0.0	56.52765903269643	100.0	12.3177215157	1.3118208410465482
		0.0	0.0	57.199606380316894	100.0	12.4294392224	1.3416753040187654
		0.0	0.0	57.878626857912316	100.0	12.554096246499999	1.371430897068308
		0.0	0.0	57.91903211289423	100.0	12.6912905341	1.3933703812129528
		0.0	0.0	58.54005292469504	100.0	12.7549442943	1.3561915046827502
		0.0	0.0	59.219869129412636	100.0	12.852486000799999	1.3818964766897117
		0.0	0.0	59.88960612391593	100.0	12.9817114664	1.4071918281291393
		0.0	0.0	60.57994360947127	100.0	13.108335082600002	1.4191049524730734
		0.0	0.0	60.94235310656289	100.0	13.262551272299998	1.4642390680114563
		0.0	0.0	61.254543380832345	100.0	13.323634696500003	1.4434602754516577
		0.0	0.0	61.93250288893152	100.0	13.424109292899999	1.435451820997792
		0.0	0.0	62.59587406645736	100.0	13.522794344500003	1.464745752398138
		0.0	0.0	63.27975732091056	100.0	13.656491919	1.4907536991866641
		0.0	0.0	63.953384536900074	100.0	13.788007843799999	1.512002763228104
		0.0	0.0	63.963817403613135	100.0	13.912792034100002	1.5235835863271285
		0.0	0.0	64.62692333876491	100.0	13.9745234103	1.5078809342122397
		0.0	0.0	65.30399870561722	100.0	14.0583438882	1.5242933561292291
		0.0	0.0	65.9839033244595	100.0	14.165310251200001	1.5338537417165323
		0.0	0.0	66.65266776359124	100.0	14.283650681499998	1.5548460515944
		0.0	0.0	66.98669632665836	100.0	14.4284434254	1.5714000463616884
		0.0	0.0	67.31754198123676	100.0	14.477699988400001	1.5708088144958319
		0.0	0.0	67.99293747972001	100.0	14.564353751199999	1.5722946514007134
		0.0	0.0	68.66444275671704	100.0	14.700186497999999	1.6016635349484656
		0.0	0.0	69.34982905128992	100.0	14.827249102000001	1.621069273267839
		0.0	0.0	70.00506612934456	100.0	14.981181172500001	1.6464781459662858
		0.0	0.0	70.02938001363346	100.0	15.030189350700002	1.6443344716261958
		0.0	0.0	70.70848890535356	100.0	15.1135286128	1.6518191993830147
		0.0	0.0	71.3738936077472	100.0	15.234419614900002	1.6765696015519465
		0.0	0.0	72.05583175145729	100.0	15.350698100099999	1.7057525855312792
		0.0	0.0	72.74590399463857	100.0	15.4792645548	1.700590254064541
		0.0	0.0	73.04182606996564	100.0	15.630975522299996	1.7252959092716003
		0.0	0.0	73.43058297621394	100.0	15.7054606313	1.7183103483769064
		0.0	0.0	74.11968266402367	100.0	15.796188661500002	1.726926901088638
		0.0	0.0	74.80604151396811	100.0	15.9186104955	1.7038918061644166
		0.0	0.0	75.47118097398769	100.0	16.0418018363	1.7096624985571256
		0.0	0.0	76.07761345521516	100.0	16.2096713122	1.709781474558653
		0.0	0.0	76.13685091875537	100.0	16.300388840399997	1.7124775329065496
		0.0	0.0	76.81825857771734	100.0	16.4077181022	1.7022600272307664
		0.0	0.0	77.50037354967681	100.0	16.526943994299998	1.7110694847124246
		0.0	0.0	78.17859830015004	100.0	16.642294623500003	1.702944866648155
		0.0	0.0	78.85876816136638	100.0	16.8132809074	1.7096777099812779
		0.0	0.0	79.12887331228488	100.0	16.9459120862	1.7169203170329932
		0.0	0.0	79.54972454579453	100.0	17.0317593695	1.7276799430503391
		0.0	0.0	80.22856819514058	100.0	17.134823779999998	1.732274872174568
		0.0	0.0	80.90732343036194	100.0	17.261544279000002	1.7123375353108956
		0.0	0.0	81.58758170570297	100.0	17.4013241763	1.7255047122852973
		0.0	0.0	82.17102651451185	100.0	17.595213688999998	1.740630526602497
		0.0	0.0	82.26403817368248	100.0	17.7068241746	1.7500269407069566
		0.0	0.0	82.9369580766745	100.0	17.806750235200003	1.7532929692054757
		0.0	0.0	83.62579252211016	100.0	17.8958704635	1.7422264629894584
		0.0	0.0	84.31011784718679	100.0	18.009806820599998	1.7511037161606786
		0.0	0.0	84.98365664905162	100.0	18.1333029659	1.7638462890209705
		0.0	0.0	85.20822852575635	100.0	18.2751508979	1.7662934682007951
		0.0	0.0	85.65869849103613	100.0	18.3925743792	1.7874468242366122
		0.0	0.0	86.35310302632708	100.0	18.4788692837	1.7840064206273114
		0.0	0.0	87.03106253442625	100.0	18.603414956199998	1.7929680300528104
		0.0	0.0	87.70451292216639	100.0	18.7302259884	1.8142619677247818
		0.0	0.0	88.25674754496079	100.0	18.896936554	1.838019405556947
		0.0	0.0	88.37778648165717	100.0	18.999850018100002	1.8458374121412504
		0.0	0.0	89.04548995129265	100.0	19.1032001456	1.849567666062409
		0.0	0.0	89.73308659898271	100.0	19.2144911006	1.8641501210276732
		0.0	0.0	90.41590888393966	100.0	19.3783627632	1.8857800949993573
		0.0	0.0	91.10200249151004	100.0	19.511045914300002	1.9067414266101055
		0.0	0.0	91.31437321900798	100.0	19.669823036199997	1.9295519608739924
		0.0	0.0	91.78924548270133	100.0	19.7657556023	1.9287072807852221
		0.0	0.0	92.4726866665311	100.0	19.8761095826	1.9401219898823057
		0.0	0.0	93.15365225486963	100.0	20.0488748441	1.9237718641384358
		0.0	0.0	93.82613008723821	100.0	20.195694583499993	1.9532632156481284
		0.0	0.0	94.34741976639219	100.0	20.3408634233	1.9726940811271725
		0.0	0.0	94.50391276708802	100.0	20.4517338996	1.9908998084895242
		0.0	0.0	95.19531122213961	100.0	20.571353090099997	2.0108976863296797
		0.0	0.0	95.8752158409819	100.0	20.7117103622	1.9841496262196903
		0.0	0.0	96.5590106813104	100.0	20.8171467695	1.987960183826513
		0.0	0.0	97.21893370797345	100.0	20.933484657	1.98191052773383
		0.0	0.0	97.38727420137731	100.0	21.05831955	1.991406409013491
		0.0	0.0	97.89592066070107	100.0	21.1478739871	1.9918525213884917
		0.0	0.0	98.5754716230446	100.0	21.232735064299998	1.9890709532383248
		0.0	0.0	99.24290985030605	100.0	21.3191679234	1.992150543737274
		0.0	0.0	99.92254922677428	100.0	21.4171168089	1.9988232814509268
		0.0	0.0	100.0	100.0	21.4700788075	1.9976573873909127
	}\vanillaHundredqIII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.9379635357899522	986320.0000000001	100.0	100.0	0.2039977982	0.020866912339668336
		0.47190253152257566	496220.0	100.0	100.0	0.26273234360000003	0.03579495726673879
		0.5354701619262707	563086.6666666698	100.0	100.0	0.31290190140000007	0.04726302278933718
		0.13916611918055316	146340.0	100.0	100.0	0.3773987645	0.06791441557744719
		0.27950289293883	293880.0	100.0	100.0	0.46452287620000005	0.06387593144588746
		0.6103181247313879	641736.6666666651	100.0	100.0	0.4782979248	0.06441139747249446
		0.3794624621752976	398977.14285714086	100.0	100.0	0.5401492828	0.08847852916692711
		0.4518301326670187	475062.5	100.0	100.0	0.6146913913	0.08688608461461006
		0.3408635547090818	358368.88888888527	100.0	100.0	0.6916217842	0.12066475431978842
		0.46013743773757454	483795.9999999963	100.0	100.0	0.8173819566	0.13048447867768587
		0.33016599764866844	347141.8181818165	100.0	100.0	0.8228393767	0.13094644455077686
		0.30928425256318537	325163.3333333349	100.0	100.0	0.9005884211999999	0.1590530694228123
		0.24806750473332817	260830.76923076998	100.0	100.0	1.0134884579999999	0.15992283023753215
		0.2395599192991226	251880.00000000233	100.0	100.0	1.0917247085000001	0.15212703441627337
		0.22660419733687662	238271.99999999953	100.0	100.0	1.1758779653	0.1722378359266364
		0.30220358130284775	317730.0	100.0	100.0	1.2588597543	0.1710506994217218
		0.15509940873165562	163056.47058823612	100.0	100.0	1.2959785314999999	0.19837550028323295
		0.1408904514157866	148115.55555555504	100.0	100.0	1.3700804888	0.21517373076457108
		0.20688582706102	217531.57894736624	100.0	100.0	1.4646077384	0.1932721935963429
		0.27298423029344865	287008.0000000028	100.0	100.0	1.5403986091	0.18726107707222414
		0.1468999153372514	154419.99999999534	100.0	100.0	1.6386886351	0.19360518270752056
		0.2439037039720677	256452.72727273637	100.0	100.0	1.6443181513999998	0.1939152500061476
		0.2466047571528165	259265.21739129908	100.0	100.0	1.7110463849	0.2157431635092851
		0.1461929715641496	153700.8333333349	100.0	100.0	1.8276484865	0.21081538368564257
		0.16480563566342338	173275.20000000484	100.0	100.0	1.9172610499	0.23000779871655203
		0.27824219288379415	292557.6923076948	100.0	100.0	1.9917769206	0.2286480547692205
		0.10251813332137452	107771.85185185166	100.0	100.0	2.0768255555999997	0.22458469582342608
		0.18240021951010046	191778.57142857742	100.0	100.0	2.091019985	0.22588826051907104
		0.260147238055194	273557.241379309	100.0	100.0	2.1474675080000005	0.22868051630560216
		0.18155138261687687	190913.3333333349	100.0	100.0	2.2283026422	0.24689314208995317
		0.1720693166431234	180941.93548387615	100.0	100.0	2.3272987657999997	0.2561340264162783
		0.10529764008549054	110717.5	100.0	100.0	2.4166303692	0.27654494275054914
		0.15171877749358853	159515.15151514672	100.0	100.0	2.4231952663	0.27658968837169223
		0.2239784835511666	235487.0588235278	100.0	100.0	2.5016940990000003	0.26364535076730605
		0.25689503584108664	270092.5714285625	100.0	100.0	2.5933714942000003	0.2693516098078303
		0.24438086364662542	256937.7777777845	100.0	100.0	2.6707557438999996	0.2826155769239969
		0.1867155400598703	196306.48648648988	100.0	100.0	2.7805542549	0.273422408075854
		0.22002435292713876	231371.05263158446	100.0	100.0	2.8522705445999996	0.27350367004620646
		0.21577249888536124	226899.48717948984	100.0	100.0	2.8658969141	0.27415450372862865
		0.23376438598612198	245824.49999999953	100.0	100.0	2.9351572792999994	0.2886744248577711
		0.25952576706637825	272865.3658536589	100.0	100.0	3.0190868149999996	0.3055092270150745
		0.16038999520537675	168630.4761904711	100.0	100.0	3.0947503090999997	0.3061550725816562
		0.13262358830516366	139431.62790697534	100.0	100.0	3.1796001831000003	0.32150632882091973
		0.09422486768308616	99076.36363636237	100.0	100.0	3.1867454463000002	0.32110010071664813
		0.1014392776908461	106670.22222222295	100.0	100.0	3.2535184416	0.3153691902926235
		0.18630913226550697	195914.34782608878	100.0	100.0	3.3452161829	0.307783682194586
		0.28103812836656505	295492.340425523	100.0	100.0	3.4206721460000002	0.32648020753417606
		0.1293427817218144	135986.66666666046	100.0	100.0	3.4855087995	0.3246531301158424
		0.07973384666740693	83840.0	100.0	100.0	3.5553133223000004	0.3334677263742677
		0.1879560858124033	197617.20000000205	100.0	100.0	3.5928517058	0.3215995377679291
		0.049952839396416385	52516.86274510808	100.0	100.0	3.6499176094	0.324573663679757
		0.12630751568207474	132810.0	100.0	100.0	3.7364952114999994	0.34123225825430403
		0.2565040278969507	269714.7169811418	100.0	100.0	3.808046381599999	0.347025784146565
		0.1255694707326407	132034.44444444496	100.0	100.0	3.9114454441999995	0.3297797347067843
		0.10589693140889453	111349.81818181927	100.0	100.0	3.9225235902	0.32880303386837334
		0.3046103207161888	320293.57142857276	100.0	100.0	4.000612069900001	0.31736726484129507
		0.10844282242002976	114024.56140349618	100.0	100.0	4.0715776149	0.32280198653446307
		0.09583616567889386	100766.89655172173	100.0	100.0	4.1538033707	0.3154178008700794
		0.2517553043544753	264720.0	100.0	100.0	4.222144693900001	0.32396277855975697
		0.20022603038899592	210540.99999999625	100.0	100.0	4.2909858733999995	0.33412494262238257
		0.041269648616898386	43399.01639344171	100.0	100.0	4.314484414200001	0.34418812624958645
		0.17704495002112883	186156.77419354673	100.0	100.0	4.3712418342	0.3517952121022221
		0.17770719710131486	186860.31746032182	100.0	100.0	4.4289357188	0.34963165509386446
		0.07256497486213298	76299.375	100.0	100.0	4.498396954	0.3631416406445278
		0.32218134421647904	338775.384615385	100.0	100.0	4.5759705868	0.36747928094129695
		0.1491020441599745	156772.42424241733	100.0	100.0	4.5854906961	0.3675887520959693
		0.1568951494534425	164981.4925373206	100.0	100.0	4.642329028	0.3667265924742262
		0.11200120841066812	117766.47058823612	100.0	100.0	4.712495278099999	0.3596663088299228
		0.2010732101638795	211428.98550724614	100.0	100.0	4.7760903608	0.3612442806613309
		0.07901824840421777	83085.42857143097	100.0	100.0	4.858342011	0.330606258020986
		0.057555267776404954	60524.788732388995	100.0	100.0	4.9166306002999995	0.3376846036597292
		0.08815292036678689	92691.94444444496	100.0	100.0	4.9332354256	0.3359794070442752
		0.2395245547561241	251865.47945205588	100.0	100.0	4.983496820699999	0.34097095352194895
		0.08752929266338247	92035.6756756641	100.0	100.0	5.0381693844	0.3506292336818013
		0.23545648926610968	247588.2666666666	100.0	100.0	5.094856581199999	0.3542936634778379
		0.07657119327209033	80516.31578947417	100.0	100.0	5.158980272100001	0.36069651212319354
		0.24726091490081908	259980.25974026183	100.0	100.0	5.1677239013000005	0.3616044200054659
		0.061589850292558715	64767.179487179965	100.0	100.0	5.2181820755	0.3682044352738531
		0.25888723481002796	272206.5822784859	100.0	100.0	5.280723816899999	0.3753724877232458
		0.06979485762893398	73393.99999999907	100.0	100.0	5.3436677864	0.38396914774381713
		0.24736520938960152	260107.16049382	100.0	100.0	5.3995581509	0.3914969904853359
		0.1828391799856546	192248.2926829229	100.0	100.0	5.4612576297	0.3981332849065561
		0.16041979262313188	168673.7349397526	100.0	100.0	5.4748755939	0.39995690787698057
		0.11138228081238838	117119.76190475748	100.0	100.0	5.5225034922	0.40587981601126016
		0.20113090598356081	211481.4117647009	100.0	100.0	5.582052066599999	0.41339233837090966
		0.05605953511601835	58951.16279069801	100.0	100.0	5.6409075547	0.4216703573133373
		0.24796950377719676	260727.35632184194	100.0	100.0	5.704295050700001	0.4295564095889449
		0.2438901737830236	256456.36363636237	100.0	100.0	5.714318906499999	0.4303456797279741
		0.08003424422999988	84150.33707865048	100.0	100.0	5.7638062122000004	0.43462258966442485
		0.1704720329177299	179255.77777777798	100.0	100.0	5.8232524754	0.4438573958672582
		0.14608525753376495	153600.00000000466	100.0	100.0	5.879588311199999	0.4508725496799303
		0.07612023573670994	80044.34782607947	100.0	100.0	5.9403735786	0.45661963343850503
		0.2599447213819993	273332.90322581306	100.0	100.0	5.9979171011	0.46393804539995726
		0.213453434290447	224440.4255319154	100.0	100.0	6.017150370599999	0.46236122265188667
		0.0675043533986261	70987.78947367799	100.0	100.0	6.0613430228	0.46765898941679734
		0.23288460455118848	244879.1666666698	100.0	100.0	6.121493593	0.47571037791821513
		0.0988550149189717	103943.50515463855	100.0	100.0	6.180713487899999	0.48075253455855194
		0.1567300975572924	164801.02040816098	100.0	100.0	6.2436069108000005	0.4885268658122613
		0.20985764807677637	220665.45454546344	100.0	100.0	6.2533224528	0.48973964010491766
		0.1267260305212162	133246.39999999665	100.0	100.0	6.302181613799999	0.4975402919783625
		0.09107110111910595	95770.09900990408	100.0	100.0	6.3601862278	0.5023139695922055
		0.25638960193161087	269579.2156862817	100.0	100.0	6.4150121272000025	0.510160146434704
		0.07378192793438766	77577.08737863693	100.0	100.0	6.4746594547	0.5173344927205198
		0.17846939499264566	187666.15384615492	100.0	100.0	6.5325564779	0.5240506174553752
		0.2389089607417648	251202.2857142799	100.0	100.0	6.550858031999999	0.522681696057267
		0.06526030463575858	68621.88679244369	100.0	100.0	6.596614751599999	0.5297847138550296
		0.1695996750368956	178332.71028036717	100.0	100.0	6.657605586	0.5378385445735853
		0.19338629081259318	203341.1111111194	100.0	100.0	6.7152826683	0.544776657128495
		0.061781483537395876	64969.54128440935	100.0	100.0	6.775805180800001	0.5498513122972252
		0.19934271978916587	209607.27272728458	100.0	100.0	6.786275620299999	0.5508588343369082
		0.1617243378285017	170050.09009008761	100.0	100.0	6.8372822503999995	0.5569300809454086
		0.056443908604357974	59357.50000000001	100.0	100.0	6.898882811	0.5620990614446608
		0.22839194326949885	240152.03539822713	100.0	100.0	6.9588144458	0.5698148198478369
		0.14875262829045008	156410.52631578874	100.0	100.0	7.0172182113	0.5759409317675747
		0.10946407739680047	115100.86956521495	100.0	100.0	7.074620408699998	0.5820234161811482
		0.2763447717951295	290572.58620689856	100.0	100.0	7.0922833955	0.5842886827776839
		0.11328689362878186	119119.65811965056	100.0	100.0	7.1395435844	0.5900455507770673
		0.08542169451315054	89825.42372881435	100.0	100.0	7.198325122899999	0.5988024601277797
		0.29508227969598094	310269.9159663939	100.0	100.0	7.258655277900002	0.6056887104794072
		0.09728346121893902	102289.8333333293	100.0	100.0	7.3221586554	0.6147128886741905
		0.16654210506859873	175121.65289256256	100.0	100.0	7.3339048685999995	0.6140568328454662
		0.21637179031391124	227507.2131147538	100.0	100.0	7.3829964398	0.620965277946558
		0.09040064875025516	95054.7967479704	100.0	100.0	7.4424709783999985	0.6300214793719924
		0.124913638915286	131353.70967742056	100.0	100.0	7.502312686799999	0.636662591099174
		0.2993900940016248	314796.799999997	100.0	100.0	7.569349129999999	0.6442451862779341
		0.07569130425389674	79594.28571428172	100.0	100.0	7.5735505757	0.6449491574974138
		0.2236746738526306	235197.1653543273	100.0	100.0	7.6251233982	0.6525481787113824
		0.15627433318555728	164312.96875	100.0	100.0	7.6854200093000005	0.6593822217607543
		0.05806712345092852	61060.77519380021	100.0	100.0	7.742862134199998	0.6670425200121265
		0.1731068875145095	182024.92307692766	100.0	100.0	7.8039002052	0.6778104546725224
		0.1815545559000101	190895.87786259828	100.0	100.0	7.867863511000001	0.6886325087507114
		0.1285481964402961	135174.54545453656	100.0	100.0	7.8801519779000015	0.689903790252496
		0.26456573504545383	278178.79699247656	100.0	100.0	7.9269234891	0.697913721227082
		0.10181084465267173	107045.07462686859	100.0	100.0	7.988072160700002	0.7069896487708357
		0.07715553720493444	81133.1851851847	100.0	100.0	8.048224833	0.712367866234702
		0.15097748155820115	158757.35294117592	100.0	100.0	8.116909456	0.7199865610956346
		0.07472558903854913	78577.22627737094	100.0	100.0	8.1223358477	0.7205843294013288
		0.21379464483118815	224806.95652173832	100.0	100.0	8.1739924343	0.7276852748974538
		0.18817810744961566	197863.59712230274	100.0	100.0	8.2348448031	0.7348163885156336
		0.048150394684804296	50628.28571428545	100.0	100.0	8.2981546909	0.7454526145923178
		0.12336770104717028	129725.67375886254	100.0	100.0	8.3594296288	0.7541505870398281
		0.24974436689890306	262596.33802817436	100.0	100.0	8.424095026100002	0.7602492532902563
		0.12668952263406746	133219.30069930386	100.0	100.0	8.437072495399999	0.7610821552121088
		0.2761670633510068	290380.5555555504	100.0	100.0	8.4853269073	0.7672934900384478
		0.12436250772399822	130762.62068965007	100.0	100.0	8.5457309088	0.7747477486357797
		0.056956739076405284	59890.82191782072	100.0	100.0	8.6016604117	0.781963545524212
		0.0723394353778787	76065.442176871	100.0	100.0	8.6686425901	0.7887761977090101
		0.06593355865704814	69329.18918919284	100.0	100.0	8.674904866599999	0.7895228124235486
		0.2014433616400052	211819.3288590666	100.0	100.0	8.728178673899999	0.7995011217060783
		0.2124106607748118	223343.06666667107	100.0	100.0	8.7887818481	0.8061346935916412
		0.06672605868299487	70158.54304635432	100.0	100.0	8.852609689100001	0.8115659608701075
		0.07997920223169877	84101.05263157748	100.0	100.0	8.916429359	0.8160204348319051
		0.2541805437146201	267272.9411764769	100.0	100.0	8.9836529641	0.8216235106920518
		0.11878379923099835	124904.41558441149	100.0	100.0	8.9977223473	0.8213958322889185
		0.2948422508727897	310019.8709677416	100.0	100.0	9.0466265663	0.8312799166031711
		0.15449846238528522	162449.10256410018	100.0	100.0	9.104668801799999	0.838695667206829
		0.0453633923233313	47700.76433121227	100.0	100.0	9.165789065999999	0.8466629427488375
		0.049955900225173384	52528.98734176997	100.0	100.0	9.236616385700001	0.8513984195406507
		0.0599047256440106	62990.943396226496	100.0	100.0	9.244092829	0.852331485769826
		0.18670434319503978	196320.0	100.0	100.0	9.295650359900002	0.8574223665495619
		0.23178486081827293	243717.6397515531	100.0	100.0	9.354741342099999	0.8615971572439513
		0.0953240447799525	100231.72839506529	100.0	100.0	9.4224867177	0.8699248402928237
		0.052140942506773647	54824.049079758115	100.0	100.0	9.486373733099999	0.8759512184517048
		0.21027675786437638	221102.9268292617	100.0	100.0	9.5494891449	0.8820115822023218
		0.12203987912623455	128323.63636363298	100.0	100.0	9.563998034799999	0.8827979543515982
		0.2518183549637113	264785.0602409709	100.0	100.0	9.6130653836	0.8890070927258871
		0.17862241796669467	187817.6047904184	100.0	100.0	9.6747911892	0.8954221963404578
		0.04573126287114879	48084.166666665114	100.0	100.0	9.7337034553	0.905438770556862
		0.0821704938908583	86398.81656804588	100.0	100.0	9.798159320900002	0.9102004547057295
		0.046594628353322926	48995.294117648154	100.0	100.0	9.8216837738	0.8989128267216024
		0.1801080333248932	189383.1578947371	100.0	100.0	9.868903193400001	0.9094048300551123
		0.24949552215676496	262339.53488372266	100.0	100.0	9.926023519800001	0.9167902497599327
		0.12999364261793864	136684.8554913327	100.0	100.0	9.981179416400002	0.9294650502743226
		0.010448246775303257	10984.597701150924	100.0	100.0	10.0382714873	0.9392316257866746
		0.1510294000882766	158808.00000000745	100.0	100.0	10.103845200399999	0.9461714927458025
		0.10212226631056288	107383.63636364229	100.0	100.0	10.1154794665	0.9458408614910482
		0.22824462824872715	239997.96610169578	100.0	100.0	10.164884920100002	0.9520313986522763
		0.20387960904528246	214374.83146067243	100.0	100.0	10.228210566300001	0.9584756317728771
		0.07482770350097666	78680.0	100.0	100.0	10.2858383438	0.965930624681795
		0.0	0.0	100.0	100.0	10.289731681200001	0.9661987890764666
	}\vanillaHundredqIV
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		4.286412186714039	22661264071.668434	100.0	100.0	0.6366522805999999	0.18216450884132912
		2.3914901555479395	12633453628.931332	100.0	100.0	0.8179085347999999	0.19826473008612766
		1.2316520731423524	6501240918.268204	100.0	100.0	1.0750468745	0.24224751672813363
		2.05604654069438	10852948265.847378	100.0	100.0	1.3052596104	0.3029402056026228
		1.7016545951603845	8979822786.845684	100.0	100.0	1.6177991234	0.3400571041508918
		1.7405806509680593	9191565757.530956	100.0	100.0	1.9192137012000003	0.3578325667813542
		1.5153710492463457	8005429487.632561	100.0	100.0	2.0807923831000004	0.35267657098332816
		1.4062170909618834	7423351310.659008	100.0	100.0	2.2555076021	0.3690910886751352
		1.0614198797039514	5601465500.448418	100.0	100.0	2.4522765109	0.34790958401476246
		1.1511151904204917	6082158997.923546	100.0	100.0	2.6868990928999996	0.36227971708532114
		1.0888157672971617	5753456520.747242	100.0	100.0	2.9058082602999997	0.42864555376045943
		1.173837042567027	6198949300.694523	100.0	100.0	3.1901401029	0.5953076520671177
		1.3840921632514291	7311201975.172977	100.0	100.0	3.3736589287000003	0.5666133650211378
		1.3591347942233063	7180421874.735813	100.0	100.0	3.5229998088000003	0.5990193405203447
		1.4574885868931102	7697295961.871091	100.0	100.0	3.7010930165000007	0.5439160604028495
		1.2896747635545602	6812769103.95275	100.0	100.0	3.9100806265	0.6052337695072155
		1.2055896052179567	6369220138.254585	100.0	100.0	4.0182671211	0.6297938007819466
		1.0816725114419814	5716034268.676815	100.0	100.0	4.249830920899999	0.6683395685561461
		0.7430274704560433	3925244757.7475166	100.0	100.0	4.4399794441	0.6347452382422303
		0.7355354313077506	3885750795.085831	100.0	100.0	4.6035506687000005	0.5693602446665087
		0.6202732391429895	3276674064.0728188	100.0	100.0	4.7589633386	0.550155509269822
		0.6648315299506294	3512764190.355816	100.0	100.0	4.9383599028	0.6271334098613257
		0.5748276423396539	3036452166.6145897	100.0	100.0	5.143213371	0.6610307283734936
		0.5873365526940089	3104041072.2158813	100.0	100.0	5.2803227969	0.6536192845583507
		0.5182798253860743	2738914548.82679	100.0	100.0	5.4644064054	0.6620022073223629
		0.47012798548490276	2485341152.3010826	100.0	100.0	5.636104839200001	0.6929272287973767
		0.5313848667195276	2808207712.7589226	100.0	100.0	5.9415038221	0.8608249801875787
		0.6273578895314946	3314533572.2183228	100.0	100.0	6.209876232099999	0.9827735044998316
		0.6421615684224542	3392849518.317242	100.0	100.0	6.3652214765999995	0.9595411161971549
		0.5700412734860895	3012409648.1447983	100.0	100.0	6.5300321045	0.9538900788287807
		0.6075107201750615	3210314664.4622803	100.0	100.0	6.726757935899999	0.9125278955814367
		0.5192599155489417	2745163582.5296974	100.0	100.0	6.8502692384	0.9174790181841862
		0.5139576542228934	2717448430.0888443	100.0	100.0	7.0284922654	0.8845201715107147
		0.4762031629952672	2518169394.0307426	100.0	100.0	7.255848532900001	0.8696683613241384
		0.47695851249220866	2522967109.9017525	100.0	100.0	7.425973378100001	0.8814695851381801
		0.46385789597968147	2453626274.073677	100.0	100.0	7.5971340732999995	0.8793242124372023
		0.5225301497314092	2764093864.6295357	100.0	100.0	7.8104897659	0.9254111635082449
		0.5236173623353881	2769544551.718464	100.0	100.0	7.9584447845	0.9238080966717968
		0.5228252759131354	2766340720.304432	100.0	100.0	8.106267325199997	0.9614422933423656
		0.5153186589834652	2726035220.8304024	100.0	100.0	8.311794267600002	1.0208706696819076
		0.4598278245442275	2432246694.9490547	100.0	100.0	8.501554112800001	1.002345443042065
		0.43682683958589424	2311685286.338749	100.0	100.0	8.6575863847	1.0299049124299235
		0.5258562758316863	2782736009.8880386	100.0	100.0	8.7854345137	1.0435478729071126
		0.5375086618659022	2843362679.916153	100.0	100.0	8.910961705199998	1.0291220332159363
		0.4980443524618015	2635991445.778923	100.0	100.0	9.0862493973	1.0002747312509606
		0.5487757807531938	2905208971.088238	100.0	100.0	9.214642601500001	0.9963475944950341
		0.5476701971008475	2900935906.580353	100.0	100.0	9.375802824	0.9796543332763898
		0.5176417415366248	2742578937.149563	100.0	100.0	9.541064961100002	0.9959869797710149
		0.5301875642701015	2807733420.519142	100.0	100.0	9.676399193799998	1.035819202877017
		0.5210843107326396	2759126215.896473	100.0	100.0	9.802084180999998	1.0526315752829014
		0.5105700432764105	2703106090.6115913	100.0	100.0	9.941559086000002	1.0356921536351633
		0.5676117596172338	3005049247.333126	100.0	100.0	10.059561255899998	1.0217889972607925
		0.5493404255930473	2908232263.6579514	100.0	100.0	10.2093097975	1.0432027192663742
		0.5163020612393795	2733009638.867111	100.0	100.0	10.364808713999999	1.053761062792795
		0.5288689261567177	2799275183.350334	100.0	100.0	10.4973763381	1.142275582112819
		0.5319351631616733	2815532519.0371895	100.0	100.0	10.6789709987	1.126195896020493
		0.5019613935246833	2656377820.144539	100.0	100.0	10.8085023097	1.1216522422323731
		0.4637278734760964	2455094747.879524	100.0	100.0	10.980645421	1.0934141353128146
		0.466192670553605	2467695468.019886	100.0	100.0	11.135600967099998	1.104446887467851
		0.46296319717172524	2450558737.278042	100.0	100.0	11.2847292824	1.2064677023797663
		0.4680378234167852	2477079029.688244	100.0	100.0	11.3922799476	1.253676030775432
		0.5076360893328054	2686362701.2260056	100.0	100.0	11.5568436746	1.2664206281535249
		0.4761861881160094	2520295062.4219704	100.0	100.0	11.7022967213	1.2880763235173696
		0.4286197644899718	2268581992.392826	100.0	100.0	11.8847674947	1.338937259384919
		0.5025838967117016	2660355988.0965424	100.0	100.0	12.0190571917	1.3224295356854852
		0.4892220903046432	2589902812.142639	100.0	100.0	12.1628558617	1.3174103148604235
		0.46435378646172654	2458713561.2812424	100.0	100.0	12.3725541763	1.3556946024447478
		0.4574750302047955	2422218908.8894844	100.0	100.0	12.5122971597	1.3801117425979934
		0.4805558895427835	2543643349.439583	100.0	100.0	12.6392220845	1.3821580514945904
		0.4626223012583879	2447376963.144455	100.0	100.0	12.778201027600002	1.3701504444520232
		0.4760840211874047	2518345922.2394753	100.0	100.0	12.9282133215	1.3675129313266947
		0.5022662493086103	2657463721.6106033	100.0	100.0	13.043355971	1.3354237134912126
		0.49796453930035023	2635009516.7794228	100.0	100.0	13.190518371000001	1.3407357148316041
		0.5115847734477529	2706415533.91634	100.0	100.0	13.347321256399999	1.3703963114762545
		0.5227699066912119	2765556880.6754494	100.0	100.0	13.501232348999997	1.3708151153626247
		0.5025575165851828	2658669653.256531	100.0	100.0	13.6309233199	1.3730761897769312
		0.4699559868382448	2486098308.6058807	100.0	100.0	13.759290490500002	1.3830636246724362
		0.4471694629319012	2365493173.143139	100.0	100.0	13.891094919899999	1.3643884657883913
		0.42545147859649	2250528436.617794	100.0	100.0	14.075101145400001	1.3442827885843753
		0.4401044495427863	2328398503.9871597	100.0	100.0	14.2526638744	1.327324117553782
		0.41051540778536805	2172039184.175968	100.0	100.0	14.4032728214	1.3332355098550768
		0.4147070613472593	2194158168.065338	100.0	100.0	14.526584000899998	1.332924207697061
		0.40037547357402953	2118851266.3277817	100.0	100.0	14.6731069144	1.3823086515222016
		0.4395753397752458	2326034767.205429	100.0	100.0	14.811112772599998	1.393787308164218
		0.4351942494059534	2302220678.592167	100.0	100.0	14.973205408199998	1.3699150686771973
		0.4030290045526847	2131996947.584362	100.0	100.0	15.124414747799998	1.3744283883668507
		0.3962403822306307	2096444441.4253426	100.0	100.0	15.247771208100001	1.3605488430107306
		0.3811828591602436	2016802422.9641535	100.0	100.0	15.382541570900003	1.3919316921848943
		0.36735724500558065	1943635328.9272308	100.0	100.0	15.635770779199998	1.4824197711103801
		0.34256947850532526	1811898812.3527527	100.0	100.0	15.7763038897	1.4924648838591799
		0.3147103017304423	1664436200.9270287	100.0	100.0	15.926801355	1.492581619364288
		0.29749135669202714	1573475269.0670395	100.0	100.0	16.0612540384	1.497396834757751
		0.29939863392770044	1583426950.4506874	100.0	100.0	16.2440942849	1.5196657824292115
		0.29039921167711685	1535516675.5895424	100.0	100.0	16.3591832167	1.508454494367633
		0.2740955300920543	1449226710.3822327	100.0	100.0	16.5390594698	1.517178841521082
		0.25401301000646553	1342716841.894989	100.0	100.0	16.678256576000003	1.5040078164681456
		0.22433765020652635	1185267626.2324142	100.0	100.0	16.8544750804	1.4671732633455055
		0.21182996453910247	1118902257.529869	100.0	100.0	17.013490506100002	1.5184111106486269
		0.20420444225884457	1078673492.5587463	100.0	100.0	17.1532711214	1.525583163678515
		0.1634662430810771	863497221.295681	100.0	100.0	17.317181758699995	1.5265476795466644
		0.14120831616343826	745895700.980072	100.0	100.0	17.481212051700002	1.5546058426160747
		0.14381505932337796	759677588.4026146	100.0	100.0	17.642708117399998	1.5925347255523752
		0.15216891433002955	804229201.3570976	100.0	100.0	17.8011764812	1.6027033468055332
		0.1624884489421363	858687204.8768997	100.0	100.0	17.910043536	1.5760408878127774
		0.14737729131651078	778646527.0450401	100.0	100.0	18.109835023699997	1.6562952981966985
		0.16711011297003087	882333495.1804543	100.0	100.0	18.276993263999998	1.653818504757106
		0.1445047602311238	762688926.1041832	100.0	100.0	18.437356829000002	1.6994923329383473
		0.1496506926387329	790036116.4895058	100.0	100.0	18.5903916862	1.6703629555985022
		0.12896471975845006	680613137.596283	100.0	100.0	18.7350663785	1.6641825947584836
		0.1596821965119135	843004218.7406158	100.0	100.0	18.911393554999997	1.6455931563566533
		0.16512145940676953	872226308.0350876	100.0	100.0	19.063253111599998	1.6557722054369466
		0.19541803276018707	1032605266.3648033	100.0	100.0	19.273968052700003	1.6541809795279636
		0.20706519459151454	1094105111.9218826	100.0	100.0	19.471784742299995	1.6321118637514838
		0.18973743954252587	1002163155.858841	100.0	100.0	19.5964255322	1.6395342728786593
		0.19129828783262046	1010413370.6556131	100.0	100.0	19.704006339400003	1.6409679919139522
		0.1553283258909782	820602573.2088852	100.0	100.0	19.838856036099997	1.6477303120174378
		0.13691223018588258	723195569.4186211	100.0	100.0	20.051172808900002	1.6249538404929624
		0.10259498528956712	542318456.679573	100.0	100.0	20.2070937915	1.6162953281495922
		0.09157528240884201	483829037.2993469	100.0	100.0	20.380496454499998	1.595990376967859
		0.07052060900501743	372915402.4038315	100.0	100.0	20.5580131199	1.615734422248151
		0.08307498899494489	439021220.57415	100.0	100.0	20.7179375064	1.6819237575560944
		0.07170986438936032	379042869.8492241	100.0	100.0	20.872621595	1.656721548524355
		0.09928059917712194	524953068.85795593	100.0	100.0	21.023117843599998	1.6678331802541635
		0.0948394074727156	501014948.05114746	100.0	100.0	21.1892113978	1.6832179489082346
		0.10978583025933764	579567726.9814491	100.0	100.0	21.399566299299998	1.6457514621018123
		0.1078046746547337	569020601.0129738	100.0	100.0	21.510859416400002	1.6643391998689674
		0.11729733253879927	619316246.9973946	100.0	100.0	21.731738798000002	1.6632867610326731
		0.10593187230810393	559572844.8415184	100.0	100.0	21.8896344933	1.677481381360545
		0.11936310392998478	630008922.0660591	100.0	100.0	22.072140912000002	1.6966565697674942
		0.1278896408182343	675378055.0047874	100.0	100.0	22.2241429998	1.683961635291551
		0.12242589182147574	646550246.2129784	100.0	100.0	22.364519367	1.6709077076141157
		0.12398068570283467	654621738.8498497	100.0	100.0	22.482576203	1.6740197805480241
		0.11352906520687958	599399741.0938072	100.0	100.0	22.6334091797	1.6643350731078908
		0.1154283811482098	609454692.8326225	100.0	100.0	22.816575848099998	1.6864982091631795
		0.13330070788456272	704327795.7957649	100.0	100.0	22.98444822	1.670326882253912
		0.10628028144961815	561009555.9795761	100.0	100.0	23.186150452299998	1.6632287611616676
		0.10609892308931379	560039675.3833961	100.0	100.0	23.2794866339	1.666419213329634
		0.10023350513190246	529056176.90856934	100.0	100.0	23.454767461699998	1.694600830791886
		0.13799605798935083	728707787.9323959	100.0	100.0	23.622979132999998	1.6610198542537309
		0.11472181909392537	605765705.5452538	100.0	100.0	23.7990098003	1.681158717810664
		0.10476465527724536	553026842.3139572	100.0	100.0	23.986919089999997	1.6804698397269957
		0.1108556704171294	585421351.7323875	100.0	100.0	24.1088402718	1.6786297414848437
		0.10316298802572568	544586869.8652267	100.0	100.0	24.2301174444	1.7082655697771518
		0.0867180676454219	457596379.05418396	100.0	100.0	24.401733993	1.6870398816878265
		0.08035934307116852	424236732.9189491	100.0	100.0	24.5392838566	1.6700485509594925
		0.0648798002317394	342460708.911705	100.0	100.0	24.696390041	1.6508721221751
		0.051397896424808936	271089874.6649933	100.0	100.0	24.856395306	1.6359697291098787
		0.050889771645886955	268462836.2378502	100.0	100.0	24.990108478099998	1.6114194707182856
		0.047035146279253065	248165912.43160245	100.0	100.0	25.1490533978	1.5939230212426958
		0.053768345845161984	283750203.5493851	100.0	100.0	25.314638580900002	1.6302758373205686
		0.07514117710830157	397076851.4858055	100.0	100.0	25.4620385946	1.636922470454365
		0.03815603629448377	201498685.12638092	100.0	100.0	25.644325463500003	1.663935557087461
		0.04352122675114016	229662118.63576892	100.0	100.0	25.791810581100002	1.6342314038044974
		0.05504350326701364	290501745.62410355	100.0	100.0	25.901481692600004	1.6377930049636553
		0.04469234603362597	235888548.46771237	100.0	100.0	26.066806952200004	1.6467581392066215
		0.04446202969869926	234760416.57396317	100.0	100.0	26.2201705987	1.6395854873299862
		0.022425283829740583	118330350.90761185	100.0	100.0	26.346881004	1.639854920609973
		0.030340881176899787	160402843.37690353	100.0	100.0	26.472829853300006	1.6256855374202401
		0.026125475375163604	137947096.78419113	100.0	100.0	26.537647141999997	1.6348396432061985
		0.03865617783352218	204118491.3143921	100.0	100.0	26.678287604400005	1.634438021836713
		0.05002401219733386	264260168.6187172	100.0	100.0	26.7964962454	1.645908731193807
		0.03705748919428183	195676002.07761765	100.0	100.0	26.9443294884	1.6760161805758753
		0.04365071911208595	230738555.32564163	100.0	100.0	27.094103496600003	1.703053058158784
		0.048942976543660505	258690955.05304337	100.0	100.0	27.214303904799998	1.7120326994796748
		0.06729249071149469	355532389.20928955	100.0	100.0	27.3943988214	1.7651213625047042
		0.0761425583617487	402340771.2760353	100.0	100.0	27.5211183617	1.7614360695625384
		0.061283382887184566	323851134.88861084	100.0	100.0	27.663881241200006	1.799402273647456
		0.05120337113558397	270511882.1809578	100.0	100.0	27.7940603496	1.826444837023604
		0.055485527830143544	292958363.90657425	100.0	100.0	27.896870308099995	1.8449818630125905
		0.06457598956622412	341096673.93764496	100.0	100.0	28.075305752699997	1.9586429857151832
		0.05908935172785615	312321207.5769043	100.0	100.0	28.244762440700004	2.0082809188408186
		0.06179435743907404	326443513.68637085	100.0	100.0	28.3589591268	2.0159103930193427
		0.06416607204052206	338776579.3353653	100.0	100.0	28.4960438929	2.0229765861899898
		0.0679982337814976	358805752.61045456	100.0	100.0	28.678175422200002	2.0677389158695485
		0.06268749916681797	330764568.4990883	100.0	100.0	28.8028895844	2.0459728100533643
		0.0580488695233093	306360041.4740372	100.0	100.0	28.9030473674	2.0461953434407922
		0.04786734405196393	252774643.17258835	100.0	100.0	29.0188608256	2.0441682162544073
		0.03185049272224113	168109262.79542923	100.0	100.0	29.116071021199996	2.0500184269618926
		0.00929053310508751	49103668.31216812	100.0	100.0	29.2194093055	2.0557843817229178
		0.0	0.0	100.0	100.0	29.273943902600003	2.0579564716032235
	}\vanillaHundredqV
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.11400582853122855	1405740533.5630417	0.0	0.0	0.1508626173	0.031365163336946375
		0.0068993644579773954	85072109.0259552	0.0	0.0	0.24487669640000004	0.04818989931909825
		0.14007387529652326	1727170678.3275604	0.0	0.0	0.3441213364	0.07530221471064258
		0.039472649993721465	486714624.8414993	0.0	0.0	0.43780042129999996	0.09059663249702185
		0.05795169864883681	714569183.2517624	0.0	0.0	0.5261070874	0.100590261549057
		0.11035406733006764	1360712759.0579987	0.0	0.0	0.6143490066999999	0.11488621335485122
		0.11618722958790008	1432638139.8067474	0.0	0.0	0.7050978997999999	0.13804503952052227
		0.16335684457670813	2014259628.783226	0.0	0.0	0.7891068165	0.1511391986838478
		0.2270266254553367	2799335206.9116592	0.0	0.0	0.8768525524000002	0.16732348145277598
		0.28676978821455196	3535993907.3997498	0.0	0.0	0.9607885886999998	0.178454714559664
		0.22875121780541346	2820600166.7966843	0.0	0.0	1.0512036404	0.1935957571887279
		0.14670925582676114	1808987752.8327942	0.0	0.0	1.1387866100000001	0.2043369453993317
		0.22382833731652255	2759898948.8477707	0.0	0.0	1.2309428505000002	0.2207146023840806
		0.23975145899925912	2956237836.592865	0.0	0.0	1.3157352098	0.23197863392413232
		0.2644620137489318	3260929525.307083	0.0	0.0	1.4123031878	0.23937114392339442
		0.22060287564160064	2720127629.4836044	0.0	0.0	1.4978479109	0.2552641454645338
		0.19217713798131983	2369626149.512863	0.0	0.0	1.5926272659000003	0.27181213518634845
		0.21684662362809476	2673811438.6564255	0.0	0.0	1.6822317946000003	0.28233262625305716
		0.2663704728839258	3284461641.140747	0.0	0.0	1.7749053831999995	0.29921689759891007
		0.2505759288852509	3089708171.1284637	0.0	0.0	1.8664918966	0.3109393090015126
		0.22468015108972353	2770402176.300812	0.0	0.0	1.9548222224	0.32897512924362743
		0.21379730018386747	2636211978.868103	0.0	0.0	2.0426698852	0.34619982508799996
		0.22391503113421812	2760967920.6285477	0.0	0.0	2.1349255809	0.356712511324032
		0.20356987826415487	2510103500.629616	0.0	0.0	2.2230796862999997	0.37589992848646325
		0.1840363499544948	2269246757.9336166	0.0	0.0	2.313166496	0.39404883249317924
		0.16470209354299745	2030847122.808838	0.0	0.0	2.4046661639	0.41112501684151254
		0.16851186486426561	2077823229.5475006	0.0	0.0	2.4906340189000002	0.4211017551513342
		0.156395455866767	1928422734.2531204	0.0	0.0	2.5840838671999995	0.4336487749455762
		0.16266929215537737	2005781813.920021	0.0	0.0	2.6742118459	0.45467514329405384
		0.14416321513013988	1777593984.1680527	0.0	0.0	2.7710568483	0.4673848188647153
		0.14129835015077571	1742268975.9946823	0.0	0.0	2.8570573187	0.47839834153871486
		0.11236401725291317	1385496299.6311188	0.0	0.0	2.9614557004999997	0.4930138000569544
		0.10716582415340277	1321400359.6654892	0.0	0.0	3.0536660098000006	0.507382168312456
		0.095791929251267	1181155380.1376343	0.0	0.0	3.1487977441	0.5217723837117668
		0.1056507070284678	1302718318.7290192	0.0	0.0	3.2422221327000003	0.528683910635302
		0.11012877075809765	1357934756.1491013	0.0	0.0	3.3379221142999995	0.5416840780694718
		0.09404370465721189	1159599024.5960236	0.0	0.0	3.4304029922000003	0.55245672696369
		0.09285966632125836	1144999326.4614105	0.0	0.0	3.5263949036	0.5572765644704607
		0.09094850131099895	1121433846.0306168	0.0	0.0	3.6168729071000003	0.5744797818287022
		0.09050518830848465	1115967607.4644089	0.0	0.0	3.7042052907000005	0.5863939847604241
		0.11311379952441922	1394741435.1121902	0.0	0.0	3.7960482403	0.603269754408089
		0.12200909608541188	1504424239.0087128	0.0	0.0	3.8827165955000007	0.615721744557727
		0.12836358776910228	1582777834.1278076	0.0	0.0	3.9789482120999997	0.6405523647647867
		0.11254537145263178	1387732474.331665	0.0	0.0	4.0674465199	0.6547823846322591
		0.11026806505529899	1359652314.2967224	0.0	0.0	4.1579677654000005	0.674717354260885
		0.1069944426295445	1319287152.3155212	0.0	0.0	4.248769197300001	0.692761896907302
		0.10948360460048885	1349979582.011795	0.0	0.0	4.3306435119	0.6992511817365823
		0.10504958985565988	1295306287.3783112	0.0	0.0	4.415534988900001	0.6956878683045797
		0.0983153669400226	1212270444.0664291	0.0	0.0	4.502507178300001	0.7044842566680045
		0.079432176436775	979432644.1452026	0.0	0.0	4.5895516791999995	0.7125977356761836
		0.07946592797363458	979848815.0028229	0.0	0.0	4.6755774832	0.7251952441066453
		0.0774876821660298	955456199.7047424	0.0	0.0	4.7710921373	0.7445526671668775
		0.06895208312839375	850208619.8219299	0.0	0.0	4.8595940906	0.7550035367270768
		0.074463301381337	918164293.5562134	0.0	0.0	4.9480530223	0.7647565532578512
		0.09518730601357635	1173700117.5102234	0.0	0.0	5.0306296291	0.7649215322388683
		0.1009417011855187	1244654266.465187	0.0	0.0	5.1198050793	0.7838918209192367
		0.09005561061648013	1110424122.6024628	0.0	0.0	5.2077601991	0.7954126161321088
		0.08954134614275713	1104083022.1078873	0.0	0.0	5.3068658552	0.8101677817580801
		0.09436248790839712	1163529758.1680298	0.0	0.0	5.3997746943000005	0.8178828280091793
		0.0959879275554422	1183572122.8975296	0.0	0.0	5.499334060000001	0.8335869582869638
		0.09840599109131934	1213387878.5383224	0.0	0.0	5.580827345400001	0.8318218108142815
		0.0932561304944141	1149887898.9624023	0.0	0.0	5.6712742796	0.8405175042949291
		0.08889396222435265	1096100502.0332336	0.0	0.0	5.7588561511	0.8542196914843346
		0.08281976898096677	1021203106.3392639	0.0	0.0	5.8532969454999995	0.8694223903586825
		0.07709762965426657	950646685.7257843	0.0	0.0	5.950924231699998	0.8819149304141308
		0.07221858423240757	890485972.8660583	0.0	0.0	6.050675017600001	0.9034863652750182
		0.08402687170858951	1036087198.2690811	0.0	0.0	6.1330592685	0.9016965202408458
		0.08865336017493052	1093133776.0536194	0.0	0.0	6.2252078589	0.9074897186307035
		0.08895589199199594	1096864122.5053787	0.0	0.0	6.3141716200000015	0.9197022323483096
		0.08688896281698082	1071378003.4292221	0.0	0.0	6.4003169045999995	0.9341808722066147
		0.09232392390955564	1138393393.8228607	0.0	0.0	6.4991676889	0.9524950484168666
		0.09150518141962138	1128297949.4102478	0.0	0.0	6.590271463799999	0.9696394033125139
		0.10020193662780698	1235532653.671646	0.0	0.0	6.683014230299999	0.998300767036533
		0.09688132356513439	1194588077.0774841	0.0	0.0	6.775158440300001	1.0146978301005456
		0.10271188760520354	1266481420.6920624	0.0	0.0	6.878449703799999	1.0426097478011993
		0.10669212230015655	1315559413.597107	0.0	0.0	6.977201917699999	1.0594745532731211
		0.10766867930390434	1327600778.3342361	0.0	0.0	7.0759979351	1.0819554824175281
		0.09283431377987172	1144686718.8034058	0.0	0.0	7.164643461099999	1.1027353307808454
		0.0951710695268906	1173499914.6982193	0.0	0.0	7.2493988302000005	1.1133779975437619
		0.08622826297967155	1063231292.3900604	0.0	0.0	7.334563899600001	1.130159989868118
		0.08736216386403681	1077212774.3434906	0.0	0.0	7.422857127699999	1.1376250999519022
		0.08847021876737554	1090875564.3175125	0.0	0.0	7.511304920799999	1.1497841723465814
		0.08940870628482656	1102447516.037178	0.0	0.0	7.601999525799999	1.1650564987146643
		0.08235692967919471	1015496100.167656	0.0	0.0	7.6837481224	1.1759811747588915
		0.0686609983245267	846619419.9295044	0.0	0.0	7.772250798500001	1.193667488795002
		0.06576261543481345	810881121.613121	0.0	0.0	7.8628749727	1.1997602858242764
		0.060492929050755914	745903638.9293671	0.0	0.0	7.950983865500001	1.2170556202607785
		0.06765289107221285	834189027.1591187	0.0	0.0	8.0345760697	1.2302174227320386
		0.06443350673263258	794492643.9340591	0.0	0.0	8.1219424136	1.2466186860416837
		0.06562844545091007	809226748.4359741	0.0	0.0	8.2059744994	1.2591769731372309
		0.06985051420836265	861286658.56781	0.0	0.0	8.2982789791	1.273065040399021
		0.07102435347773926	875760597.857666	0.0	0.0	8.3912927904	1.2821025483902277
		0.057418184583147104	707990727.0708084	0.0	0.0	8.483775434499998	1.2981382165532986
		0.0548385776353491	676183072.2000122	0.0	0.0	8.5693038773	1.3099664140212202
		0.048823992846807926	602020674.2004395	0.0	0.0	8.6573609941	1.325632214303195
		0.038438924052965444	473968342.7062988	0.0	0.0	8.7489379678	1.3347359275358373
		0.03812345482940082	470078472.5095749	0.0	0.0	8.8415173179	1.348948684470627
		0.04187261697429795	516307242.2302246	0.0	0.0	8.930883380000001	1.3560246043295276
		0.035405842646544415	436569154.1776657	0.0	0.0	9.0245541316	1.3697252830767548
		0.034468230208943115	425007992.5661087	0.0	0.0	9.113568606700001	1.3770471923355365
		0.038979992063739054	480639942.2548294	0.0	0.0	9.2148866924	1.397133797060651
		0.0284642681031684	350976576.779747	0.0	0.0	9.310029335000001	1.4051093345697663
		0.03224962719745588	397651670.33843994	0.0	0.0	9.4097186018	1.4312866309185208
		0.03420548030285228	421768174.0591049	0.0	0.0	9.5014649714	1.426526754674553
		0.029751059174735296	366843260.0084305	0.0	0.0	9.5879777786	1.4292828051374893
		0.03350811979944702	413169421.3569641	0.0	0.0	9.6784693207	1.4364327286013532
		0.028406362037678653	350262570.27282715	0.0	0.0	9.7679105056	1.4532054425606904
		0.029565022097558305	364549343.42975616	0.0	0.0	9.8616478044	1.4702420934445912
		0.035777070478910294	441146551.823616	0.0	0.0	9.9476360205	1.4834125291746838
		0.0338785484535349	417736964.79358673	0.0	0.0	10.034295815	1.4898119538046397
		0.03602608879991855	444217054.02469635	0.0	0.0	10.1203045128	1.50242870222182
		0.03436864807532529	423780102.3481369	0.0	0.0	10.2097360692	1.5210362654197978
		0.03955867653698283	487775368.8436508	0.0	0.0	10.298976841199998	1.5328507756586414
		0.042928911923990815	529331809.8800659	0.0	0.0	10.385001359899999	1.5508468742287993
		0.041266168715725526	508829476.3162613	0.0	0.0	10.475322044399999	1.5600515102449315
		0.039941076038908965	492490517.94433594	0.0	0.0	10.564420312	1.5770863868622051
		0.03910080187343922	482129578.78074646	0.0	0.0	10.6469213094	1.5877762096722192
		0.03229761533848625	398243384.60292816	0.0	0.0	10.744686351399999	1.6153157855766624
		0.02727046272042603	336256446.78878784	0.0	0.0	10.8382972657	1.6260292941255987
		0.025118126760466278	309717225.5950928	0.0	0.0	10.9363245258	1.6409679964186512
		0.02485116772916213	306425506.7773819	0.0	0.0	11.0270755285	1.6419504552797417
		0.01917265802052364	236407057.97958374	0.0	0.0	11.112604663599999	1.647531002868329
		0.019669856478662397	242537727.21672058	0.0	0.0	11.2031974999	1.649155577021975
		0.02756188228632739	339849774.44000244	0.0	0.0	11.285951183199998	1.6558391797817213
		0.03041074495278119	374977467.2639847	0.0	0.0	11.3718968164	1.668201706383179
		0.03186515351240031	392910945.67432404	0.0	0.0	11.463502775599999	1.687839712827419
		0.028309886273728414	349072982.91893005	0.0	0.0	11.5583683931	1.7057771045593442
		0.022557329407935253	278141501.0635376	0.0	0.0	11.648518615799999	1.7287480315909045
		0.018936671862876876	233497247.91603088	0.0	0.0	11.732677917900002	1.7436293578747526
		0.01367108954758135	168570370.15209198	0.0	0.0	11.816944337299999	1.74780595937913
		0.015364658633316002	189452799.94430542	0.0	0.0	11.904166993399999	1.7601404180785303
		0.015290485565995639	188538214.3606186	0.0	0.0	11.9957389354	1.7784711118203036
		0.014033606739292898	173040361.88030243	0.0	0.0	12.084133595599999	1.7936724872652159
		0.009515952389898347	117335755.21774292	0.0	0.0	12.1785648234	1.8107112736963311
		0.009416159151544548	116105261.98825836	0.0	0.0	12.261323043	1.821185300572663
		0.006253355970046102	77106548.5961914	0.0	0.0	12.354932965	1.8258114731615374
		0.0025065280060877983	30906560.32295227	0.0	0.0	12.4505534946	1.841701259213196
		0.00017956264343262847	2214084.0467453003	0.0	0.0	12.532740720700001	1.8429086184851045
		0.002223027684152019	27410880.330467224	0.0	0.0	12.619930776	1.8599873652026364
		0.0033074660746493134	40782468.61953735	0.0	0.0	12.709014497000002	1.8779944344838146
		0.004810335504850579	59313490.25154114	0.0	0.0	12.805725052399998	1.884154514329713
		0.008819215351775201	108744690.10868073	0.0	0.0	12.8954785663	1.9017896026607335
		0.0038962577602350136	48042521.451187134	0.0	0.0	12.982170883399998	1.914031395775736
		8.013744023814959e-05	988128.8478851318	0.0	0.0	13.079208868499999	1.9297817048960202
		0.0014582998596686934	17981459.801101685	0.0	0.0	13.169488138700004	1.943176238411393
		0.0018934961476593799	23347615.812301636	0.0	0.0	13.263749113	1.9687459842970436
		0.004433064793680467	54661581.33029938	0.0	0.0	13.3440272236	1.966426888740173
		0.0	0.0	0.0	0.0	13.345426661000001	1.9663030871805909
	}\vanillaHundredqVI
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		4.927298044125925	26127795803.875496	100.0	100.0	1.0007000994	0.3415220071202159
		3.4612687869044296	18358435594.914436	100.0	100.0	1.0391355593000002	0.3386606297978996
		1.6074467819475822	8524985004.914618	100.0	100.0	1.0517582801	0.33925617455406754
		0.41980398408651864	2232806026.0671854	100.0	100.0	1.1006025308	0.36956585439653694
		0.3574072790995178	1897708302.5876045	100.0	100.0	1.2080259707	0.28101001066045667
		0.3593091178986997	1905283626.1901379	100.0	100.0	1.2258860183000002	0.29206165195912487
		0.36626878118267536	1943884353.520608	100.0	100.0	1.3712965643	0.32679357745884813
		0.45136965494282694	2396107012.6911163	100.0	100.0	1.5527167269	0.28496912303567534
		0.7004049403398768	3718328069.5547104	100.0	100.0	1.6647360370000002	0.20905500553163972
		0.5335053253670251	2832799099.981427	100.0	100.0	1.8425133197	0.1763424941400042
		0.5246099748018586	2784907200.4576206	100.0	100.0	1.8476361745999998	0.17803259706149055
		0.6509682234698878	3455863447.4539757	100.0	100.0	1.9816556998	0.13771075807130315
		0.6933193353245142	3681531799.6842146	100.0	100.0	2.1309508613	0.1323752264884189
		0.7578227695308231	4024382168.395567	100.0	100.0	2.3199786132	0.15231648638615725
		0.7410133737443323	3933738817.4497366	100.0	100.0	2.4688120348	0.15757127660199133
		0.7761945705542159	4121559945.263481	100.0	100.0	2.7130392192999997	0.16592992013940683
		0.6986306025909241	3708256047.443676	100.0	100.0	2.7191942529	0.16534443621064532
		0.6955479745538409	3694180409.328985	100.0	100.0	2.8915934102	0.18495859542034176
		0.6124747481099152	3250865708.070612	100.0	100.0	3.0682503281000004	0.22409706915902838
		0.5707279531365752	3027614780.183387	100.0	100.0	3.2629865603	0.20398784017939106
		0.6009098147317068	3190312924.915409	100.0	100.0	3.4307101497	0.1834055121376667
		0.6355503411152329	3373690826.864028	100.0	100.0	3.4369479854000007	0.18521868970265942
		0.5716718543980858	3035032129.3109417	100.0	100.0	3.635655765	0.3101911913743131
		0.5378886627499496	2852665417.573595	100.0	100.0	3.8589808919	0.42217421206648
		0.6123465441210402	3248005661.67171	100.0	100.0	4.1019860403	0.38787050931408906
		0.6300464935587156	3342629065.4732466	100.0	100.0	4.2179674536	0.3553164536586376
		0.5566226591199427	2953781115.294218	100.0	100.0	4.3615220119	0.31870772211789195
		0.4929821808041588	2616903343.6412573	100.0	100.0	4.365767522600001	0.31783980453133986
		0.41977913579562176	2230128269.9226856	100.0	100.0	4.4676939935	0.27311394506477854
		0.32536676028013967	1728634922.5715637	100.0	100.0	4.6163055709	0.2598527342173471
		0.4207699444035367	2233392655.957389	100.0	100.0	4.7536012908	0.24887379768191778
		0.4251770487196842	2255917618.707323	100.0	100.0	4.9164088384	0.2467061357801212
		0.43718959323192963	2318917347.34025	100.0	100.0	4.9208473378	0.24679360314281562
		0.389579655512855	2067169546.7981339	100.0	100.0	5.099627653	0.2938702856975732
		0.4587626572839209	2435164658.103776	100.0	100.0	5.212897262899999	0.2720253877135114
		0.5244814257252605	2782752807.079363	100.0	100.0	5.350850601500001	0.2659516618844647
		0.48728652892824403	2586357974.951148	100.0	100.0	5.5373669833	0.24408828075456362
		0.45273277776650006	2402656614.6000624	100.0	100.0	5.650999259200001	0.2823677727415723
		0.4302268537918285	2282873165.6264067	100.0	100.0	5.656238555	0.28249330463724853
		0.3565183852090756	1891616199.4582176	100.0	100.0	5.8088925629	0.32074704574917795
		0.44071015759063636	2338231260.6372356	100.0	100.0	5.933672733699999	0.33633243261973467
		0.4386353380267571	2327048287.8528357	100.0	100.0	6.1163289048000005	0.36437382003312885
		0.4360396344476333	2313924506.3766003	100.0	100.0	6.239262945899999	0.38329669631623764
		0.4075575096574688	2162780748.617792	100.0	100.0	6.243928017600001	0.38486101026870256
		0.34120527398864986	1810435295.544815	100.0	100.0	6.3644186744999995	0.39373766891418255
		0.34170085887383306	1813045603.5032034	100.0	100.0	6.4849784804	0.4147501707845165
		0.3913868591582048	2078130395.1950073	100.0	100.0	6.6050366744	0.4323127817904718
		0.3745236074020109	1989407057.8693151	100.0	100.0	6.728380167900001	0.4453117067934968
		0.38668417890543505	2053577917.3827171	100.0	100.0	6.853018854599999	0.4553894414606872
		0.4370624943343888	2321170528.1650066	100.0	100.0	6.8575816010000015	0.4558771453213241
		0.4698544224803887	2494458641.622424	100.0	100.0	6.9827260786	0.46702894329456923
		0.5212427856004157	2767374358.435726	100.0	100.0	7.1026277347999995	0.48903991529112895
		0.5507343839602081	2923879220.811248	100.0	100.0	7.2220285343	0.5013058639669985
		0.5147570748242708	2733351093.4869766	100.0	100.0	7.3416700403	0.5175607679244106
		0.5333920930588083	2832006133.040023	100.0	100.0	7.345127544	0.5171183968404854
		0.48763770969740194	2588880699.3799686	100.0	100.0	7.4599215805	0.5296519767428541
		0.524240670313747	2783692527.454233	100.0	100.0	7.5901821612	0.5526800764315621
		0.46662298454571494	2478308437.239194	100.0	100.0	7.7148381927	0.5679889352973868
		0.43335933493080314	2301290139.698863	100.0	100.0	7.8348657137	0.5844344147515823
		0.4634497651250514	2460451783.150053	100.0	100.0	7.9609235585999985	0.6048781310726463
		0.4633644214097263	2459995502.8846264	100.0	100.0	7.965202563800001	0.6055183573589057
		0.4672268921146473	2480576626.0581255	100.0	100.0	8.0805225176	0.6277088939787145
		0.5446749545284063	2891803075.8125067	100.0	100.0	8.2027377985	0.6410015394462798
		0.4917377098060543	2610507981.687331	100.0	100.0	8.3224621627	0.6559901121977589
		0.48677144439995773	2583874474.7559547	100.0	100.0	8.4424579493	0.676931439083138
		0.48269658256882886	2561972635.1984024	100.0	100.0	8.4466023948	0.6776026256322388
		0.5057951516604421	2684623794.6967363	100.0	100.0	8.559682108199999	0.6959691789737676
		0.4373513822309687	2321688594.27588	100.0	100.0	8.6778160205	0.7146460976603755
		0.3783156798305018	2008209274.2280006	100.0	100.0	8.7963812526	0.7306899370279755
		0.3247402795206824	1723515340.691042	100.0	100.0	8.913264627700002	0.7471846544813546
		0.3165252972981007	1680163695.5156088	100.0	100.0	9.0337487225	0.7680231272845263
		0.3416793305137122	1813429800.710702	100.0	100.0	9.0389082037	0.7671539893073359
		0.35153033005436246	1865361026.6525984	100.0	100.0	9.1504807307	0.784597744943932
		0.34045148793652547	1806832451.6489506	100.0	100.0	9.269108025799998	0.8008956053013774
		0.3767804378619365	1999883105.3917646	100.0	100.0	9.381165857100001	0.8197745021740795
		0.33654974274560245	1786375108.5732698	100.0	100.0	9.5084949035	0.8391488117518837
		0.3426642506034126	1818901705.0774574	100.0	100.0	9.5123494393	0.8382775684237371
		0.36583133328718387	1941742509.523368	100.0	100.0	9.6245761735	0.8560741615608469
		0.4094457617597913	2173011938.2056475	100.0	100.0	9.7474817474	0.8726637691534791
		0.3711546121887186	1970585400.9810686	100.0	100.0	9.8727502197	0.8869757131809579
		0.3546945652776046	1882925353.3469439	100.0	100.0	9.9954673798	0.9015957361742801
		0.36151822142097023	1919215122.0996141	100.0	100.0	10.119493914500001	0.9183179794988989
		0.39478264974668564	2096370520.0394392	100.0	100.0	10.123399426899999	0.9188461208290011
		0.3827087816869269	2032862921.0289478	100.0	100.0	10.236467858400001	0.9374588782420239
		0.35013851916622674	1859717097.7421522	100.0	100.0	10.3602247407	0.957466077801994
		0.2974123106696563	1579334276.2631893	100.0	100.0	10.481353422400002	0.9761072386407093
		0.2760884611633232	1466036848.8406658	100.0	100.0	10.6156375484	0.9948395842091761
		0.2681115885020048	1423646876.0390043	100.0	100.0	10.6203463131	0.9946014319911712
		0.2579940553673107	1368882560.8046293	100.0	100.0	10.7334074	1.0156095555587565
		0.2617094117271827	1389122141.3780928	100.0	100.0	10.865416650999999	1.0410266854625694
		0.28209011978223475	1497444303.9942265	100.0	100.0	10.9866161049	1.0554686723824214
		0.2793993282095031	1482959850.6591558	100.0	100.0	11.1235444766	1.0825773158782024
		0.2882028012317915	1529540305.9200287	100.0	100.0	11.2519294451	1.106771337806521
		0.24158659952230566	1282890583.858037	100.0	100.0	11.257000957399999	1.1057734235432677
		0.23304324093876716	1237527003.9991379	100.0	100.0	11.384202969599999	1.1331552804003584
		0.23909972375008737	1269543478.4601212	100.0	100.0	11.511091035399998	1.156248767479144
		0.24194100622745737	1284663237.259221	100.0	100.0	11.631030084599999	1.1791390300461289
		0.25078761152664303	1331614338.8465405	100.0	100.0	11.760545897999998	1.1984289997420448
		0.2539504066682148	1348020884.6167564	100.0	100.0	11.7643120777	1.1984964742173325
		0.256925774785392	1363480894.555068	100.0	100.0	11.8809331217	1.21516626258201
		0.2598483369997558	1378592891.3176775	100.0	100.0	12.0043065462	1.2396442372573424
		0.2659816057318032	1411497804.8352957	100.0	100.0	12.129582733000001	1.2533049372593004
		0.2691567461646358	1428812629.990077	100.0	100.0	12.258359428199999	1.2669872504748285
		0.26728075222544223	1418791178.1309128	100.0	100.0	12.377946333699999	1.2799010148258254
		0.27859913206605497	1478623202.294159	100.0	100.0	12.383538799	1.2784980915078947
		0.2789763576244954	1480042138.9440775	100.0	100.0	12.506916322700002	1.2939704869360191
		0.26489065413500285	1405377405.223012	100.0	100.0	12.6362457706	1.3052342370741201
		0.280821504794594	1489803682.0398808	100.0	100.0	12.7639910061	1.3110399689268608
		0.2858987284027603	1516528782.354951	100.0	100.0	12.890179110699998	1.3261142636879306
		0.2645575220025161	1403439778.7655115	100.0	100.0	12.894301017899997	1.326014411383146
		0.23252264378074067	1233055950.484085	100.0	100.0	13.012735155299998	1.3375116592405505
		0.20954872659584706	1111731231.8778515	100.0	100.0	13.137208859200001	1.348845948634076
		0.21893254378130464	1161545305.4887295	100.0	100.0	13.268609889500002	1.3609315990518034
		0.19265756605416465	1022284159.4833374	100.0	100.0	13.393212021	1.3685496061875104
		0.19128845305072245	1015069441.692996	100.0	100.0	13.518102324200001	1.3778302366185857
		0.19557382606417484	1037782433.7842464	100.0	100.0	13.5254351442	1.3731300871845478
		0.228330723396971	1211614808.8128805	100.0	100.0	13.639764443699999	1.3873633584112566
		0.2322140350150453	1232902844.2734003	100.0	100.0	13.7590777371	1.402148956738484
		0.24222853536083644	1285791916.7486906	100.0	100.0	13.8779453273	1.4136333185636756
		0.23909537740857056	1269239591.2663698	100.0	100.0	14.005135948700001	1.420520690573298
		0.23177011165230288	1230679359.872675	100.0	100.0	14.008939587800004	1.4202538599019074
		0.26097724043802073	1385904184.373331	100.0	100.0	14.125947311300001	1.433256367829357
		0.30617553220744287	1625546431.6239595	100.0	100.0	14.2558107577	1.4475534139890274
		0.2840847035621596	1507698428.8309336	100.0	100.0	14.3769718229	1.469569505403584
		0.28506945457263333	1512963612.4743223	100.0	100.0	14.505738963599999	1.4909648434685643
		0.29147730555507806	1546994393.704319	100.0	100.0	14.5089212046	1.4910017125899626
		0.28752234085374256	1525946860.2848768	100.0	100.0	14.629602037800003	1.5218883307940925
		0.29217640319475724	1551049009.3698502	100.0	100.0	14.7448748445	1.538492854203953
		0.2817876170918589	1496066622.7905273	100.0	100.0	14.865761480799998	1.5583765990624625
		0.29306741837755634	1555949425.1579046	100.0	100.0	14.983753103799998	1.5847250767493386
		0.2985129707308983	1585090068.0413008	100.0	100.0	15.108798398100001	1.601423495020702
		0.2838181689290123	1507123278.6390543	100.0	100.0	15.112419093899998	1.6019701839160558
		0.289493526636818	1537091782.8209162	100.0	100.0	15.232789831099998	1.6213006071838556
		0.29840951117938413	1584523240.5508995	100.0	100.0	15.3532692303	1.6329802915293097
		0.2693703099119043	1430211496.757698	100.0	100.0	15.480506168400002	1.6462966045698386
		0.2590530641172477	1375254161.7827415	100.0	100.0	15.602449863299999	1.6625548918899347
		0.2646166902393654	1404742757.9631567	100.0	100.0	15.6058571807	1.6618619685376235
		0.25994963754440725	1380257375.0620365	100.0	100.0	15.7324050083	1.6777186162439703
		0.26011679292652784	1380960402.3206234	100.0	100.0	15.8568130204	1.6989480718156826
		0.22528347442246377	1195957975.621605	100.0	100.0	15.9928744278	1.7162252965662415
		0.22296774218894486	1183878302.6268244	100.0	100.0	16.1184754672	1.736879883263417
		0.21418863126689658	1137587543.7760592	100.0	100.0	16.244071727799998	1.7510078885881355
		0.2144650593819601	1139011800.2556562	100.0	100.0	16.2488107348	1.7508429965954695
		0.19831860905655285	1053172283.6966515	100.0	100.0	16.3744341935	1.7742473492850663
		0.1522545889685017	809214845.757699	100.0	100.0	16.5142109919	1.7878579731487552
		0.14796886593947045	786256318.2605267	100.0	100.0	16.6353202963	1.8040539305182153
		0.15254583583819276	809877373.8596201	100.0	100.0	16.753711196	1.824483185986112
		0.14628427346966932	776828970.0539827	100.0	100.0	16.757363473700003	1.8236815398035682
		0.15177144451309765	805494346.1756706	100.0	100.0	16.8759297996	1.839485589773427
		0.1448820736501135	768732872.0179319	100.0	100.0	16.999826754999997	1.8568360947827631
		0.15036736650409835	798058757.9028606	100.0	100.0	17.122705125499998	1.8704393894230498
		0.13065744405567822	693609061.4425659	100.0	100.0	17.245233097499998	1.8837085350229734
		0.11543694235209828	612747705.6252241	100.0	100.0	17.371899505000002	1.8950878411564671
		0.09546055625276877	506778437.14761734	100.0	100.0	17.375849988600002	1.895768509688963
		0.07525935790497121	399765437.51347065	100.0	100.0	17.4886803504	1.9137468555722559
		0.06863796592283915	364297400.37186146	100.0	100.0	17.6096106201	1.926585356969298
		0.042863888458448	227606248.88665676	100.0	100.0	17.728511797	1.9475048591150295
		0.0423426028882885	224934361.0708475	100.0	100.0	17.8493743956	1.96631522736742
		0.04454497088117907	236776049.635911	100.0	100.0	17.853096443700004	1.9660228111984848
		0.036908786474685616	196338516.03782177	100.0	100.0	17.975102029600002	1.9701322374200658
		0.040719211025097235	216564459.9900484	100.0	100.0	18.097766607700002	1.9882820657052878
		0.051746282950044575	274882383.30111504	100.0	100.0	18.224630268000002	2.0100507419190667
		0.04880890456383039	259239931.0930252	100.0	100.0	18.345612400799997	2.0258276739149936
		0.04947618952339148	262607403.15036774	100.0	100.0	18.463683018	2.047671162006494
		0.035459711834117745	188538169.49238777	100.0	100.0	18.4672528329	2.048127961743469
		0.03424143232465942	182030100.35073757	100.0	100.0	18.5873986219	2.0652094827149488
		0.04912280071187311	261083112.83991337	100.0	100.0	18.709892031	2.082962987613992
		0.0632604697776394	335906647.8159666	100.0	100.0	18.827516918799997	2.1010900306451785
		0.03884740360231861	206192645.09170055	100.0	100.0	18.9571088221	2.117790918884588
		0.03742965150286463	198480625.9764433	100.0	100.0	18.959851678599996	2.117973819560809
		0.03471400709504752	184095632.05878735	100.0	100.0	19.0758632342	2.1297161332442025
		0.033301079938094336	176619342.65453815	100.0	100.0	19.204300934799996	2.158488614661326
		0.03743109699318883	198532387.93771267	100.0	100.0	19.327450312	2.178058596184511
		0.04807991933116317	255060432.58225918	100.0	100.0	19.4551151664	2.1988454293846904
		0.03983287121519148	211199880.6721449	100.0	100.0	19.5828623653	2.2249106040008835
		0.05119768915558457	271336523.68605137	100.0	100.0	19.5877083443	2.2249093849804606
		0.04306261316295798	228652295.4772234	100.0	100.0	19.713874515300002	2.2447887617771825
		0.03757815396575005	199282375.6238699	100.0	100.0	19.837637721300002	2.267670451773637
		0.0061928175983059185	32901650.248861313	100.0	100.0	19.9683200496	2.2974982829708526
		0.0	0.0	100.0	100.0	19.9700935224	2.2980676256057495
	}\vanillaHundredqVII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		15.687238009862249	0.6161887535138099	100.0	100.0	2.2947495909999995	0.43622108022042105
		6.465793048873532	0.25302551507795024	100.0	100.0	2.4725105661999995	0.45909800327686623
		9.28114445740696	0.36280887021779495	100.0	100.0	2.6414835905000005	0.5561566845248386
		5.340436778718412	0.20968112367797492	100.0	100.0	2.7624448244	0.6039299633870556
		3.2502150312481097	0.12845146161989535	100.0	100.0	3.0342264902	0.6120812054336833
		3.3265549819238474	0.13128390544744004	100.0	100.0	3.0382347477000002	0.6123199750106115
		3.803271227639777	0.14981023989827022	100.0	100.0	3.3941373357000004	0.48964377015907956
		2.525110879973172	0.09849357343197501	100.0	100.0	3.6980609045999997	0.520461933382734
		3.5156137363930426	0.1373855798766553	100.0	100.0	4.1723915891	0.4572580293980764
		3.08559315641817	0.12078792246917013	100.0	100.0	4.288615185599999	0.3873816438907712
		3.2362590633051385	0.12660044923188013	100.0	100.0	4.3747414784	0.41398589730417323
		2.271531324160372	0.08874691166938023	100.0	100.0	4.414173197399999	0.3739660685468068
		2.3033872217597633	0.08987291445524993	100.0	100.0	4.767544323899999	0.41710931686694397
		3.1961801132481	0.12479149908724008	100.0	100.0	5.102683756099999	0.5624747243172985
		2.721118766317349	0.1062685016615602	100.0	100.0	5.483112830900001	0.6709512228535945
		1.4737936723320835	0.05756816378635031	100.0	100.0	5.7835134367	0.5542166174173985
		1.7621067202102207	0.06915398633207497	100.0	100.0	5.906884194600001	0.6921001287997283
		1.6261877614736786	0.0637528745026053	100.0	100.0	6.1362993690000005	0.6672317274983423
		3.021455850644665	0.11838449439834989	100.0	100.0	6.393358024100001	0.7958154894300747
		3.1985347259496604	0.1255027741533299	100.0	100.0	6.533570939800001	0.6822126807324033
		2.9958081818422495	0.11732307370427505	100.0	100.0	6.9392664794	0.5524279967440368
		3.107405073459061	0.12172542625354006	100.0	100.0	6.9562061715	0.5468196713889247
		3.8560956113667055	0.15107694780173014	100.0	100.0	7.119618955700001	0.49244246115569745
		4.8408473266888725	0.19002888954674016	100.0	100.0	7.280350931100001	0.40660939016360026
		4.960803034903321	0.1945804388143204	100.0	100.0	7.4868551025	0.3556182090205891
		5.380629398555965	0.2112039338494201	100.0	100.0	7.6495689564000005	0.3456506585703886
		5.142427667100313	0.20188055792980492	100.0	100.0	7.807630755299999	0.3041499188486331
		4.477220382277526	0.17600923373736999	100.0	100.0	7.8122062125	0.3034075934034602
		3.8185249275421578	0.1502555206563054	100.0	100.0	8.0107110897	0.3153005261859145
		3.901725235424728	0.1536045447568652	100.0	100.0	8.2956712333	0.30725876406910746
		4.615483185490351	0.18164699278717494	100.0	100.0	8.4357412829	0.25740019138136644
		5.06289075005049	0.19920145954967008	100.0	100.0	8.5702700451	0.26148601730053506
		5.171425565531974	0.20339511827825002	100.0	100.0	8.573138782000001	0.26105093722387435
		4.706870417492088	0.18516984957078	100.0	100.0	8.7243446988	0.2753458132536489
		5.456550392377867	0.2145576581100303	100.0	100.0	8.9647214477	0.32280105058610004
		5.625643417967167	0.22106658460391526	100.0	100.0	9.207918613800002	0.3207152070664163
		5.581081550090124	0.21952410539174994	100.0	100.0	9.381315194699999	0.2855014235788895
		5.420493245909942	0.2132173400315851	100.0	100.0	9.496393124699999	0.27728754011028217
		5.4063520423941736	0.21257686891825028	100.0	100.0	9.4989671358	0.27692596051180973
		6.0325839503884895	0.2371216728832351	100.0	100.0	9.675310622499998	0.3588634869260178
		5.9155747637983245	0.23252235102253008	100.0	100.0	9.910710759799999	0.399842692659441
		6.16544669384199	0.24233135016464535	100.0	100.0	10.035322150500003	0.36021954933013284
		5.320154987332959	0.20907334849360504	100.0	100.0	10.1828051204	0.35171549685603276
		5.4224522997223366	0.21307674351150502	100.0	100.0	10.1851236862	0.3523872606911296
		4.7951501366522455	0.1885333417823154	100.0	100.0	10.340527824599999	0.34831984046360986
		4.324537028016528	0.17002190777012996	100.0	100.0	10.5013884323	0.32845969248637197
		3.5592289149043617	0.13993533305412045	100.0	100.0	10.654852805500001	0.3365451894812963
		3.0931602515162684	0.12157074213058512	100.0	100.0	10.8090438722	0.3319783102726244
		3.2522665318333206	0.1277417686592352	100.0	100.0	10.970182787599999	0.337797862610484
		3.4133199137902603	0.13402872134746535	100.0	100.0	10.9726598125	0.3384199529287401
		3.4709697015013377	0.13631259359663006	100.0	100.0	11.150407202900002	0.37736981144158516
		3.1312867049446935	0.12288497388852522	100.0	100.0	11.3118432077	0.3827480544261488
		2.7576752683320525	0.10825605669424997	100.0	100.0	11.471882663200002	0.3879721315999394
		2.6527162057902665	0.10413822441276491	100.0	100.0	11.637785686099999	0.3873358113866645
		2.5165641662979485	0.09872627434582525	100.0	100.0	11.6405248587	0.38716701844412466
		1.984975229234183	0.07771654027727039	100.0	100.0	11.8082495572	0.4039446142939691
		1.9631305003965334	0.07688269337654541	100.0	100.0	11.997986609200002	0.42160926103560287
		2.0761388804910887	0.08138978896801013	100.0	100.0	12.2141148591	0.3633385973044162
		2.1001252518443807	0.08239231042128509	100.0	100.0	12.3991015723	0.3965743387500207
		1.9654990138127861	0.07714840409003033	100.0	100.0	12.565736842000002	0.46255495863831225
		2.1359364470965727	0.08400299248770005	100.0	100.0	12.5682210211	0.462914433846287
		1.7119660387541726	0.06735536111421025	100.0	100.0	12.750070174000001	0.3962135041647638
		1.6695638071609737	0.06568225383083992	100.0	100.0	12.8933514435	0.4109500059391086
		1.6827870504420552	0.06620479337013513	100.0	100.0	13.059311001000001	0.4475340706235319
		1.6894084003500702	0.06643176992462002	100.0	100.0	13.244792773399999	0.4701748878579055
		1.5503758982293103	0.06093727842026997	100.0	100.0	13.2618561423	0.48318954954748383
		1.2099951744111863	0.04772602241189007	100.0	100.0	13.4241926802	0.4924344946347751
		1.1077064427251855	0.0437131016005652	100.0	100.0	13.583364766600003	0.45571232409885626
		1.4020902140288876	0.05533141100954493	100.0	100.0	13.743002305400001	0.5102620488445595
		1.4263268284496609	0.05626160573680497	100.0	100.0	13.974852982300002	0.5415580430204939
		1.4471676461165845	0.0570958858176502	100.0	100.0	14.159686420100002	0.5786825941159377
		1.6822383705531205	0.06624122404848484	100.0	100.0	14.1633505509	0.5791196632248273
		1.5604695068527579	0.06144430763337996	100.0	100.0	14.3002639294	0.5484473223131155
		1.4530186473577407	0.05728896124920502	100.0	100.0	14.5002728995	0.5784036488409144
		1.0691863213576973	0.04217219269017497	100.0	100.0	14.652554022400002	0.5610016242533694
		1.0791343360981283	0.04253607500152995	100.0	100.0	14.8103403283	0.5288276901165447
		0.9580540471179021	0.037794032294174995	100.0	100.0	14.8147291601	0.525963498393421
		1.0034449203652187	0.039594920719649915	100.0	100.0	14.949384558199998	0.5501902203665102
		1.1886784432753559	0.04688874538085995	100.0	100.0	15.112193271999999	0.5550417285957393
		1.3195864060715083	0.05194755448759518	100.0	100.0	15.295571692099998	0.5527867080670648
		1.51745424675425	0.059726365018984706	100.0	100.0	15.4754931643	0.5427297445061232
		1.564062732046979	0.061532599465919866	100.0	100.0	15.626093842100001	0.5323783424433225
		1.63103036938291	0.06414770091465495	100.0	100.0	15.627945911100003	0.5319052728046803
		1.6400271743438162	0.06459297289215515	100.0	100.0	15.828828607	0.5348355437671111
		1.6475865249915618	0.06494412832469022	100.0	100.0	15.9868673823	0.5431894607843588
		1.8267824196590539	0.07197425027334024	100.0	100.0	16.207610152199997	0.6340548885288121
		1.685754222639849	0.06635620157329492	100.0	100.0	16.4244538188	0.5606379197940532
		1.72680184580507	0.06802370542789496	100.0	100.0	16.4319082595	0.5633561238574056
		1.6495418321724722	0.06510305768028003	100.0	100.0	16.563917331600003	0.5613114712854306
		1.8888032835472346	0.07454055484917982	100.0	100.0	16.7313624966	0.5605636647229584
		2.077280491247279	0.08194174307473018	100.0	100.0	16.875713847599997	0.5459327769846398
		2.0181045835905165	0.0796185621387599	100.0	100.0	17.0159041186	0.546099718515438
		2.13170482835437	0.08405257401183988	100.0	100.0	17.2312467415	0.5927276402665177
		2.0640332100876817	0.08133031860860507	100.0	100.0	17.237475969099997	0.5972842054905974
		2.114518430520855	0.08327262276369984	100.0	100.0	17.4026896407	0.5702209413658621
		2.139274423367576	0.08430977246774995	100.0	100.0	17.6083426751	0.5928385101183378
		1.8252089381230647	0.07202699663073006	100.0	100.0	17.7873274815	0.5576282388254666
		1.6424184670590334	0.06478522214969987	100.0	100.0	18.0098033264	0.5561533525015923
		1.6479099234075472	0.06495247644839018	100.0	100.0	18.015080891700002	0.5556304127910988
		1.5831278165370604	0.062462267000144844	100.0	100.0	18.159996702500003	0.5969396529502033
		1.4332184051329373	0.05662192183617	100.0	100.0	18.4871652565	0.623350349718356
		1.284391641738629	0.0506959151625852	100.0	100.0	18.730550863	0.6126270805137682
		1.256462029865269	0.04962019621734502	100.0	100.0	18.8485734411	0.5825529253276732
		1.1647430402719106	0.045986085481639766	100.0	100.0	18.9800548797	0.5497003280729118
		1.1712415003682042	0.04628907842000006	100.0	100.0	18.986671757499998	0.5448146198977915
		1.4228686250823475	0.05620551053744996	100.0	100.0	19.149523504	0.560050624746573
		1.3379471206126743	0.05286192861150493	100.0	100.0	19.3462238313	0.6556604376607077
		1.3975940764422898	0.05515790036678021	100.0	100.0	19.5070337305	0.6237952349075605
		1.4949331412179419	0.05899586085005987	100.0	100.0	19.6331154625	0.6090431892126981
		1.5054590275375703	0.05941419480096494	100.0	100.0	19.6366435365	0.6074016046512284
		1.4660026555096886	0.05784041047670503	100.0	100.0	19.7934456454	0.5794896603930815
		1.3212326921334991	0.05217944410064977	100.0	100.0	20.0031821457	0.5395043999533491
		1.4999839478695258	0.05927138172893004	100.0	100.0	20.1882099444	0.5408675571719126
		1.4023001945069733	0.05540511899412015	100.0	100.0	20.331288511100002	0.5544272527935896
		1.4022681549313045	0.05540744770983	100.0	100.0	20.5582661344	0.5266944793396794
		1.3186536633882922	0.05209616641388484	100.0	100.0	20.5860109848	0.5378802293354559
		0.9838144081500279	0.03889507521294515	100.0	100.0	20.6896539012	0.5283518034775998
		0.7252886353536956	0.028659308454720075	100.0	100.0	20.8638880965	0.5436371586017231
		0.6496404841606346	0.02567765340955007	100.0	100.0	21.013164155	0.494955067498723
		0.7513258352533796	0.029650267921705123	100.0	100.0	21.2001363955	0.5303249221878545
		0.7656059673299548	0.03021290697219521	100.0	100.0	21.219431472399997	0.5354578322585403
		0.8124751864115645	0.03207059577393506	100.0	100.0	21.364267582700002	0.5269846177150314
		0.7293199892543425	0.028767170131034983	100.0	100.0	21.5653564968	0.5407593089283261
		0.7233801867625779	0.028481948983860236	100.0	100.0	21.778909005400003	0.5771160321890431
		0.7047315593197717	0.027714003540305412	100.0	100.0	21.932978281	0.5647572119431291
		0.7295973384215817	0.02868880968662016	100.0	100.0	21.9365549633	0.5663717244094727
		0.7453959813471747	0.029293902049340112	100.0	100.0	22.1935500561	0.550272501179097
		0.7546470878484589	0.029641572474465097	100.0	100.0	22.4271793489	0.5847963425013729
		0.6981633339179657	0.027375704239920168	100.0	100.0	22.6293769531	0.6164916490912272
		0.6554167973817099	0.02567667402181492	100.0	100.0	22.7504480923	0.5812192681601765
		0.7216559732437856	0.028252762952995017	100.0	100.0	22.8840453693	0.584284441287921
		0.6610560810563669	0.025908414320350084	100.0	100.0	22.8865815653	0.5845403875416716
		0.7938672477587808	0.031123047565370307	100.0	100.0	23.069435221200003	0.6196502861642282
		0.8675368341530474	0.033996429824700164	100.0	100.0	23.329718253100005	0.6703538422935812
		0.7026731752440382	0.02749517082776022	100.0	100.0	23.467862854699998	0.6433778594510129
		0.671694519171531	0.02629778767778007	100.0	100.0	23.632499923799998	0.656960202669731
		0.6410927988708242	0.025092458810270155	100.0	100.0	23.675674489	0.7079314724395072
		0.5716505607393768	0.022343162021560073	100.0	100.0	23.8647634249	0.6637205057661276
		0.45580672903685604	0.017772207877630314	100.0	100.0	24.018880748200004	0.6323615621348041
		0.5580656357490823	0.021784314345574957	100.0	100.0	24.2656461647	0.7122176679161794
		0.23497460326615066	0.009165252216495126	100.0	100.0	24.4286372577	0.7060943738481554
		0.25610799284729135	0.009987367624795032	100.0	100.0	24.582456032699998	0.6436357617155601
		0.2267962249173239	0.0088411076083348	100.0	100.0	24.5853494197	0.6437323694766146
		0.24472831786558677	0.00960453151793543	100.0	100.0	24.768039724	0.6175496155125774
		0.19610108741332694	0.007733486391000438	100.0	100.0	24.911466563400005	0.6562753412401716
		0.20782871256388585	0.008165081481060002	100.0	100.0	25.1452641264	0.6687786026186295
		0.31390599797005914	0.012258312494820012	100.0	100.0	25.305651678	0.6639347867033514
		0.31843834192854253	0.012417882610105124	100.0	100.0	25.3109785059	0.663805228675456
		0.24854540161020322	0.00969345416375507	100.0	100.0	25.5386510828	0.5869159212215153
		0.35743479882136164	0.013977431241739627	100.0	100.0	25.6752191686	0.5457212073346432
		0.3863061660931392	0.015171383143774628	100.0	100.0	25.785413774800002	0.6003081793491373
		0.4435917799709679	0.017395788139784943	100.0	100.0	25.934052517500003	0.651056873392468
		0.3293866370909832	0.012926319032379938	100.0	100.0	26.096656249400002	0.6348690156847397
		0.3113215851646112	0.0122132441991947	100.0	100.0	26.098655696299993	0.6345661601470699
		0.2102094571996809	0.008201097324504747	100.0	100.0	26.241496704499998	0.6321391565151686
		0.3788762538117085	0.014849141654529885	100.0	100.0	26.4266961975	0.6583036522945042
		0.35860351244668626	0.014108785257369721	100.0	100.0	26.566394115	0.6694991420013965
		0.36111839540923746	0.014245001309369856	100.0	100.0	26.698842306	0.66312581811197
		0.3317056949073499	0.013088090692054896	100.0	100.0	26.700665529499997	0.6631181185111029
		0.39489934333704496	0.015580629686420128	100.0	100.0	26.8276099789	0.6579587443642654
		0.45879507017863735	0.018096622246550204	100.0	100.0	27.0214148528	0.6445121812014635
		0.3275731005646882	0.012931288975649713	100.0	100.0	27.1374492206	0.6566695694452049
		0.33332585353835986	0.013158404968269949	100.0	100.0	27.2793483546	0.6611942358107296
		0.377444529964914	0.014889629186755002	100.0	100.0	27.4390455992	0.6663068720474049
		0.379834790630896	0.015007783921705195	100.0	100.0	27.4586479785	0.6814571778076868
		0.34291193006783854	0.013522206835980127	100.0	100.0	27.620400517199993	0.7074414689695134
		0.30927501963585025	0.012165415127739915	100.0	100.0	27.8275632689	0.7397092114277456
		0.3224228870239342	0.012671508951605029	100.0	100.0	27.987388507600002	0.7676638403750042
		0.33435595316268585	0.013125286097814826	100.0	100.0	28.099867834399998	0.7559915459941002
		0.34104371413986345	0.013390483248214985	100.0	100.0	28.1031229281	0.7565394901243492
		0.26300058471082294	0.010324456559500025	100.0	100.0	28.260302549400002	0.7736510755104157
		0.40480950803203813	0.01587935581211994	100.0	100.0	28.390298057999996	0.7631516499484154
		0.4022712681284745	0.015817000013414878	100.0	100.0	28.5378711225	0.7717652685742072
		0.18423304013828437	0.007278959269635052	100.0	100.0	28.701978781100003	0.7853503723861314
		0.17901265435021985	0.007064332647204949	100.0	100.0	28.850092726000003	0.7886344925203379
		0.11146199766413778	0.004398660291015169	100.0	100.0	28.859385013900003	0.7768008378777188
		0.09468868806502385	0.0037160137344949273	100.0	100.0	29.0096498118	0.8066487639382645
		0.0553945432406131	0.0021869659796197594	100.0	100.0	29.1472636948	0.8038985021050004
		0.01719365333970571	0.0006763226886051521	100.0	100.0	29.256032637700002	0.8278310875363544
		0.0	0.0	100.0	100.0	29.267944462599996	0.829832535364593
	}\vanillaHundredqVIII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		2.634546727713958	11456654042.223803	100.0	100.0	6.343304953800001	0.34318280280618996
		2.027900923508819	8777277851.783253	100.0	100.0	7.1092709447	0.3991201839279012
		1.627163661263789	7128599109.861894	100.0	100.0	7.8939004410999996	0.4747222083489339
		1.4476859366796129	6287206113.336572	100.0	100.0	8.6174675808	0.49814204842167803
		1.394315207805734	6033242616.229967	100.0	100.0	9.514240718500002	0.5555287906616446
		1.2662920250027323	5473605447.790976	100.0	100.0	9.852772941899998	0.6335375626981785
		1.1269350107494827	4875522723.550197	100.0	100.0	10.418497503999998	0.6440563041505666
		1.0843877078878457	4664730883.071571	100.0	100.0	11.4772374789	0.6335323301697394
		1.0039801253503249	4308963396.5966215	100.0	100.0	12.1730973092	0.5383147706056172
		0.9508914063498723	4093547543.1955523	100.0	100.0	13.0736143126	0.7798942090010624
		0.9459997932325298	4076770579.7470994	100.0	100.0	13.1540579831	0.7676523491003878
		0.9351482435838738	4058987039.5612507	100.0	100.0	13.901531512900002	0.5508674875279788
		0.855080588577878	3699126109.4625325	100.0	100.0	14.712931327300002	0.5767178262667456
		0.816363100631061	3516644646.955215	100.0	100.0	15.7218802316	0.80537043179532
		0.7673102287262132	3331787633.3331223	100.0	100.0	16.4956728947	0.6723815844356016
		0.7434721180559202	3225626172.0114684	100.0	100.0	17.1720613158	0.9262601691460914
		0.7184343779218666	3136421649.1810074	100.0	100.0	17.4724810835	0.9269171825684426
		0.6962305067086851	3028830012.152954	100.0	100.0	18.3567405598	0.9791321118231876
		0.6698817704648182	2919823142.2864313	100.0	100.0	19.421302917400006	1.0251914430231903
		0.652876388215375	2859273336.5652924	100.0	100.0	20.176723462800002	0.9637646381350219
		0.6264825333837497	2751699394.2303314	100.0	100.0	20.952780404	1.094946857733032
		0.6143907016196848	2692074178.1565046	100.0	100.0	21.128981560899998	1.3722301661718734
		0.6071995360101233	2658883438.0785556	100.0	100.0	21.993557645300005	1.3268363956657063
		0.5854573316150061	2563286700.2653356	100.0	100.0	22.9058197801	1.4656391611545603
		0.567278581567234	2497591610.8846774	100.0	100.0	23.967415909099998	1.5167136687326708
		0.5318505333902217	2338541689.3236136	100.0	100.0	24.8308556059	1.5651272358653932
		0.5162601325430825	2263085843.531768	100.0	100.0	25.4546047393	1.417956660246948
		0.5167400611345806	2261818711.691562	100.0	100.0	25.657769089	1.3254646581677898
		0.4814401202019738	2100047956.4911907	100.0	100.0	26.1306513229	1.2418199142119097
		0.45436775593126705	1987441416.329489	100.0	100.0	26.849571477300003	1.226584069222659
		0.44100863079958874	1931927181.469987	100.0	100.0	27.744850040099994	1.2810274454848238
		0.4379840186885138	1913873393.0431354	100.0	100.0	28.774834700300005	1.3977911497724842
		0.4428739570261455	1933737556.7609622	100.0	100.0	28.8315072701	1.3577564653615297
		0.42927283694486923	1859915277.3836653	100.0	100.0	29.4076649422	1.2181402289575862
		0.4271770603133533	1857149606.5415199	100.0	100.0	30.5384053326	0.967809612029519
		0.4144112114470824	1802002758.1915119	100.0	100.0	31.347964477799998	1.09288866783964
		0.4081912437678721	1776861772.1654165	100.0	100.0	32.1307198331	1.3214309722713107
		0.40100922438816566	1742478850.2372787	100.0	100.0	32.7880423327	1.3640861787919907
		0.392434708896541	1692356920.8492618	100.0	100.0	33.015329095	1.3546899853671044
		0.4033127978355183	1741693748.695139	100.0	100.0	33.779458082299996	1.6099742017062426
		0.3983836272775187	1725159241.3487923	100.0	100.0	34.851875709699996	1.4129653335150718
		0.3832332410977882	1664077462.5999622	100.0	100.0	35.5620335671	1.589296353377009
		0.380554877876901	1656850555.391506	100.0	100.0	36.03022376260001	1.5519676209488749
		0.37988250852471733	1654921146.719544	100.0	100.0	36.25634256260001	1.4973483260744818
		0.37655295787978404	1632044215.0039945	100.0	100.0	36.7582482528	1.470696197412395
		0.365519813430887	1579041611.6855168	100.0	100.0	37.63943600779999	1.7742894333876504
		0.3545311018662296	1534003019.3213131	100.0	100.0	38.4617910718	1.6518683491144748
		0.35355665058477215	1529327965.493088	100.0	100.0	39.42272590919999	1.7218723893956167
		0.350853714416381	1518666218.0811589	100.0	100.0	40.1801987607	1.8329872801519522
		0.34374450072406276	1496741315.7696214	100.0	100.0	40.761606902699995	2.018363137183485
		0.33436397378810156	1454777013.8275855	100.0	100.0	41.4244040442	2.002781674163899
		0.32831391866406545	1432372997.9830782	100.0	100.0	42.0561807552	1.9934118269066088
		0.32960790761807257	1441150352.230407	100.0	100.0	42.9275558178	1.987769470818277
		0.32767116958284603	1432612667.825935	100.0	100.0	43.58559902020001	2.128071943231784
		0.3225967114899809	1408253215.2559462	100.0	100.0	43.6985780815	2.2044408708841976
		0.32025511928141626	1397170875.6211905	100.0	100.0	44.4051004527	2.1562914368805646
		0.31840116597762563	1389341340.776822	100.0	100.0	45.2118358502	2.1722945904136797
		0.3037891463019671	1341658387.7841613	100.0	100.0	46.3131714129	2.38992444108524
		0.31081551036951904	1373933287.8051746	100.0	100.0	47.146465115699996	2.387829427136074
		0.3049734724388736	1346453625.8968773	100.0	100.0	47.996582257300005	2.4076570277409486
		0.2947584315244095	1305707395.3046157	100.0	100.0	48.3037464487	2.3059249893729414
		0.3008457032569296	1330677457.1795568	100.0	100.0	48.937283646400004	2.4118510725566398
		0.290351773536115	1280942075.5572479	100.0	100.0	50.04887006330001	2.3170347218662823
		0.2804485540338544	1237581715.0721378	100.0	100.0	50.7519175561	2.3420749619948347
		0.27546262310702735	1215840625.9229531	100.0	100.0	51.559310669800006	2.4206639780589945
		0.27074523424265806	1193430136.0970154	100.0	100.0	51.820513094400006	2.3323417929494377
		0.26690974659909955	1179090292.263658	100.0	100.0	52.58933512910001	2.256986983397613
		0.2701573499369217	1191776699.8900144	100.0	100.0	53.4746250841	2.173518133826683
		0.2688237475229133	1182842083.2786367	100.0	100.0	54.3822521134	2.270215283016884
		0.2744057407415277	1202157622.448971	100.0	100.0	55.12650759219999	2.2310937327837577
		0.27526743738165027	1205892006.452345	100.0	100.0	55.780777169299995	2.1586713459024085
		0.2714827878180636	1189838626.972876	100.0	100.0	56.13298669899999	2.2771049629303617
		0.27040297881748054	1185941895.913338	100.0	100.0	56.5868101678	2.121207233327547
		0.2657226006562806	1161846860.1262465	100.0	100.0	57.244238696800004	2.1374007103624697
		0.2651373687837079	1165765448.266016	100.0	100.0	57.8242629609	2.0865731798061704
		0.258700360592213	1134738324.7848558	100.0	100.0	58.653723018700006	2.0653704781820905
		0.2611560103189336	1145641219.3479235	100.0	100.0	58.975026186499996	2.1360733765247684
		0.2560066176184748	1122364170.32745	100.0	100.0	59.50444387379999	1.9443178987948138
		0.2505629594945147	1098705286.1129782	100.0	100.0	60.0385599628	1.913427813603192
		0.2496992210270599	1095753720.073298	100.0	100.0	60.6223551791	1.7804937120212345
		0.2515704442545273	1101690605.6198432	100.0	100.0	61.4228321378	2.077381534923515
		0.24983520471818743	1092584483.5953178	100.0	100.0	61.93184051749999	1.9973558811959495
		0.24413062933770213	1067920397.2171531	100.0	100.0	62.129003312200005	2.0166264287679065
		0.24355748247889283	1068913327.3810257	100.0	100.0	62.80330722790001	1.86974848358393
		0.23976041352211344	1051704404.2659858	100.0	100.0	63.520571965	1.7467253563219676
		0.24602802671766696	1074068539.4384952	100.0	100.0	64.2210213017	1.7374067981811416
		0.24383319307608223	1065960586.727738	100.0	100.0	64.7802537498	1.8044715101311224
		0.24086393986806395	1054693517.1544442	100.0	100.0	65.0236296311	1.7394787850745168
		0.24017899389192934	1053551947.6632649	100.0	100.0	65.4815551169	1.7223262228234606
		0.23515141380369442	1029806575.4722549	100.0	100.0	66.04290144870001	1.7247971501544674
		0.23591077424369739	1032691863.2277014	100.0	100.0	66.54813608769999	1.5585694572492246
		0.2297306819022385	1008924696.2316579	100.0	100.0	67.2480054597	1.4095742933399422
		0.2293015450101181	1006440308.2808254	100.0	100.0	67.79071334620001	1.4805790413852884
		0.22579367848172932	986332829.9531903	100.0	100.0	67.91437691760001	1.4493324364207276
		0.2210088695647644	964939923.8834097	100.0	100.0	68.33515323910001	1.3995282363769703
		0.21599066925300503	942160324.9770751	100.0	100.0	68.8506424244	1.4552818256870002
		0.21547414264564113	942262175.0416951	100.0	100.0	69.39122544969999	1.4607863438197457
		0.2109267422150702	922336603.0645487	100.0	100.0	69.9838929353	1.4404347746790145
		0.20726802693110863	905805782.0037988	100.0	100.0	70.03197257619999	1.410207513108557
		0.2064379526330372	899919750.5917603	100.0	100.0	70.5600397197	1.3253882850519303
		0.20307749532541877	884894732.5153992	100.0	100.0	71.0802519676	1.3174077056557378
		0.20091598999286792	873249878.2484168	100.0	100.0	71.53519148820001	1.4311018243887863
		0.1980018500217046	860428180.887566	100.0	100.0	72.0121222916	1.413984102451583
		0.19805655781180814	860265734.9803252	100.0	100.0	72.480912978	1.404382201560039
		0.20086197418337898	873596712.0013409	100.0	100.0	72.56836830139999	1.3596042652150087
		0.19602085538644815	848944700.3449721	100.0	100.0	73.0222172766	1.3426900499168688
		0.19470188976748565	842287489.4254869	100.0	100.0	73.56622594289999	1.3317253671842462
		0.19192772806537653	829136917.2059512	100.0	100.0	74.13467752899999	1.3309371908042695
		0.18992388971279317	820226274.7231818	100.0	100.0	74.6245052825	1.366404623216953
		0.19374420674088738	836785691.4293466	100.0	100.0	74.68593818970001	1.3219289611049312
		0.19190438121949915	828777113.943718	100.0	100.0	75.2381818064	1.2839327107207759
		0.1874665620430238	812089444.9179696	100.0	100.0	75.7058563653	1.331459844211336
		0.1885199605388293	816513673.1341997	100.0	100.0	76.19975915410001	1.3212511493851795
		0.18503713564376054	801663212.3731266	100.0	100.0	76.7112399801	1.3181158372096882
		0.18465376804559475	800096078.5281157	100.0	100.0	77.2027598158	1.3035436452714826
		0.1867982435123854	811050036.4486569	100.0	100.0	77.25911389199999	1.3037618819537728
		0.1852135602871052	802962222.6397424	100.0	100.0	77.6798640542	1.2815200990577411
		0.1786269254246418	776151043.7744607	100.0	100.0	78.15335470559998	1.265898554914189
		0.17156014508904022	746796828.5861855	100.0	100.0	78.6568845458	1.2569743774059658
		0.16898850961589643	737615913.1371368	100.0	100.0	79.18348182720001	1.2458026957024138
		0.16585479302009404	721704938.8670224	100.0	100.0	79.2082360242	1.24380009459314
		0.1611808249703006	704359380.3214306	100.0	100.0	79.6890075117	1.2303401093227104
		0.15913625956800465	696131603.8782024	100.0	100.0	80.2176313044	1.2696679727185023
		0.15541601001010955	678873382.2812369	100.0	100.0	80.7177580824	1.264108799056037
		0.151618552572676	659550911.276044	100.0	100.0	81.25498573500002	1.2937318060463165
		0.15152842233089836	659436536.3773346	100.0	100.0	81.266807293	1.2959822705220454
		0.14995422613296408	652918040.4551038	100.0	100.0	81.72208707899998	1.3240788279803282
		0.14231490437302685	618431362.2575163	100.0	100.0	82.20741974	1.342764784948506
		0.14257006738526348	616175782.3287646	100.0	100.0	82.7244709136	1.354443744544838
		0.13900303256704627	597337589.3264939	100.0	100.0	83.24118869470001	1.387804360315539
		0.13573924704299115	583123560.787251	100.0	100.0	83.7356163089	1.3783986577317673
		0.135363810578254	581352587.2824048	100.0	100.0	83.76078030490001	1.3782990207660553
		0.13183970294356928	565550941.7639196	100.0	100.0	84.2483367542	1.3839532431565895
		0.13175548002537554	564061359.637821	100.0	100.0	84.71243074089999	1.3757484195956806
		0.13196944101612906	563451993.7492129	100.0	100.0	85.2260202165	1.3940606891730032
		0.13037207843593937	557639557.6450157	100.0	100.0	85.7701981604	1.3851282419958286
		0.13096640685766012	561046428.5952306	100.0	100.0	85.79186100249999	1.3859354186967774
		0.13087467694225782	561467006.3553772	100.0	100.0	86.26771817160001	1.356952531128744
		0.1285579498427233	547702348.7117882	100.0	100.0	86.7640616689	1.355615164143075
		0.12741582967312023	541157540.4085189	100.0	100.0	87.2910290129	1.3466814371596916
		0.12485035538346717	530721537.0881587	100.0	100.0	87.7814371583	1.356029810267628
		0.12375111935596672	526498841.8616499	100.0	100.0	88.3133434442	1.3697873791348918
		0.12255080196574086	522872115.6885632	100.0	100.0	88.3853208404	1.3935997518083754
		0.11874193019365742	503816444.29492456	100.0	100.0	88.8472984853	1.392729339277335
		0.11762233981915123	501077766.30496925	100.0	100.0	89.29273780339999	1.3670119260369091
		0.11586087291402647	494176733.09268737	100.0	100.0	89.7544699286	1.402019539351146
		0.11129497494008127	473506987.47276795	100.0	100.0	90.27694981900001	1.4134369320146936
		0.11218029168433957	475511457.3258133	100.0	100.0	90.2982055673	1.4190096395348701
		0.10831925374074111	462760475.522613	100.0	100.0	90.74327735829999	1.4049249398060375
		0.1033596127507179	442056782.8366517	100.0	100.0	91.2653622189	1.4175089702895554
		0.10283558058027077	440960290.17109954	100.0	100.0	91.78231888190001	1.4103456726145378
		0.09850783971176458	423662335.94975686	100.0	100.0	92.30355565160002	1.460618123763227
		0.09860833931194378	423454658.3999402	100.0	100.0	92.7921513221	1.4923505971113042
		0.09645174728849568	414173919.1945196	100.0	100.0	92.8299050595	1.4881689527447834
		0.09458457549498697	407610205.68797326	100.0	100.0	93.3328446872	1.5177226544981544
		0.09258695831492952	399670818.5441535	100.0	100.0	93.800337758	1.4936621226758855
		0.09219188420781727	397469081.3500306	100.0	100.0	94.3082559389	1.4465090273895507
		0.09049730102516641	392016226.9816513	100.0	100.0	94.8356944696	1.4646031211918322
		0.09096391166424599	393993211.66544044	100.0	100.0	94.85036929910001	1.4640339485054028
		0.0885099667536497	381464545.5508921	100.0	100.0	95.3537023513	1.3980142533100977
		0.0833192822572041	358108196.94400436	100.0	100.0	95.8848084105	1.4361737788992675
		0.07929316772629758	338788276.26619965	100.0	100.0	96.4194262412	1.3996322844696885
		0.07394986210540573	317911571.5919162	100.0	100.0	96.92689704350002	1.4249656585558623
		0.07237639464240507	311600157.7072119	100.0	100.0	97.42010233559999	1.4267475510835983
		0.07023184373035089	304900142.6163747	100.0	100.0	97.4570015926	1.4327995141573553
		0.06719758398897148	291385338.715895	100.0	100.0	97.9168129297	1.43013521425452
		0.06424996507052026	279333513.84049004	100.0	100.0	98.39109227860001	1.4349900616341587
		0.05793757496585991	254865207.64888084	100.0	100.0	98.8655299805	1.4261394713798345
		0.05733770216658914	251217646.59599796	100.0	100.0	99.38523867560001	1.4006089656246163
		0.05495002033173275	241622585.88084602	100.0	100.0	99.4149020372	1.4023856897542988
		0.048678154587235616	213483516.4403003	100.0	100.0	99.82942633160002	1.3981579494125818
		0.0442167557828818	196688618.76376778	100.0	100.0	100.3147498426	1.382043117910696
		0.04270138778436768	188562166.37349182	100.0	100.0	100.78140125550001	1.3721104893039373
		0.04185288723816186	184779399.91903195	100.0	100.0	101.30302766309998	1.363601622343259
		0.040359701361678914	177420357.66343033	100.0	100.0	101.8061666187	1.363099914960489
		0.03670602318230866	161655198.5076956	100.0	100.0	101.8444293534	1.345005856575299
		0.02774083821869241	121898251.82182449	100.0	100.0	102.33331667719999	1.3540577560157019
		0.018352095816086492	80168480.5192555	100.0	100.0	102.9010467412	1.3138572759398028
		0.007924708047063082	34668420.26624162	100.0	100.0	103.2956873804	1.388527441193555
		0.0	0.0	100.0	100.0	103.38468559580001	1.3925720277234628
	}\vanillaHundredqIX
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.7934247028164176	648525.0	100.0	100.0	0.23940595090000003	0.024432526744136703
		0.293805905551612	244823.1922808627	100.0	100.0	0.32017426449999997	0.02399764488892792
		0.570765363734117	433800.0	100.0	100.0	0.44028853860000006	0.048100301825719054
		0.3777031698153646	281749.9999999971	100.0	100.0	0.5657242664	0.055590038537903494
		0.5899403257849811	447825.0	100.0	100.0	0.7015242998000001	0.05674924376038662
		0.47272471216005896	370525.0000000029	100.0	100.0	0.7170588835999999	0.0616604370982863
		0.2950525499880427	252150.0	100.0	100.0	0.8054958225	0.044030074459790305
		0.2147790496023172	173099.9999999971	100.0	100.0	0.9233191956999999	0.07042326106045156
		0.2598337943171332	218500.0	100.0	100.0	1.0619350654	0.08217996353359944
		0.3032666272076004	238460.3735307639	100.0	100.0	1.1774363923	0.06865425949548884
		0.2892687573627958	227508.586689434	100.0	100.0	1.2476652662999999	0.1115615487290079
		0.27932332919472075	229850.00000000582	100.0	100.0	1.3528189323	0.11706470574564819
		0.23979632833302394	200675.00000000582	100.0	100.0	1.4362319837	0.0882663821022563
		0.23696265285018508	189681.1638378742	100.0	100.0	1.5573155816	0.13775286459315467
		0.3216713788251273	254459.2563895596	100.0	100.0	1.6704178813000001	0.1218326380447985
		0.3481717953280919	276203.66031343	100.0	100.0	1.7648621183	0.10483191512707417
		0.3517273480751388	277763.99518486287	100.0	100.0	1.7762924171999999	0.10370529114713009
		0.3135020584500185	245927.5497193681	100.0	100.0	1.8793728779000003	0.1126574671911544
		0.2889515228445451	210419.91601881164	100.0	100.0	2.0163724348999996	0.09541130868567627
		0.22214700698149387	165345.40054929093	100.0	100.0	2.1179032743999997	0.11872823272320013
		0.29024354415848647	221501.454699639	100.0	100.0	2.2149726967	0.11649693642390688
		0.271943941507102	204912.3036799312	100.0	100.0	2.2536187849	0.14138128250008006
		0.30588636012526604	232606.3142611616	100.0	100.0	2.3601382250000005	0.1722451080434474
		0.3002223766404802	225871.2054608186	100.0	100.0	2.4571052727000002	0.14795095789157678
		0.27430322585100264	209121.74963692087	100.0	100.0	2.5705998667	0.13755800542251526
		0.29129885894511703	225995.56892218243	100.0	100.0	2.7131808111	0.17768063820306804
		0.29424256185607317	229052.35341446532	100.0	100.0	2.8048692654	0.16127812277066117
		0.2778245119791166	221534.613288322	100.0	100.0	2.8396963575	0.19114040066453022
		0.2773386374177741	224807.41324612463	100.0	100.0	2.9730167483	0.21573098204589938
		0.2704583179025508	211859.5335062506	100.0	100.0	3.0878928945	0.19205742637830037
		0.2851374265463965	223575.0	100.0	100.0	3.1745495152000003	0.17143161769175017
		0.26099029139070273	202299.99999999418	100.0	100.0	3.2732140266000003	0.16140690443098438
		0.26225036864095713	203357.32643658412	100.0	100.0	3.287566051	0.1617593799821726
		0.27154844873037537	207075.0000000029	100.0	100.0	3.4048863626	0.15334724884439463
		0.27269413757947325	202092.50319915882	100.0	100.0	3.5274693604	0.15866613718925396
		0.2541644552485588	196650.0	100.0	100.0	3.6445065509	0.15181708485879739
		0.23756279823650134	185475.0000000029	100.0	100.0	3.765611012699999	0.15303886290362523
		0.23843482958697135	184900.00000000582	100.0	100.0	3.8748154512	0.15295427892188224
		0.2429049870158888	183975.0000000029	100.0	100.0	3.9137684623000006	0.1835954512635823
		0.23550056864012053	182474.99999999127	100.0	100.0	4.0161218297	0.14793063834503178
		0.19588967308358904	151574.9999999971	100.0	100.0	4.1070430586	0.13945644308794414
		0.1941345821596253	150393.0358308513	100.0	100.0	4.230094459700001	0.1290875911422605
		0.18972824407253547	141124.9999999971	100.0	100.0	4.3399035618	0.126926767520783
		0.1750655586588216	131424.9999999971	100.0	100.0	4.360996559000001	0.13409424826532904
		0.1788412102167547	133945.1507604128	100.0	100.0	4.4514601801	0.1205760008953836
		0.20644469524979497	155749.9999999971	100.0	100.0	4.582638126	0.13861185910997792
		0.20605047282694627	159200.0	100.0	100.0	4.703405083800001	0.14643365586060725
		0.18469888192025574	142050.0	100.0	100.0	4.820687511	0.14565665022411156
		0.17873913435259792	138100.00000000582	100.0	100.0	4.9493052698	0.1293365549335135
		0.19517869619974745	149850.0000000029	100.0	100.0	5.0217079444	0.14911133221184736
		0.20040307005261077	151900.00000000582	100.0	100.0	5.139740505100001	0.16238293854325045
		0.18602422785813913	140575.0000000029	100.0	100.0	5.2020677999	0.14984891219809549
		0.1535574275229439	116999.99999999418	100.0	100.0	5.2864076591	0.1422343801950647
		0.14856020337088602	110875.00000000582	100.0	100.0	5.421856439000001	0.1551859766370893
		0.14209547503072023	106878.3427687391	100.0	100.0	5.4920340445999996	0.1867503903629469
		0.14489334497716852	108974.99999999418	100.0	100.0	5.552825529000001	0.16040631591257504
		0.13859988305550067	105850.0	100.0	100.0	5.6250878091	0.14991211341051916
		0.1464615710288866	109992.61600395548	100.0	100.0	5.7202389152	0.12935926416137788
		0.1336705702311589	103120.6123964832	100.0	100.0	5.8237887291	0.13233255089036933
		0.1346274850583986	103175.00000000291	100.0	100.0	5.9259405481	0.11967369762610472
		0.10370410335186309	79974.99999999709	100.0	100.0	5.939218896300001	0.12107401910635952
		0.10489786827235796	80638.596243356	100.0	100.0	6.036324570200001	0.1229629092509924
		0.11418365280171619	88075.0	100.0	100.0	6.139060064100001	0.1192821943370141
		0.11920333071291744	91225.49017429701	100.0	100.0	6.270321815000001	0.12456339824863213
		0.11154321404684268	83966.9457690441	100.0	100.0	6.3665501978	0.11775871258386368
		0.11943422269398299	91308.63212189579	100.0	100.0	6.3959439268	0.12532347120152312
		0.11047961413676011	84671.28325012163	100.0	100.0	6.4578878478999995	0.11720428674063585
		0.12219066105355182	92435.25249465893	100.0	100.0	6.559044162099999	0.12125171689133535
		0.12164068850273178	90246.02583352826	100.0	100.0	6.6489593027	0.126841439997455
		0.12451025603705662	91115.36845886149	100.0	100.0	6.752442705999999	0.13435908523862095
		0.10744367744032379	79722.08834918565	100.0	100.0	6.865720339500001	0.16463612785561518
		0.1089509156356709	77586.57735009037	100.0	100.0	6.882722207799999	0.15939644871330308
		0.09181674107513811	65124.99999999418	100.0	100.0	6.964766859799999	0.14446022385909438
		0.09892286011569923	72436.3363066339	100.0	100.0	7.062502095100001	0.14517181796281933
		0.10283976295346173	76200.00000000291	100.0	100.0	7.1763064668	0.14429856450898085
		0.1006722590730098	75288.84806169954	100.0	100.0	7.271315482099999	0.14849835591430025
		0.09642383460439632	72431.43578801246	100.0	100.0	7.2826244038	0.14803464727100948
		0.08459758584193686	59692.39660058229	100.0	100.0	7.372671202999999	0.1546148610215891
		0.07247961054132902	51847.546682698885	100.0	100.0	7.474225326299999	0.15386960192026936
		0.07906055421740088	56946.3876945636	100.0	100.0	7.583256537000001	0.1501567620784828
		0.08848942859273873	64321.61914795288	100.0	100.0	7.691848607399999	0.1543853617859669
		0.09147100252639173	66451.4749785536	100.0	100.0	7.7947929121	0.13694546981971678
		0.10445537403969546	77353.5593920853	100.0	100.0	7.8293768257	0.1483655546053588
		0.09833692069513215	73745.2345130383	100.0	100.0	7.9062035232	0.16466156226881629
		0.09528735006911845	70989.55458964338	100.0	100.0	7.996757948999999	0.1849503639586675
		0.09989384917273932	77510.98454413877	100.0	100.0	8.0803180362	0.17639764201066094
		0.0838366869247863	65828.94241337199	100.0	100.0	8.1803371783	0.17896306880521387
		0.08125645968519359	64265.46652480611	100.0	100.0	8.1976233504	0.19425424800696264
		0.08626930190583637	69549.99999999418	100.0	100.0	8.287060904	0.1818730151731315
		0.08289716309313533	66200.00000000291	100.0	100.0	8.378052330200001	0.19114715980068941
		0.0842199706182439	66124.99999999709	100.0	100.0	8.5093182649	0.18494915556454034
		0.08952378450711254	68950.00000000582	100.0	100.0	8.5903885831	0.18621802195347678
		0.08671402200597027	67350.00000000291	100.0	100.0	8.6824135458	0.19660786414790024
		0.09148939104445408	70424.99999999418	100.0	100.0	8.6926120776	0.19876612864807422
		0.09282139003098647	71774.99999999709	100.0	100.0	8.789565160399999	0.2113926078561116
		0.0924430194047507	72450.0	100.0	100.0	8.9023989391	0.19166548626627808
		0.09009081125740004	70175.0	100.0	100.0	9.0029452898	0.20979639445817758
		0.08616533013536724	65725.00000000873	100.0	100.0	9.103090596700001	0.1922289757521145
		0.0950457675823663	72050.0	100.0	100.0	9.118931377300001	0.19788552491570482
		0.09567240024818528	73225.00000000291	100.0	100.0	9.2241788213	0.16009461318337184
		0.09647296687460322	73550.00000000291	100.0	100.0	9.3113382054	0.19194946581598804
		0.11179980415160756	83874.99999999709	100.0	100.0	9.406638084699999	0.19958786820972127
		0.09508864448814161	71025.0	100.0	100.0	9.5147789133	0.21498566813315975
		0.09370227297002807	69849.99999999127	100.0	100.0	9.6018786235	0.21522099627204172
		0.09101984652378911	67925.0	100.0	100.0	9.629867341299999	0.2217129059436844
		0.0940315911290273	70975.0	100.0	100.0	9.7248867593	0.19153477229125948
		0.09185415032309553	69450.00000000291	100.0	100.0	9.8136664583	0.21092941693857062
		0.09379318495988608	69300.00000000582	100.0	100.0	9.8986639242	0.23002861321236978
		0.09095152310083532	67049.99999999709	100.0	100.0	9.998425212999999	0.23841156710803144
		0.08864541542836804	65675.0	100.0	100.0	10.008663895500002	0.23722718384713873
		0.07936856777687332	59250.00000000291	100.0	100.0	10.0976134359	0.242762809810299
		0.07696307852853197	58125.0	100.0	100.0	10.198207503400003	0.24739943739391354
		0.06787011242907995	51575.00000000873	100.0	100.0	10.3052957727	0.24670927999246434
		0.054280663822391495	41250.00000000291	100.0	100.0	10.436607720600001	0.2399938370582616
		0.054814190488869104	41749.99999999709	100.0	100.0	10.509070996899998	0.25230187330580767
		0.05494019675506483	42025.00000000291	100.0	100.0	10.5349298154	0.26839010343322084
		0.053682566058878875	40450.00000000291	100.0	100.0	10.656613776799999	0.27550482797719406
		0.04859039191858763	35225.0	100.0	100.0	10.732070534300002	0.2743797831079147
		0.03779168611749318	26399.99999999709	100.0	100.0	10.827244695900001	0.26563449371372627
		0.034813318389843154	25235.210832377197	100.0	100.0	10.926593234	0.2629968753914164
		0.03106889149999694	21414.45055574004	100.0	100.0	10.9382619482	0.2635197773434702
		0.029184535884199985	19620.872195792617	100.0	100.0	11.021682096700001	0.280697187748501
		0.036365280035448685	24550.00000000582	100.0	100.0	11.1207517588	0.28601414228038224
		0.03362217926404607	23449.99999999709	100.0	100.0	11.243982516600003	0.2572855674739877
		0.03156557889182472	24550.00000000291	100.0	100.0	11.356293011899998	0.2516750731722597
		0.030796088956340787	23975.00000000291	100.0	100.0	11.3593004619	0.25237614723034335
		0.023683642290543542	18599.99999999709	100.0	100.0	11.4372099797	0.27487453370733494
		0.021994311730299324	17403.950604301644	100.0	100.0	11.523322968799999	0.30326786384396903
		0.022770179357442293	18002.65081502148	100.0	100.0	11.6211821536	0.3098194215880965
		0.01248327861379542	11325.0	100.0	100.0	11.7448131918	0.30789907597592303
		0.021205862643994433	18405.5881536362	100.0	100.0	11.8400080104	0.30302238877371707
		0.019450539850582496	16048.843815689906	100.0	100.0	11.873300563699999	0.28967373712278716
		0.023462920234761184	18552.88786230376	100.0	100.0	11.9523603983	0.3028382749193298
		0.016002857978685406	12125.0	100.0	100.0	12.0547754435	0.3135630323795251
		0.022793931986349603	17324.99999999709	100.0	100.0	12.1689773189	0.33563903537500267
		0.011539973386873221	8774.99999999418	100.0	100.0	12.2721603842	0.3413942015908197
		0.01356805264758697	10100.00000000582	100.0	100.0	12.289377965499998	0.34167820758085604
		0.017632721352787557	14225.00000000582	100.0	100.0	12.384307050899999	0.3354472598982528
		0.014207160298552492	10767.166926839855	100.0	100.0	12.472272432799999	0.34723268076520764
		0.019605091794390607	14216.363819575054	100.0	100.0	12.5870684368	0.3373392095091656
		0.02158263428786303	17269.806696037995	100.0	100.0	12.6869045369	0.35196739847363323
		0.02565812540894786	20148.990569997113	100.0	100.0	12.7819522022	0.35542774762191937
		0.027094052159652597	21897.28827708168	100.0	100.0	12.806281660299998	0.36705907354003503
		0.025552640978617265	19425.65456040611	100.0	100.0	12.9184408394	0.36396986521832675
		0.023360450908537486	18971.696736940066	100.0	100.0	12.999592372700002	0.3691708055189403
		0.025187788677042147	20002.85987032985	100.0	100.0	13.1124819118	0.3447782556438758
		0.027291436466417875	21770.598203357076	100.0	100.0	13.244727405699999	0.35314762479666995
		0.02600928190890154	20987.27486814605	100.0	100.0	13.2619103268	0.3660164387144699
		0.02159409566460973	17246.12752693356	100.0	100.0	13.3270938165	0.387653037514426
		0.021742315789640466	17336.174182983814	100.0	100.0	13.4148366692	0.3966164291383977
		0.03462900597019145	25372.113438270753	100.0	100.0	13.516347690900002	0.4061219229465921
		0.02507456980731706	17457.839606390917	100.0	100.0	13.6233370692	0.3975549529524736
		0.03009935191562977	20490.4428302194	100.0	100.0	13.7193632662	0.4176963809617491
		0.03317232874948131	21686.075759667438	100.0	100.0	13.7327700171	0.4161845397887839
		0.04031954836822179	27530.398069438525	100.0	100.0	13.839771944400002	0.4020472046846297
		0.04420540570966815	30465.902109455783	100.0	100.0	13.932501728899998	0.4156162929815874
		0.04516531645047086	31528.072518325644	100.0	100.0	14.0313622463	0.4244754762089664
		0.03573438039210054	25376.811769246706	100.0	100.0	14.136668156000002	0.43996165489225586
		0.03635014042094645	26022.050935504376	100.0	100.0	14.1426531499	0.439407316610585
		0.027369030058701192	19526.953883079113	100.0	100.0	14.263376810699999	0.4404504775931984
		0.01855894593945019	12637.534360284917	100.0	100.0	14.342919541899999	0.4334850827507877
		0.02478751160094522	17208.50164453732	100.0	100.0	14.430834882799996	0.4508667002993508
		0.031384941745306476	24357.28510961635	100.0	100.0	14.535574402399998	0.47076471757439403
		0.03161071060430477	24238.68663170142	100.0	100.0	14.6390550818	0.471410524038311
		0.02966937918670886	22951.15203790483	100.0	100.0	14.672490203100002	0.486443074331825
		0.024051620500467354	18364.851460742648	100.0	100.0	14.763066426300004	0.4751063070753568
		0.022782168024161425	16877.648204751313	100.0	100.0	14.8656438347	0.4826678262523339
		0.02136919779521705	15246.130676928442	100.0	100.0	14.9515761312	0.48285135340275265
		0.019736129076481413	13200.11711656989	100.0	100.0	15.051412617	0.4884357155063082
		0.018659967805825097	12895.670797399362	100.0	100.0	15.079036637599998	0.48262350507154833
		0.012937827404420194	9717.479681654368	100.0	100.0	15.173296285600003	0.46270486887897955
		0.016180993032739364	12717.422829958377	100.0	100.0	15.250729987399996	0.4905966603723016
		0.015217055537278102	12155.812508234521	100.0	100.0	15.362325281999997	0.5031798221699689
		0.015398309764050818	12014.379528007703	100.0	100.0	15.4628862374	0.4994570756560013
		0.016915523052482524	12804.219169233693	100.0	100.0	15.560241907900002	0.5010454622276516
		0.008380120618162255	7126.2412654585205	100.0	100.0	15.572235752000001	0.5009791638799469
		0.008447045160647862	7174.999999994179	100.0	100.0	15.668894748	0.5041066737665074
		0.009303175211299851	7841.1704610683955	100.0	100.0	15.7586576442	0.5210129548916885
		0.009989101373418826	7650.0	100.0	100.0	15.85262549	0.5329203990326148
		0.0	0.0	100.0	100.0	15.8567135389	0.5312742715866787
	}\vanillaHundredqXII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		11863.95168819104	458799750.0	4.444444444444445	22.22222222222222	7.240603252600001	0.6322674804735594
		4880.085403777695	220388350.0	8.88888888888889	22.22222222222222	12.8237256383	0.7318980644674628
		874013.1454564938	118848628.57142857	15.555555555555555	43.75	18.985241742800003	1.382920891224842
		92052.07450768612	106229325.0	17.77777777777778	33.333333333333336	24.2409401958	1.4374707087233929
		29258.398119337297	104497837.5	17.77777777777778	36.36363636363637	30.243862917700007	1.5319922270247555
		177894.56167107858	54762557.14285715	31.11111111111111	50.0	36.093200438900006	1.2212500200820657
		38893.12853816377	51841628.571428575	31.11111111111111	46.666666666666664	40.8308548198	0.9103537185120452
		212465.64175324593	49884646.666666664	33.333333333333336	46.875	44.7448308552	1.019241903012639
		67917.88091958643	35645784.21052632	42.22222222222222	55.88235294117647	48.554811293300006	1.069881169193568
		13739.73170280139	38024738.88888889	40.0	52.94117647058823	52.3601570274	1.0994245686089938
		14619.183182889397	44364473.333333336	33.333333333333336	51.724137931034484	56.119148168900004	1.1101419042192573
		15010.69758346399	27360242.307692308	57.77777777777778	65.0	59.85634989820001	1.1259171506029604
		4651.026462369184	27518168.181818184	48.888888888888886	64.70588235294117	63.68075077459999	1.204088421953886
		13410.128135739937	21573660.714285713	62.22222222222222	68.29268292682927	67.4290969115	1.2194105522603358
		4578.109485351636	17654475.862068966	64.44444444444444	69.04761904761905	71.16762166750001	1.3066049896485028
		5727.098323779979	19982624.0	55.55555555555556	65.78947368421052	74.8484752542	1.3561860882391001
		3950.2277130447787	15507621.212121213	73.33333333333333	84.61538461538461	78.62020790060001	1.4118013628605903
		1687.8056117817514	14846302.857142858	77.77777777777777	79.54545454545455	82.3832464518	1.513802028360618
		1122.9757017722015	12611446.341463415	91.11111111111111	82.0	86.14007908659998	1.5839536974340078
		1260.1472984467318	10480510.256410256	86.66666666666667	81.25	89.83548825729999	1.6448709176242704
		656.967255364914	10342897.560975611	91.11111111111111	83.6734693877551	93.5489838167	1.7099793347819525
		416.05126942469263	8442353.333333334	100.0	86.53846153846153	97.2800239576	1.7726065233704233
		390.2804423150042	10607197.674418604	95.55555555555556	86.0	100.9714193581	1.864782981193678
		290.75283953452816	8490276.744186046	95.55555555555556	87.75510204081633	104.7298903482	1.9326901877130611
		204.34900578893428	7587634.88372093	95.55555555555556	89.58333333333333	108.53037390710001	2.040356681168184
		179.1884560724401	6484723.2558139535	95.55555555555556	89.58333333333333	112.2116622325	2.0216964674658344
		108.66655099185539	5773970.454545454	97.77777777777777	91.66666666666667	116.13086029230001	2.1494232221158347
		75.99385883218778	5003060.0	100.0	91.83673469387755	119.8806256911	2.228952963852066
		50.02868386652073	4964011.111111111	100.0	95.74468085106383	123.65617614729999	2.351345936671593
		42.64906177755989	4324951.111111111	100.0	100.0	127.41913902640002	2.435010919350248
		25.8685267235223	2108986.6666666665	100.0	100.0	131.20940156880002	2.5463516265061585
		17.832177381016905	1193929.5454545454	97.77777777777777	100.0	135.0334562823	2.6608562759312093
		0.0	0.0	100.0	100.0	138.2032072158	2.7477684852410333
	}\vanillaHundredqXIII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		1.0757602615102768	17.901035264021914	0.0	0.0	1.1452303259999999	0.1398423543692478
		0.7617102765409339	12.675131262223971	0.0	0.0	1.2336542723	0.14621881730920705
		0.6929911748060977	11.531620846864143	0.0	0.0	1.32606374	0.15853599161369167
		0.26511320578842995	4.411578504595326	0.0	0.0	1.3771581075	0.15154124811282108
		0.05647853022631639	0.9398229302707506	0.0	0.0	1.4347091122	0.14362834520635748
		0.12019332012025095	2.0000598078905085	0.0	0.0	1.5102200699000001	0.1332482970428134
		0.06037162136733137	1.004605358377475	0.0	0.0	1.6121208318	0.165123695557932
		0.11575533212099573	1.926210101298409	0.0	0.0	1.7107803138000002	0.23001965637337365
		0.021283658330548703	0.35416768210758676	0.0	0.0	1.8224570095999997	0.26019957732551713
		0.05454793729333797	0.9076971738078754	0.0	0.0	1.9295903809000001	0.2569420484067161
		0.05890583273536864	0.9802141116200147	0.0	0.0	2.0498617686	0.2582758161671943
		0.24584351577750266	4.09092397518549	0.0	0.0	2.1946442292	0.31120237742463774
		0.25457714606935766	4.236254704931852	0.0	0.0	2.3216926406	0.3242143463308525
		0.40432800388762136	6.728162504964175	0.0	0.0	2.4382885779	0.29699067806669327
		0.45783717399931295	7.618574221579522	0.0	0.0	2.5515444548999997	0.33352462371824854
		0.30488534180772653	5.073401063840421	0.0	0.0	2.6610653265	0.3461156282598113
		0.1367437977216483	2.275465670868826	0.0	0.0	2.7460360941	0.34173132732185707
		0.17620426678439655	2.9321019805568227	0.0	0.0	2.8210568827999998	0.35499997143379763
		0.2889518893664004	4.808262720070999	0.0	0.0	2.9150515314	0.3927091882351648
		0.16631195301959675	2.767490343668655	0.0	0.0	3.0346098899	0.3960194579399833
		0.1767920426683312	2.941882781356142	0.0	0.0	3.1250474129	0.37912766819092947
		0.14669501317153488	2.4410574528502593	0.0	0.0	3.207111614200001	0.3581568586491614
		0.09499832334803687	1.5808060560711823	0.0	0.0	3.3123611948	0.33518288813176245
		0.07614000680437147	1.266996928195141	0.0	0.0	3.4016538245	0.32112251588269625
		0.06879168374234133	1.1447182059079353	0.0	0.0	3.4874936502	0.30939158205251616
		0.126338129045998	2.1023116247739893	0.0	0.0	3.5730614517000006	0.27799440694310423
		0.1626708672917662	2.706901375712434	0.0	0.0	3.6787499817	0.2679720837670696
		0.14967731511527263	2.490684023167944	0.0	0.0	3.7718905785	0.24451841351042242
		0.17496147948570212	2.911421555693039	0.0	0.0	3.878790714299999	0.22469267196639628
		0.13315906920777404	2.2158145070967805	0.0	0.0	3.988930806599999	0.22601712342312263
		0.11829033443651042	1.9683934459227004	0.0	0.0	4.0902324906	0.2157018150934686
		0.13249261562229475	2.2047244812217315	0.0	0.0	4.1890861393000005	0.2072982766118875
		0.05919044253896294	0.984950120480832	0.0	0.0	4.3196354843	0.21696703209382237
		0.06821068474265016	1.1350501748847108	0.0	0.0	4.4234435717	0.22143661675009899
		0.07967085512202368	1.3257515062434777	0.0	0.0	4.5268525513	0.22881974658994705
		0.0849765678925028	1.414040463182431	0.0	0.0	4.644388082299999	0.24371192710361436
		0.06598364570132767	1.0979914492192933	0.0	0.0	4.7598469514	0.256922566423078
		0.09233956809116613	1.53656341826931	0.0	0.0	4.882078847600001	0.2744059789061954
		0.08571670810441895	1.4263566608594402	0.0	0.0	5.005701212	0.27950561469918
		0.06840445843739307	1.1382746384263953	0.0	0.0	5.1205122406	0.28323083291269835
		0.06104022090537137	1.0157310936701691	0.0	0.0	5.2462497720000005	0.28379523856926836
		0.06254541391783701	1.040778043403634	0.0	0.0	5.375996982599999	0.28931976885287186
		0.06137924613385495	1.0213725946510266	0.0	0.0	5.507002051700001	0.2818008426861269
		0.046958176867265264	0.7814008474852585	0.0	0.0	5.6395446491	0.28277506218103
		0.05069938159173097	0.8436558313313469	0.0	0.0	5.770575559599999	0.28317233860137336
		0.07175501511195069	1.1940290990914093	0.0	0.0	5.9013493378	0.27894334360164336
		0.1065200981414529	1.7725325068990827	0.0	0.0	6.0345226484	0.2780169998279255
		0.1122489497362169	1.8678626451180236	0.0	0.0	6.1671158012	0.2772524708725273
		0.12890987873123283	2.145106458765156	0.0	0.0	6.3010943695999995	0.27994418137564664
		0.10746865462230196	1.7883168257860405	0.0	0.0	6.431254255899999	0.2807676163003138
		0.10737712092671502	1.7867936723742872	0.0	0.0	6.5664877727	0.28490336837301494
		0.09428478273034759	1.5689324851496877	0.0	0.0	6.7038798106	0.2853721710301067
		0.052477342702882894	0.8732417397233405	0.0	0.0	6.8291327199000005	0.2860052976413209
		0.048035747641735134	0.7993320103320656	0.0	0.0	6.954264331500001	0.27993301041767343
		0.02621192196655825	0.43617575053609414	0.0	0.0	7.0766539603	0.27902253092362983
		0.01022311066160073	0.170116215488747	0.0	0.0	7.2028211669	0.2742957009732303
		0.04210189494657188	0.7005905805282708	0.0	0.0	7.3216860477	0.2675009426686056
		0.07628576705810527	1.2694224309168334	0.0	0.0	7.452818484100002	0.2674601849627677
		0.06022322888658096	1.002136054457381	0.0	0.0	7.5692384431	0.26529380049550344
		0.08012995834989514	1.3333911480540195	0.0	0.0	7.696492634099999	0.27086717818937833
		0.07237473304501023	1.2043414270053177	0.0	0.0	7.825687599699999	0.27083489799936017
		0.05960728823326542	0.9918865818285383	0.0	0.0	7.956523332400001	0.2750052064826441
		0.058126434130725366	0.9672446402557711	0.0	0.0	8.081038210500001	0.27221243581137966
		0.0599184932281861	0.9970651441790324	0.0	0.0	8.206160952400001	0.27395124835223533
		0.07217442057387873	1.2010081558873509	0.0	0.0	8.3299266142	0.28084947384099196
		0.07615983820179154	1.2673269297366119	0.0	0.0	8.459047832899998	0.28352308043902225
		0.09822028144200938	1.6344205903898512	0.0	0.0	8.579078767799999	0.2837904727855801
		0.07829464573074543	1.3028508900696067	0.0	0.0	8.7018563297	0.2822608096447045
		0.06724661729032717	1.1190077478882898	0.0	0.0	8.822895918800002	0.28342558014281866
		0.0400374575692604	0.6662376046712382	0.0	0.0	8.949663191099999	0.28163923714072353
		0.021481950287941178	0.35746733115473717	0.0	0.0	9.0714675834	0.28101685950463956
		0.002523227736067129	0.04198741141365758	0.0	0.0	9.192919732700002	0.27569264048660436
		0.014696630871546172	0.24455719076712512	0.0	0.0	9.3143643567	0.2741593979929026
		0.031436456590314056	0.5231138740978025	0.0	0.0	9.4405687514	0.2689236507637948
		0.030773309806762687	0.512078874588795	0.0	0.0	9.5632691552	0.27067807143182543
		0.022187657314125506	0.3692105483136032	0.0	0.0	9.6936500914	0.2673428909473558
		0.009099805758732569	0.151424020398494	0.0	0.0	9.815728763100001	0.26347126866705206
		0.008360145417814246	0.13911580794641054	0.0	0.0	9.9394660664	0.2605208905107546
		0.030646301345799133	0.5099654084013139	0.0	0.0	10.068208976800001	0.258685748886538
		0.011878541639698897	0.19766317867038197	0.0	0.0	10.1952417372	0.255450994045915
		0.010324238271092549	0.1717990150570614	0.0	0.0	10.314290889400002	0.2537421001469763
		0.02687661770533906	0.4472365252137678	0.0	0.0	10.4413135064	0.2534056678894839
		0.0377543972540611	0.6282466649846441	0.0	0.0	10.565923571	0.2504291912648323
		0.03395472881486011	0.5650188240284848	0.0	0.0	10.692566346500001	0.24603763287753577
		0.03556684210547177	0.5918449654071622	0.0	0.0	10.8213906523	0.2424124249876152
		0.031591461689490424	0.5256932143520743	0.0	0.0	10.9466718196	0.24510980793710707
		0.0364829673981486	0.6070896177309493	0.0	0.0	11.071451385500001	0.23889693302647524
		0.032695865738162064	0.5440708924727033	0.0	0.0	11.200907832599999	0.23887874733899433
		0.03423773442451765	0.5697281385288022	0.0	0.0	11.3347395409	0.23769370409707638
		0.03820115068877743	0.6356808018228577	0.0	0.0	11.456750629	0.23830602458431702
		0.0600470508488052	0.9992043889369029	0.0	0.0	11.5918233432	0.2443038568879545
		0.05811732303144738	0.9670930283071755	0.0	0.0	11.7222597246	0.249844004315151
		0.057495985992213026	0.956753757887796	0.0	0.0	11.8493304096	0.2523848861386235
		0.05920435978061841	0.985181708356464	0.0	0.0	11.9787119042	0.2538244525522549
		0.07841842463496322	1.3049106152784873	0.0	0.0	12.109562323200002	0.25456819066187863
		0.079892736918806	1.329443698649868	0.0	0.0	12.2429667649	0.25039085948223205
		0.06507902124844364	1.0829381749804412	0.0	0.0	12.3677176164	0.24271725462233026
		0.061255025965025765	1.0193055266412898	0.0	0.0	12.5065642094	0.2408089603074974
		0.05268799841305361	0.8767471260359372	0.0	0.0	12.6417015291	0.23618949426284114
		0.04948775380315564	0.8234939118533902	0.0	0.0	12.773696740400002	0.23895521091041608
		0.060274389321128836	1.0029873823746982	0.0	0.0	12.9121007195	0.23782148662827543
		0.07346768696063523	1.2225285708193923	0.0	0.0	13.047629094200001	0.238601774444
		0.0731961370659777	1.2180098835113284	0.0	0.0	13.1724579178	0.23689679708798572
		0.06531657903715395	1.0868912214956339	0.0	0.0	13.3079057589	0.23502631599378684
		0.07472927767175007	1.2435218911868162	0.0	0.0	13.435617480399998	0.23646318435222227
		0.08339084788678011	1.387653515498144	0.0	0.0	13.5709129389	0.23977878459252713
		0.07344463504816634	1.2221449787563898	0.0	0.0	13.698245900199998	0.23395771738429122
		0.06934680478186105	1.1539556184242628	0.0	0.0	13.8231016129	0.2326331315879301
		0.05590240212521269	0.9302359527410431	0.0	0.0	13.948209506700001	0.23014648847716626
		0.05144875463402314	0.8561256666059336	0.0	0.0	14.0664115657	0.22931343601820484
		0.04288395057224593	0.7136042656721742	0.0	0.0	14.1914528153	0.22763882427336712
		0.039493364287382295	0.6571836979837542	0.0	0.0	14.3085807561	0.22725205455513864
		0.03466725931150847	0.5768755861748076	0.0	0.0	14.44601092	0.2240727860761672
		0.04379468627363642	0.7287592332705373	0.0	0.0	14.5661948785	0.22381004057513157
		0.04814128796393149	0.8010882390170337	0.0	0.0	14.688933167299998	0.2278334763964928
		0.04255901887616555	0.7081972861080033	0.0	0.0	14.810870874199997	0.22900964475170815
		0.016863819725656145	0.2806199879248794	0.0	0.0	14.937357987199999	0.23053807842773277
		0.0004375454186156189	0.007280912159046693	0.0	0.0	15.059946438899999	0.23212036562686883
		0.007053568131344053	0.11737389488537531	0.0	0.0	15.175456954499998	0.23617422227504506
		0.01500070379991554	0.2496170729809677	0.0	0.0	15.294444939599998	0.24008410673640812
		0.017780449133412084	0.2958730289037703	0.0	0.0	15.418447837099999	0.24431580066025096
		0.01434567475658057	0.23871715557071127	0.0	0.0	15.536853031300002	0.2481594569726544
		0.00658598022180407	0.10959306493916188	0.0	0.0	15.657576784500003	0.2456397444952741
		0.016222159286473182	0.26994252886609615	0.0	0.0	15.779888105000001	0.2483218871771289
		0.026099211217802964	0.43430020339023656	0.0	0.0	15.901346123600003	0.25090841078961806
		0.02385235890959508	0.39691177788192533	0.0	0.0	16.023421078700004	0.24710402074181803
		0.02695931213316928	0.44861259005060106	0.0	0.0	16.146308099	0.2463896708310138
		0.02890922821210002	0.4810598905688579	0.0	0.0	16.2709833523	0.24580386409587104
		0.014886926337566837	0.24772377533963663	0.0	0.0	16.3975837809	0.24159752551573674
		0.007407688162336927	0.12326657877537173	0.0	0.0	16.522326021199998	0.24080353620318665
		0.016642455364805863	0.2769364058373469	0.0	0.0	16.651464912	0.23933766959308775
		0.016675016678099928	0.27747823772905633	0.0	0.0	16.775024844799997	0.24006631768945583
		0.019841020577881716	0.33016167425650167	0.0	0.0	16.9072905629	0.23540098109495436
		0.017863015023683922	0.29724695482968855	0.0	0.0	17.0323216956	0.23613707145121482
		0.015117631781069696	0.2515627963813216	0.0	0.0	17.157911761399998	0.23531934379049643
		0.011613430837585242	0.19325164016379404	0.0	0.0	17.2852081257	0.2353195058408216
		0.009712886750951784	0.16162590724455583	0.0	0.0	17.410523029500002	0.23351920325980924
		0.0016106512579143876	0.026801812632015753	0.0	0.0	17.5386508459	0.23227145045108458
		0.010923488145037208	0.181770747151333	0.0	0.0	17.663692649	0.23675961521909553
		0.011394104705324468	0.1896019749285216	0.0	0.0	17.7950873543	0.23300041940039906
		0.024180574935976425	0.40237340987623327	0.0	0.0	17.917614196899997	0.2309542932183962
		0.020582470822670545	0.3424996713487616	0.0	0.0	18.0510502904	0.23233250687571602
		0.02459569995731889	0.4092812386108591	0.0	0.0	18.1782849983	0.23474724210025721
		0.020959305347993396	0.34877033254332446	0.0	0.0	18.302978685700005	0.238445846277719
		0.004881027374028657	0.08122204014533452	0.0	0.0	18.4338816184	0.2393203592170277
		0.014315896374439852	0.2382216326481057	0.0	0.0	18.5621914095	0.24089764150803786
		0.002560657015571057	0.042610248003072115	0.0	0.0	18.700715160999998	0.24679032866712494
		0.0	0.0	0.0	0.0	18.714494538399997	0.2415519966038867
	}\vanillaHundredqXIV
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		nan	nan	0.0	0.0	0.2747716819	0.07823792543540815
		nan	nan	0.0	0.0	0.355328679	0.07568234121709712
		nan	nan	0.0	0.0	0.4895876469	0.08709100408267315
		nan	nan	0.0	0.0	0.6339507192999999	0.08341115879251551
		nan	nan	0.0	0.0	0.8117760741	0.1017897985920895
		nan	nan	0.0	0.0	0.9873269528999999	0.10708915413723484
		nan	nan	0.0	0.0	1.1894774685000002	0.1230329822572394
		nan	nan	0.0	0.0	1.4286126228999998	0.13453529596589966
		nan	nan	0.0	0.0	1.6724807136	0.11323319756778241
		nan	nan	0.0	0.0	1.9666944719999997	0.12224009104253256
		nan	nan	0.0	0.0	2.2277068436999996	0.16881978509361567
		nan	nan	0.0	0.0	2.5220341453	0.1606156362762893
		nan	nan	0.0	0.0	2.7935202223999993	0.15192295873226738
		nan	nan	0.0	0.0	3.0416824039000003	0.14051654152335163
		nan	nan	0.0	0.0	3.3584862799999997	0.13029038528041934
		nan	nan	0.0	0.0	3.6182071602000008	0.15163912178422267
		nan	nan	0.0	0.0	3.8875411578	0.16029591565301146
		nan	nan	0.0	0.0	4.1762988162	0.1966303083746016
		nan	nan	0.0	0.0	4.4616751413	0.18956628521885496
		nan	nan	0.0	0.0	4.740739689500001	0.18339264509321676
		nan	nan	0.0	0.0	5.0369533613	0.20921894109942957
		nan	nan	0.0	0.0	5.3093683079	0.2343360785053486
		nan	nan	0.0	0.0	5.6261943257	0.3061118132058394
		nan	nan	0.0	0.0	5.9376954779	0.36227345191240823
		nan	nan	0.0	0.0	6.2190569729	0.38274957253840747
		nan	nan	0.0	0.0	6.525220107	0.4505614120782314
		nan	nan	0.0	0.0	6.8608883038	0.4425077041757561
		nan	nan	0.0	0.0	7.120073496800001	0.41573107000480186
		nan	nan	0.0	0.0	7.405754507200001	0.4648642446527128
		nan	nan	0.0	0.0	7.6965370162000015	0.48290772157862666
		nan	nan	0.0	0.0	7.956815015400001	0.490069512588545
		nan	nan	0.0	0.0	8.2711982818	0.47712518847659047
		nan	nan	0.0	0.0	8.5525670125	0.4676384210624149
		nan	nan	0.0	0.0	8.8355025744	0.46743673254603757
		nan	nan	0.0	0.0	9.1546236471	0.4786001873944648
		nan	nan	0.0	0.0	9.4233536967	0.5182349157081982
		nan	nan	0.0	0.0	9.7228016771	0.5315208776785078
		nan	nan	0.0	0.0	9.9950750354	0.5542439647097688
		nan	nan	0.0	0.0	10.283284504600001	0.5574969299401895
		nan	nan	0.0	0.0	10.541149172499999	0.5634776351642202
		nan	nan	0.0	0.0	10.838932519600002	0.5999521522654724
		nan	nan	0.0	0.0	11.1386772438	0.5845648306747658
		nan	nan	0.0	0.0	11.400487322	0.5924848020397893
		nan	nan	0.0	0.0	11.7051264079	0.6097882061970189
		nan	nan	0.0	0.0	12.048904124300002	0.6546311187165554
		nan	nan	0.0	0.0	12.3631405949	0.7248411094351382
		nan	nan	0.0	0.0	12.630754134100002	0.720911431584556
		nan	nan	0.0	0.0	12.9159356588	0.7385374948635056
		nan	nan	0.0	0.0	13.2104588736	0.7737067910523295
		nan	nan	0.0	0.0	13.515173845200001	0.7689991156352419
		nan	nan	0.0	0.0	13.807972903799998	0.786144962320332
		nan	nan	0.0	0.0	14.0870814604	0.8004544868711616
		nan	nan	0.0	0.0	14.3991898217	0.8546982031243638
		nan	nan	0.0	0.0	14.7205844352	0.8828393695769413
		nan	nan	0.0	0.0	15.005743759100003	0.8718913636607638
		nan	nan	0.0	0.0	15.3000999224	0.9008815581988672
		nan	nan	0.0	0.0	15.566926700599998	0.9256581563285943
		nan	nan	0.0	0.0	15.853249526799999	0.9149478135060608
		nan	nan	0.0	0.0	16.1579905621	0.9309970053314013
		nan	nan	0.0	0.0	16.4410504273	0.9029258935219541
		nan	nan	0.0	0.0	16.7026753078	0.9153403396450833
		nan	nan	0.0	0.0	17.014330686399997	0.9082972101891387
		nan	nan	0.0	0.0	17.2821113005	0.9125570174759277
		nan	nan	0.0	0.0	17.559694386	0.9019103667764097
		nan	nan	0.0	0.0	17.8291983656	0.9090054910936997
		nan	nan	0.0	0.0	18.152181593299996	0.8610628783752381
		nan	nan	0.0	0.0	18.426241467399997	0.8545706793421782
		nan	nan	0.0	0.0	18.7337023151	0.875960794876181
		nan	nan	0.0	0.0	19.000239962000002	0.8781606179235525
		nan	nan	0.0	0.0	19.276263642099998	0.8763836845169407
		nan	nan	0.0	0.0	19.5527469368	0.8861069691853222
		nan	nan	0.0	0.0	19.8454728356	0.8969866193311028
		nan	nan	0.0	0.0	20.1018640323	0.9126992297206532
		nan	nan	0.0	0.0	20.3812054729	0.9434354086490531
		nan	nan	0.0	0.0	20.6641847281	0.9817334110382331
		nan	nan	0.0	0.0	20.9401037038	1.041371152078662
		nan	nan	0.0	0.0	21.171392659	1.0132987419875408
		nan	nan	0.0	0.0	21.443361465	1.0374900850408308
		nan	nan	0.0	0.0	21.6874968392	1.029214134344092
		nan	nan	0.0	0.0	21.9351635253	1.0014828129894908
		nan	nan	0.0	0.0	22.166545017699995	1.0041330790473615
		nan	nan	0.0	0.0	22.385873978400003	1.0015318878905264
		nan	nan	0.0	0.0	22.607377729	0.985315613929569
		nan	nan	0.0	0.0	22.8185032597	0.9856210495157096
		nan	nan	0.0	0.0	23.0350146858	0.9855990274797016
		nan	nan	0.0	0.0	23.2423737889	0.9862575530269141
		nan	nan	0.0	0.0	23.4547345017	0.9865476776932002
		nan	nan	0.0	0.0	23.6653949474	0.9790666554331944
		nan	nan	0.0	0.0	23.876775805	0.9717318183202245
		nan	nan	0.0	0.0	24.0816630029	0.9681199749477143
		nan	nan	0.0	0.0	24.303519300699996	0.969654535202381
		nan	nan	0.0	0.0	24.523436569199998	0.9685532254982694
		nan	nan	0.0	0.0	24.733340002699997	0.9700123511011961
		nan	nan	0.0	0.0	24.9420623818	0.9725603319161121
		nan	nan	0.0	0.0	25.1513680258	0.9769567088248505
		nan	nan	0.0	0.0	25.3663482639	0.9814785569013803
		nan	nan	0.0	0.0	25.577406178799997	0.9811181231043022
		nan	nan	0.0	0.0	25.7961740023	0.9767173609032639
		nan	nan	0.0	0.0	26.010858180699994	0.9823813323551456
		nan	nan	0.0	0.0	26.224676008099998	0.98661275683023
		nan	nan	0.0	0.0	26.435226393199997	0.9939919298697577
		nan	nan	0.0	0.0	26.6491310758	0.9976519749640707
		nan	nan	0.0	0.0	26.856153722700004	1.0027770332972104
		nan	nan	0.0	0.0	27.063637438800004	1.0094782428049478
		nan	nan	0.0	0.0	27.275183124299996	1.0171773826338544
		nan	nan	0.0	0.0	27.479563215299997	1.026203855266949
		nan	nan	0.0	0.0	27.6788374024	1.0290041457030485
		nan	nan	0.0	0.0	27.883671152899996	1.0353862626367902
		nan	nan	0.0	0.0	28.0910138848	1.0474017447815427
		nan	nan	0.0	0.0	28.294925201299996	1.0509937477896327
		nan	nan	0.0	0.0	28.5037578721	1.0641443679333673
		nan	nan	0.0	0.0	28.7072643225	1.0746502274450371
		nan	nan	0.0	0.0	28.9099362121	1.0814183885909379
		nan	nan	0.0	0.0	29.124530426	1.09821219853866
		nan	nan	0.0	0.0	29.331871666300003	1.1063732472053647
		nan	nan	0.0	0.0	29.53270803	1.1099147126710165
		nan	nan	0.0	0.0	29.7390276531	1.1165411061010162
		nan	nan	0.0	0.0	29.942371518000005	1.1193301151933346
		nan	nan	0.0	0.0	30.1509564217	1.1255865735605382
		nan	nan	0.0	0.0	30.357125291899997	1.1279438965164803
		nan	nan	0.0	0.0	30.5636762363	1.1248152874041333
		nan	nan	0.0	0.0	30.773651865599998	1.1179639614806978
		nan	nan	0.0	0.0	30.988619088300005	1.1186795702154013
		nan	nan	0.0	0.0	31.196121370600004	1.1217436894511004
		nan	nan	0.0	0.0	31.403061904599998	1.1252535585743018
		nan	nan	0.0	0.0	31.6118349562	1.1227234110869753
		nan	nan	0.0	0.0	31.8260547348	1.1174564714332547
		nan	nan	0.0	0.0	32.037885330900004	1.1155788899213166
		nan	nan	0.0	0.0	32.2480298205	1.1204187435880768
		nan	nan	0.0	0.0	32.455663962	1.1257716470404793
		nan	nan	0.0	0.0	32.6669234547	1.1357564506545197
		nan	nan	0.0	0.0	32.879673865099996	1.1413356420482752
		nan	nan	0.0	0.0	33.088806033699996	1.1498102574791595
		nan	nan	0.0	0.0	33.30029546909999	1.1565536287266551
		nan	nan	0.0	0.0	33.516948719999995	1.1626378384318152
		nan	nan	0.0	0.0	33.7310623314	1.1682231930090703
		nan	nan	0.0	0.0	33.9393295331	1.1731567092061665
		nan	nan	0.0	0.0	34.1497353066	1.1706980280645412
		nan	nan	0.0	0.0	34.3590644145	1.1711817021835769
		nan	nan	0.0	0.0	34.568558301	1.1737622116678748
		nan	nan	0.0	0.0	34.7740649741	1.1796268958376088
		nan	nan	0.0	0.0	34.987165942299995	1.1903641597673404
		nan	nan	0.0	0.0	35.2001244794	1.2035939400246924
		nan	nan	0.0	0.0	35.409334705700005	1.2142425597918962
		nan	nan	0.0	0.0	35.6133654252	1.2275699456176075
		0.0	0.0	100.0	100.0	35.824757889299995	1.2402948658176287
		0.0	0.0	100.0	100.0	36.030689390099994	1.2516372345976425
		0.0	0.0	100.0	100.0	36.2069153807	1.2553836757263022
	}\vanillaHundredqXV
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		95.50258506290592	40761.84805819972	99.24209770114942	100.0	1.8963255424	0.32667679678159456
		91.08168836450939	38863.41057269296	99.996408045977	100.0	2.3578519087	0.33323148949524317
		86.56573606690758	36936.39768634456	100.0	100.0	2.9425107784	0.32241183709899884
		82.09331108886889	35027.733928814676	100.0	100.0	3.6132300323	0.3630326124995479
		77.58456471625017	33104.055101964914	100.0	100.0	4.4310890645	0.36152021778091475
		73.06179783525837	31173.837469737184	100.0	100.0	5.366228439800001	0.3852690001684021
		68.51018803633544	29229.885635018683	100.0	100.0	6.4125499487	0.38743106112345965
		63.959716567990576	27286.8878090027	100.0	100.0	7.586389776600001	0.3759148985747109
		59.403489949330016	25341.750544296225	100.0	100.0	8.5536998927	0.31705503419029774
		54.85711046499839	23401.545120108163	100.0	100.0	9.5930865628	0.2858865087435274
		50.33891371412582	21473.423399428502	100.0	100.0	10.712491933	0.33889440212252286
		45.84129498920331	19554.905915260515	100.0	100.0	11.925898350599999	0.4107891566184855
		41.35877559280112	17640.945781711227	100.0	100.0	13.188603823700001	0.4011076352729676
		36.91788547603206	15745.68252330563	100.0	100.0	14.722150592100002	0.41001017389200783
		32.49445461466195	13858.010496767314	100.0	100.0	16.2587333919	0.48129222287303125
		28.090521832850285	11978.777085612895	100.0	100.0	17.988451674799997	0.5087630224496608
		23.736106998425623	10121.599408317363	100.0	100.0	19.8102462598	0.5728661458968614
		19.401004722015035	8272.007985427095	100.0	100.0	21.648317161	0.6648372234757598
		15.136350003857835	6453.560246017433	100.0	100.0	23.599611867100002	0.7740462770586732
		10.875458009372796	4637.291556147399	100.0	100.0	25.714648978600003	0.8657072603867136
		6.666856821238099	2842.6649859067643	100.0	100.0	27.901718486200004	0.9803799874867735
		2.517365482854229	1073.6331989004657	100.0	100.0	30.223665180800005	1.044089156073051
		0.0	0.0	100.0	100.0	32.609903716000005	1.266553791164735
	}\vanillaHundredqXVI
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		13.608249354461313	64705407580.94702	0.0	0.0	321.1148286392	10.467525164030954
		15.697045027864057	74637351939.13397	0.0	0.0	321.2695642295001	10.474447391102021
		13.331797261244358	63390914812.4599	0.0	0.0	321.4154317914	10.479183766913467
		12.62299243442648	60020642559.21393	0.0	0.0	321.5568596325	10.486731131082276
		12.458550305937653	59238742208.16989	0.0	0.0	321.6972793203	10.497154256537126
		11.738109780328966	55813143761.73496	0.0	0.0	321.84198103419993	10.517221763577574
		12.057665478823218	57332588414.555504	0.0	0.0	321.97696660660006	10.527368095593584
		12.490784701735338	59392012453.584	0.0	0.0	322.1207904824	10.532117400942829
		13.238263922450491	62946176282.806206	0.0	0.0	322.26293432709997	10.535206089664364
		12.302761925301592	58497989272.00127	0.0	0.0	322.4092098824	10.548301364064576
		12.374743530883201	58840252189.60147	0.0	0.0	322.5585559369	10.559888805908331
		11.715738226652727	55706770012.9055	0.0	0.0	322.70671724529996	10.576257394420248
		12.238620593985543	58193005811.051605	0.0	0.0	322.85031146669996	10.582817951355532
		12.08996817518681	57486183420.03536	0.0	0.0	322.9939002533	10.578744290664869
		11.230107899205487	53397662687.4404	0.0	0.0	323.1387910315	10.572113328405434
		10.705801183123247	50904654301.2877	0.0	0.0	323.27813531000004	10.570568700163363
		10.659809969021685	50685972222.787384	0.0	0.0	323.4145504201	10.569601383516424
		10.54372425303983	50134000152.664375	0.0	0.0	323.5535124831	10.56777769488887
		10.294426633809643	48948623280.071976	0.0	0.0	323.6856612348	10.566750849535993
		9.972751886457528	47419102833.04305	0.0	0.0	323.8220769303	10.571852873220683
		10.00642513213013	47579214617.37809	0.0	0.0	323.9594624707	10.575715075024334
		9.76255477604568	46419643655.946396	0.0	0.0	324.09509089610003	10.58026533411278
		9.6752403739658	46004475339.50066	0.0	0.0	324.2280843661	10.584017251729978
		9.627679766363583	45778331004.58002	0.0	0.0	324.365847217	10.585694633419926
		9.601603979780112	45654344123.17238	0.0	0.0	324.497949406	10.590042687015588
		9.499881329189016	45170666510.03742	0.0	0.0	324.63228554980003	10.591731486364553
		9.673401142211377	45995730038.2348	0.0	0.0	324.7611680688	10.59548066452092
		9.510091208159393	45219213120.47367	0.0	0.0	324.8937160594	10.593631614198738
		9.545218878916389	45386240501.76983	0.0	0.0	325.02882695200003	10.593073280751101
		9.015503674793365	42867515477.57206	0.0	0.0	325.1713326108	10.593767621563215
		8.703892494912155	41385845949.347015	0.0	0.0	325.3064906015	10.592186134323375
		8.574741433370875	40771749906.65503	0.0	0.0	325.44119386849997	10.591598813544529
		8.383357788595866	39861746245.13083	0.0	0.0	325.57645926630005	10.591672464931829
		8.017581117731472	38122527043.93921	0.0	0.0	325.7183547493	10.592384744511707
		7.853506363845969	37342373510.05173	0.0	0.0	325.8658689953	10.60464969457253
		7.564295812172244	35967215976.16777	0.0	0.0	326.0032257674	10.611175639984136
		7.277004970706269	34601186407.84311	0.0	0.0	326.14081905039995	10.612736765251798
		7.124804327673115	33877492684.6447	0.0	0.0	326.27820239310006	10.616129060709559
		6.7719629441705065	32199779046.668434	0.0	0.0	326.4183619857	10.623672878729563
		6.745751481451958	32075147043.365192	0.0	0.0	326.5540724279	10.627706624940723
		6.662838475913259	31680906779.43411	0.0	0.0	326.69487339520003	10.629069738939036
		6.501774479477182	30915068994.973183	0.0	0.0	326.837868685	10.635463258173278
		6.438484416306727	30614133200.32406	0.0	0.0	326.9846979367	10.627831319176792
		6.466250307743136	30746156304.504776	0.0	0.0	327.12688194789996	10.627167202764502
		6.490427096670867	30861113705.770683	0.0	0.0	327.2723488163	10.621494902666493
		6.26782226934834	29802657492.468834	0.0	0.0	327.4100513141001	10.62230371978536
		6.187377794021827	29420154759.894276	0.0	0.0	327.5525199673999	10.624026128628437
		5.982100159740567	28444087034.543037	0.0	0.0	327.6908363874	10.619834240763375
		5.918534508155343	28141840853.80106	0.0	0.0	327.8275911517	10.618999722888265
		5.809809598737311	27624868435.46505	0.0	0.0	327.95902327889996	10.617882169371654
		5.612424509040811	26686328705.148697	0.0	0.0	328.0973764598	10.618235998284563
		5.504228561397492	26171871429.380703	0.0	0.0	328.2369719288	10.628172985350393
		5.247286080703826	24950144261.903954	0.0	0.0	328.3699293988	10.631369519077754
		5.072961934827208	24121256238.445663	0.0	0.0	328.51043824479996	10.635771573438973
		4.986215464303994	23708788360.674667	0.0	0.0	328.6479268672	10.643304496350517
		4.99014373941448	23727466783.996677	0.0	0.0	328.7889920547	10.649408939543905
		5.089452217724073	24199665330.473137	0.0	0.0	328.9284323183	10.651953934672148
		5.084050539533283	24173981072.354984	0.0	0.0	329.0652275682	10.65553626857324
		5.009498087348163	23819494122.62726	0.0	0.0	329.208236996	10.663863461306972
		4.955348571017207	23562020406.997776	0.0	0.0	329.3438970535	10.669779738963014
		4.830100098103744	22966480651.834488	0.0	0.0	329.48331972479997	10.680459311282334
		4.761221615910792	22638972671.36154	0.0	0.0	329.62070176929996	10.684655714112804
		4.723626386931339	22460212380.390167	0.0	0.0	329.751980762	10.683116374700553
		4.598093659076201	21863321030.95646	0.0	0.0	329.8902807796	10.677608262882496
		4.610568320232921	21922636378.107643	0.0	0.0	330.0249981824	10.675827212216916
		4.4762490099816326	21283966003.291798	0.0	0.0	330.1640033228	10.675600300521674
		4.464853523191268	21229781986.071968	0.0	0.0	330.2948335216	10.675989059230714
		4.498606894129814	21390274755.341625	0.0	0.0	330.43025288110005	10.671264709052691
		4.426672494849509	21048236297.397232	0.0	0.0	330.56922281690004	10.680395783389457
		4.238436261727614	20153198157.780743	0.0	0.0	330.70524184289997	10.674928531260171
		4.197902651408531	19960466256.115246	0.0	0.0	330.841372687	10.674405183729434
		4.060366088293821	19306498273.767662	0.0	0.0	330.98377508860005	10.672295892645751
		4.0436106815638215	19226828553.334904	0.0	0.0	331.1155994304	10.67289074740458
		4.0088402309659505	19061499706.169796	0.0	0.0	331.2460200255	10.6694569027724
		3.941128705439137	18739540448.735714	0.0	0.0	331.38087375540005	10.67295514847708
		3.9410063374775115	18738958605.426884	0.0	0.0	331.5080166683	10.671885080463651
		3.8989364178281276	18538921758.15096	0.0	0.0	331.63693957550004	10.676304061803485
		3.7997196640474864	18067159349.555016	0.0	0.0	331.77052230340007	10.676365760514754
		3.695415790654619	17571208366.8561	0.0	0.0	331.9046108781	10.674980659354388
		3.7462746599681305	17813035495.557117	0.0	0.0	332.0352830758	10.677147280980051
		3.5910772769034156	17075092673.88134	0.0	0.0	332.16907360079995	10.681262958658978
		3.5012526216112922	16647988438.788128	0.0	0.0	332.3018548034	10.687332191782335
		3.441348854407422	16363154029.041672	0.0	0.0	332.43709148799996	10.690542827327087
		3.2720666432880234	15558239731.737614	0.0	0.0	332.5689829042	10.689906726709951
		3.273416683186477	15564658991.08572	0.0	0.0	332.69963049300003	10.693960505895701
		3.154090339277471	14997278168.125916	0.0	0.0	332.8302868198	10.69826409548542
		2.967919792646945	14112062091.79449	0.0	0.0	332.9709986721	10.70327337844101
		3.023629109789152	14376952451.887798	0.0	0.0	333.102648937	10.707444742319067
		2.9340881682327775	13951197237.703133	0.0	0.0	333.23366570919995	10.710513635777657
		2.772503590605834	13182884159.23071	0.0	0.0	333.36524418860006	10.717652691192686
		2.793368303764478	13282093082.717037	0.0	0.0	333.4963530386	10.720705166579188
		2.757701596959743	13112502657.030582	0.0	0.0	333.6339758396	10.72801701275394
		2.710869418520429	12889821905.459404	0.0	0.0	333.76667039610004	10.729799804337093
		2.6073036907509675	12397380706.581497	0.0	0.0	333.9003844468999	10.729000026385487
		2.5690682260241835	12215576180.16882	0.0	0.0	334.03148912610004	10.728845862683418
		2.542362751722339	12088595217.788315	0.0	0.0	334.16606591299995	10.729268507359194
		2.556613988864477	12156357946.39473	0.0	0.0	334.30317920359994	10.73838748887949
		2.505998652504914	11915688784.353065	0.0	0.0	334.43701867399994	10.74600014046486
		2.4829001048712716	11805858276.384544	0.0	0.0	334.5738232016	10.752375616996428
		2.473920015638629	11763159151.847935	0.0	0.0	334.70935120629997	10.756518281270635
		2.4139932430217503	11478215354.436207	0.0	0.0	334.8513971121	10.767806367855515
		2.307525667230895	10971976255.911446	0.0	0.0	334.99631430650004	10.775659339635554
		2.315513068343768	11009955281.064415	0.0	0.0	335.1310297816	10.781179102854205
		2.2471263273690476	10684785464.386177	0.0	0.0	335.2659876266	10.792056118398902
		2.191851119613807	10421959236.429691	0.0	0.0	335.4070327993	10.801882690704598
		2.043843284191255	9718201753.249073	0.0	0.0	335.54752810269997	10.811712950775902
		1.9595017580906902	9317169064.900589	0.0	0.0	335.6862975455	10.81998346550552
		1.8909524674554483	8991226346.303654	0.0	0.0	335.8257717897	10.825446815139804
		1.8421924562292302	8759379007.394505	0.0	0.0	335.9698531764	10.834199492554859
		1.799317881464268	8555516132.5481415	0.0	0.0	336.11225568940006	10.836628680569076
		1.7395558580414028	8271355695.543003	0.0	0.0	336.2496184569	10.838335455753985
		1.6731148344513849	7955437505.075836	0.0	0.0	336.3915768158	10.849101566981497
		1.6287670253740911	7744569597.902489	0.0	0.0	336.532764503	10.859607774750925
		1.5665916667058515	7448934074.233818	0.0	0.0	336.6659626206	10.86299872780711
		1.6001812039259127	7608647836.060715	0.0	0.0	336.8048566067	10.86646122661378
		1.4595232647585445	6939838127.607155	0.0	0.0	336.9402194921	10.870144498290834
		1.4462895524632098	6876913593.703175	0.0	0.0	337.0732371119001	10.87302101360356
		1.4143903359675287	6725237081.0892105	0.0	0.0	337.2016385026001	10.870945707095578
		1.3908855698948874	6613475058.715153	0.0	0.0	337.3297960835	10.871931324565562
		1.3313793616137053	6330530988.531113	0.0	0.0	337.46151329549997	10.873770832055323
		1.2692929258567966	6035318281.425476	0.0	0.0	337.59905643459996	10.8808147819636
		1.2079215762402251	5743505713.379669	0.0	0.0	337.73200614840005	10.882059491563428
		1.103171950204907	5245435236.419678	0.0	0.0	337.8618068076	10.880789003135249
		1.0697527088305423	5086531208.587074	0.0	0.0	337.9976103174	10.884864935094615
		0.9407188912320218	4472992645.178795	0.0	0.0	338.1306065448	10.886654786603442
		0.838127616987474	3985184842.6221848	0.0	0.0	338.2655153856	10.888818352016967
		0.7120898131814284	3385891924.521446	0.0	0.0	338.39609646680003	10.89150597131679
		0.6854722559255599	3259328995.948601	0.0	0.0	338.5310424703	10.897167914233222
		0.7003037360476421	3329850702.4025917	0.0	0.0	338.6637974588	10.897946603234018
		0.7266665434506835	3455202329.4605255	0.0	0.0	338.7948146574	10.904058136855062
		0.6599591008755059	3138017352.3132324	0.0	0.0	338.9309184041	10.905775760337296
		0.6027363350790372	2865930746.069813	0.0	0.0	339.07768438989996	10.906918890420846
		0.568517474175075	2703224634.2053413	0.0	0.0	339.2360809502	10.930209454414891
		0.5379424024359254	2557844252.9993057	0.0	0.0	339.3605764738	10.913095645732097
		0.558111656857238	2653746363.1048203	0.0	0.0	339.50377390689994	10.916469221490951
		0.4842142214970851	2302373930.8677673	0.0	0.0	339.6397857004	10.916492088487878
		0.460453606898769	2189395382.9361916	0.0	0.0	339.78320784730005	10.923807115524511
		0.38099811162798897	1811595118.3961868	0.0	0.0	339.92594371839994	10.925842485626763
		0.3926654860144061	1867071924.8103142	0.0	0.0	340.07155380090006	10.932061617061231
		0.3153727977622221	1499555518.6867714	0.0	0.0	340.21338228469995	10.932468142443135
		0.22483634653550233	1069066789.0224457	0.0	0.0	340.34904567780006	10.933230585586543
		0.1630571661101705	775315039.9682999	0.0	0.0	340.48906244510005	10.93862031006478
		0.15356728060009125	730191902.2426605	0.0	0.0	340.6381792289	10.947860910334594
		0.13482355483438074	641067990.4399872	0.0	0.0	340.7842408394	10.94996842703876
		0.06453753063040737	306867335.75611115	0.0	0.0	340.93168143450004	10.95490074560018
		0.022592579284406847	107424696.06666565	0.0	0.0	341.0764938699	10.951829175241615
		0.008340456161355854	39657754.73937988	0.0	0.0	341.2220473963	10.949880157769716
		0.0	0.0	0.0	0.0	341.25634140549994	10.950606634480788
	}\vanillaHundredqXVII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.0	0.0	0.5626758361988121	100.0	0.9967548012	0.22288003899885883
		0.0	0.0	1.2816505157861833	100.0	1.1349998333000002	0.2582787026360268
		0.0	0.0	1.9537355423569867	100.0	1.3106000446	0.2608118663062113
		0.0	0.0	2.578930915911222	100.0	1.5168268155999998	0.21374195544081623
		0.0	0.0	2.907158487027196	100.0	1.6827533974999997	0.35516169771145834
		0.0	0.0	3.2822757111597376	100.0	1.7971806932999996	0.33859422367860686
		0.0	0.0	3.9856205064082526	100.0	2.0313356336000004	0.24945091386310084
		0.0	0.0	4.548296342607065	100.0	2.3736676089000004	0.33044950452531097
		0.0	0.0	5.329790559549859	100.0	2.5341191127	0.3699829989287645
		0.0	0.0	5.986245701781807	100.0	2.7724164398999998	0.35000834435661315
		0.0	0.0	6.033135354798374	100.0	2.8435818397999997	0.35699959718342744
		0.0	0.0	6.73648015004689	100.0	2.9993524291999996	0.2922741271825085
		0.0	0.0	7.408565176617693	100.0	3.2058748556	0.2617217192894297
		0.0	0.0	8.018130665833073	100.0	3.4979188561999996	0.4163068441360899
		0.0	0.0	8.815254767114723	100.0	3.7105102259000007	0.44623946139875054
		0.0	0.0	9.080962800875273	100.0	3.9785832122	0.4852610688638119
		0.0	0.0	9.409190371991247	100.0	4.124499583	0.4250563424570621
		0.0	0.0	10.018755861206627	100.0	4.2907813047	0.40709924722781343
		0.0	0.0	10.753360425132854	100.0	4.494570090399999	0.42892436701484177
		0.0	0.0	11.487964989059082	100.0	4.669287418200001	0.3999635222937551
		0.0	0.0	12.238199437324164	100.0	4.994368429	0.439778245712828
		0.0	0.0	12.285089090340731	100.0	5.0659031454	0.4127810079738504
		0.0	0.0	12.925914348233823	100.0	5.3510477847999995	0.37898411862440756
		0.0	0.0	13.613629259143483	100.0	5.521930478	0.4650238971065036
		0.0	0.0	14.316974054391997	100.0	5.754235535299999	0.4531651396880005
		0.0	0.0	15.020318849640512	100.0	6.000132469	0.4464665301223039
		0.0	0.0	15.348546420756486	100.0	6.135579665899999	0.4437840008321488
		0.0	0.0	15.895592372616443	100.0	6.2685711145	0.46692076773134783
		0.0	0.0	16.739606126914662	100.0	6.4823239876	0.45873304686562294
		0.0	0.0	17.34917161613004	100.0	6.6666906252	0.4710975369087471
		0.0	0.0	17.864957799312286	100.0	6.7681880374	0.4048400702035805
		0.0	0.0	18.45889340418881	100.0	6.9388241365	0.37496123444123075
		0.0	0.0	18.552672710221945	100.0	7.034162709300001	0.3672272175968716
		0.0	0.0	19.209127852453893	100.0	7.236155239799999	0.3983819850840647
		0.0	0.0	19.86558299468584	100.0	7.4779299185	0.37409270106085646
		0.0	0.0	20.45951859956236	100.0	7.626102834699999	0.4156070534856142
		0.0	0.0	21.131603626133167	100.0	7.729518941499999	0.36992319852658295
		0.0	0.0	21.412941544232574	100.0	7.852739740599999	0.3660438263504356
		0.0	0.0	21.975617380431384	100.0	8.035716982900002	0.3559467958846963
		0.0	0.0	22.507033447952484	100.0	8.2623642882	0.35000122360724084
		0.0	0.0	23.304157549234137	100.0	8.4717046243	0.3667799277510885
		0.0	0.0	23.898093154110658	100.0	8.6100941349	0.3570859112216904
		0.0	0.0	24.35135979993748	100.0	8.7431060776	0.4045624288985009
		0.0	0.0	24.46076899030947	100.0	8.816476210800001	0.37665530500316646
		0.0	0.0	25.070334479524853	100.0	9.016725986500001	0.3706234737592058
		0.0	0.0	25.695529853079087	100.0	9.317289658399998	0.35262421608007516
		0.0	0.0	26.32072522663332	100.0	9.4728079798	0.33080479887326436
		0.0	0.0	27.102219443576118	100.0	9.6304758434	0.35302603450449477
		0.0	0.0	27.35229759299781	100.0	9.7339135066	0.38194731631724815
		0.0	0.0	27.899343544857768	100.0	9.9114221104	0.4237257663477054
		0.0	0.0	28.46201938105658	100.0	10.095322427300001	0.4023222002484182
		0.0	0.0	29.196623944982807	100.0	10.272095556	0.391958658686807
		0.0	0.0	29.9781181619256	100.0	10.4668669239	0.3787706742656583
		0.0	0.0	30.509534229446704	100.0	10.591569929600002	0.4123079896437319
		0.0	0.0	30.540793998124414	100.0	10.6892208291	0.40877316974463496
		0.0	0.0	31.228508909034073	100.0	10.8764302738	0.4034772547682516
		0.0	0.0	32.010003125976866	100.0	11.1086540478	0.4171356315304007
		0.0	0.0	32.83838699593623	100.0	11.321608539400001	0.42131897914285255
		0.0	0.0	33.97936855267271	100.0	11.4603743698	0.4065608671920611
		0.0	0.0	34.15129728040012	100.0	11.555764951699999	0.4239141599713667
		0.0	0.0	34.604563926226945	100.0	11.7291763219	0.3669984586944695
		0.0	0.0	35.19849953110347	100.0	11.9894655042	0.34053600575148557
		0.0	0.0	35.87058455767427	100.0	12.165383979900001	0.3765735438617043
		0.0	0.0	36.480150046889655	100.0	12.365296735399998	0.4046167032021072
		0.0	0.0	36.93341669271648	100.0	12.466133014699999	0.3807368427096463
		0.0	0.0	37.120975304782746	100.0	12.571641693399998	0.39837187870277774
		0.0	0.0	37.99624882775868	100.0	12.799734551	0.42028356598553746
		0.0	0.0	38.652703969990625	100.0	12.974839092200003	0.3693011737660564
		0.0	0.0	39.1216005001563	100.0	13.205312475100001	0.4564822091794454
		0.0	0.0	39.85620506408252	100.0	13.3606325787	0.39738475666507345
		0.0	0.0	40.012503907471086	100.0	13.451906255899999	0.43735103658955005
		0.0	0.0	40.543919974992185	100.0	13.5942539229	0.49792449970863106
		0.0	0.0	41.122225695529856	100.0	13.847720673500001	0.4960156673015009
		0.0	0.0	41.82557049077837	100.0	13.999751607500002	0.4819868578198196
		0.0	0.0	42.51328540168803	100.0	14.118827324499998	0.45735785540635954
		0.0	0.0	42.857142857142854	100.0	14.279784254399999	0.4594699434336863
		0.0	0.0	43.013441700531416	100.0	14.417085722000001	0.4544166006323303
		0.0	0.0	43.7636761487965	100.0	14.639375655399999	0.500461593606035
		0.0	0.0	44.70146920912785	100.0	14.8648118388	0.5342709377052594
		0.0	0.0	45.54548296342607	100.0	15.0075792269	0.4959292741613103
		0.0	0.0	46.06126914660832	100.0	15.174714809900001	0.5001954465101585
		0.0	0.0	46.17067833698031	100.0	15.2404026459	0.5108067624736548
		0.0	0.0	46.561425445451704	100.0	15.4839273871	0.4691701513136505
		0.0	0.0	47.06158174429509	100.0	15.6439745345	0.5227058159068947
		0.0	0.0	47.68677711784933	100.0	15.836205231100001	0.4725093488985501
		0.0	0.0	48.23382306970928	100.0	15.997940043899998	0.4595513594420604
		0.0	0.0	48.608940293841826	100.0	16.099719999	0.44896292987509806
		0.0	0.0	48.89027821194123	100.0	16.241073646100002	0.44762501106344654
		0.0	0.0	49.609252891528605	100.0	16.530656331600003	0.4097626982311201
		0.0	0.0	50.15629884338856	100.0	16.708181129099998	0.43338541139243436
		0.0	0.0	50.7814942169428	100.0	16.895835808100003	0.4141268589428129
		0.0	0.0	51.42231947483589	100.0	17.029110275799997	0.4253305465156841
		0.0	0.0	51.453579243513595	100.0	17.0832167724	0.4014649777350423
		0.0	0.0	52.00062519537355	100.0	17.268271674300003	0.3981678732253407
		0.0	0.0	52.6570803376055	100.0	17.4323777126	0.3826907217966128
		0.0	0.0	53.46983432322601	100.0	17.5701961391	0.3865442478193192
		0.0	0.0	54.45451703657393	100.0	17.7204544828	0.3876243706585895
		0.0	0.0	54.860894029384184	100.0	17.842952857700002	0.3913781020483881
		0.0	0.0	55.12660206314473	100.0	17.956366137499998	0.39132001780245823
		0.0	0.0	55.7049077836824	100.0	18.1296953124	0.3914404898466929
		0.0	0.0	56.455142231947484	100.0	18.2860506402	0.389396688391379
		0.0	0.0	57.08033760550172	100.0	18.443094617600003	0.39491171755965154
		0.0	0.0	57.736792747733666	100.0	18.613517440000003	0.40557221857753345
		0.0	0.0	57.76805251641138	100.0	18.6334096829	0.403429195714631
		0.0	0.0	58.54954673335417	100.0	18.825290428800002	0.40252092637292936
		0.0	0.0	59.34667083463582	100.0	18.9824931945	0.3988677104866805
		0.0	0.0	60.034385745545485	100.0	19.137810043500004	0.4062778735362644
		0.0	0.0	60.909659268521416	100.0	19.288961652899996	0.4124060380950569
		0.0	0.0	61.31603626133167	100.0	19.404043812700003	0.4141098631967378
		0.0	0.0	61.628633948108785	100.0	19.5250945845	0.4124932220269899
		0.0	0.0	62.37886839637387	100.0	19.6970679685	0.411470220541596
		0.0	0.0	63.12910284463895	100.0	19.843365106100002	0.413742316265513
		0.0	0.0	63.67614879649891	100.0	19.9978243747	0.41800168323682163
		0.0	0.0	64.37949359174742	100.0	20.1728876659	0.4138528878509236
		0.0	0.0	64.37949359174742	100.0	20.183964622599998	0.41859153917374875
		0.0	0.0	64.95779931228509	100.0	20.3910293464	0.41918263548933093
		0.0	0.0	65.47358549546733	100.0	20.543879158499998	0.42133719363660344
		0.0	0.0	66.09878086902157	100.0	20.6950915858	0.42094363614924496
		0.0	0.0	66.66145670522039	100.0	20.8465250105	0.4210698067532278
		0.0	0.0	67.1147233510472	100.0	20.962193868299998	0.419876529038611
		0.0	0.0	67.45858080650203	100.0	21.0892577815	0.41853607325022824
		0.0	0.0	68.11503594873398	100.0	21.2556705436	0.42008245497537255
		0.0	0.0	68.64645201625508	100.0	21.4115706041	0.41628444229147854
		0.0	0.0	69.20912785245389	100.0	21.566210755700002	0.41491122371179234
		0.0	0.0	69.67802438261957	100.0	21.760549000399998	0.41506472456743576
		0.0	0.0	69.72491403563613	100.0	21.770346395	0.4102489962203996
		0.0	0.0	70.27195998749609	100.0	21.9626345695	0.4080137697053067
		0.0	0.0	70.95967489840575	100.0	22.120932889099997	0.40368850149079305
		0.0	0.0	71.66301969365426	100.0	22.2755593124	0.39992826652961067
		0.0	0.0	72.36636448890278	100.0	22.427211416500004	0.39403669722490103
		0.0	0.0	72.66333229134105	100.0	22.534887800399996	0.39193353987009055
		0.0	0.0	73.08533916849015	100.0	22.6705331741	0.39250492016946753
		0.0	0.0	73.81994373241638	100.0	22.8367815928	0.3904538182809616
		0.0	0.0	74.57017818068147	100.0	22.9953285346	0.38523547211142234
		0.0	0.0	75.27352297592998	100.0	23.1529392283	0.3793708242969681
		0.0	0.0	75.89871834948421	100.0	23.315167983899997	0.37373333906006545
		0.0	0.0	75.94560800250078	100.0	23.351160986100002	0.3666053341169454
		0.0	0.0	76.49265395436073	100.0	23.551864937999998	0.3719974592515726
		0.0	0.0	77.11784932791497	100.0	23.7162850299	0.37222196807282965
		0.0	0.0	77.80556423882463	100.0	23.8717441959	0.3731850760853185
		0.0	0.0	78.43075961237886	100.0	24.024203018499996	0.37152702993983777
		0.0	0.0	78.79024695217255	100.0	24.133992574600004	0.36922899976394463
		0.0	0.0	79.3060331353548	100.0	24.2772434764	0.3676548990557529
		0.0	0.0	79.9468583932479	100.0	24.444048575700002	0.3652999390450645
		0.0	0.0	80.57205376680213	100.0	24.614762560400003	0.3533825070846663
		0.0	0.0	81.16598937167865	100.0	24.7624127627	0.36022170633080813
		0.0	0.0	81.97874335729915	100.0	24.9166526386	0.36048197272726157
		0.0	0.0	82.08815254767114	100.0	24.971892788799998	0.35340809000457385
		0.0	0.0	82.94779618630822	100.0	25.156430337699998	0.3566698122589292
		0.0	0.0	83.60425132854017	100.0	25.3133888466	0.3547907989331585
		0.0	0.0	84.40137542982183	100.0	25.473782158	0.34958742600033704
		0.0	0.0	85.32353860581432	100.0	25.613161557199998	0.3512448339083874
		0.0	0.0	85.58924663957487	100.0	25.714950664600003	0.34626411029820214
		0.0	0.0	85.99562363238512	100.0	25.85608712	0.343580683197753
		0.0	0.0	86.76148796498906	100.0	26.0279794988	0.3462490176580113
		0.0	0.0	87.527352297593	100.0	26.176962745700003	0.34673350051792384
		0.0	0.0	88.0900281337918	100.0	26.331982905	0.34468453269320576
		0.0	0.0	88.54329477961863	100.0	26.468227988900004	0.3415403363165694
		0.0	0.0	88.60581431697405	100.0	26.546290221599996	0.3418879416527746
		0.0	0.0	89.19974992185058	100.0	26.734128891	0.3303595791338244
		0.0	0.0	89.71553610503283	100.0	26.8823057071	0.3317091740269168
		0.0	0.0	90.34073147858706	100.0	27.049570378799995	0.3303659819026315
		0.0	0.0	91.07533604251329	100.0	27.188742662099997	0.32390984712603904
		0.0	0.0	91.16911534854643	100.0	27.2822882546	0.321558254913965
		0.0	0.0	91.79431072210066	100.0	27.435568666899997	0.31768300194153476
		0.0	0.0	92.32572678962175	100.0	27.6043380405	0.3178708093914356
		0.0	0.0	93.07596123788684	100.0	27.757409467499997	0.31707650550389443
		0.0	0.0	93.76367614879649	100.0	27.9114649799	0.3197642243392985
		0.0	0.0	94.32635198499531	100.0	28.0455067846	0.3187290693631005
		0.0	0.0	94.4357611753673	100.0	28.1368525925	0.31834420497398774
		0.0	0.0	95.18599562363238	100.0	28.323374479599998	0.3195671095356052
		0.0	0.0	95.82682088152548	100.0	28.4784891376	0.3177873222004065
		0.0	0.0	96.51453579243514	100.0	28.642385280200006	0.3208851138171548
		0.0	0.0	97.17099093466709	100.0	28.799294748999994	0.34066871654691644
		0.0	0.0	97.3741794310722	100.0	28.925883711700003	0.31986825543599623
		0.0	0.0	97.98374492028759	100.0	29.1649674591	0.31955255940992683
		0.0	0.0	98.49953110346983	100.0	29.413795800000003	0.31813714704288637
		0.0	0.0	99.0778368240075	100.0	29.665361890299998	0.31299340293705064
		0.0	0.0	99.93748046264457	100.0	29.862658834	0.31451104928663853
		0.0	0.0	100.0	100.0	29.866013204899996	0.3150472044889058
	}\vanillaHundredqXVIII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		15.450302914106306	4618678463.681886	0.0	0.0	1.8718464751	0.11670174680411269
		9.76264573066055	2918423142.6032186	0.0	0.0	2.5004639904999997	0.1439691033653393
		5.773615135708027	1725951396.1072981	0.0	0.0	3.0786865434	0.17997187359084169
		6.44040405716841	1925279761.9323432	0.0	0.0	3.5968354356999996	0.17778949204463165
		6.623562266316547	1980032661.0011816	0.0	0.0	4.2373380073	0.17861342380729703
		5.5627634974289375	1662919886.2290978	0.0	0.0	4.872903044799999	0.2280361486109263
		3.7895508489412184	1132839724.265343	0.0	0.0	5.4054097609	0.22408675652706783
		1.2637994769347662	377797345.3971386	0.0	0.0	5.915081259900001	0.19990487321463818
		1.3018055821025332	389158804.15964127	0.0	0.0	6.4683995829	0.22467759477921564
		0.7467499458697912	223231732.86107183	0.0	0.0	7.079318240399999	0.25516483306229
		0.30513267925374743	91215670.14379501	0.0	0.0	7.625512506300001	0.2998026015811713
		0.5293372940334313	158238888.49089742	0.0	0.0	8.247287761900001	0.3275776497384015
		0.19760907508731418	59072808.1130743	0.0	0.0	8.8275871146	0.35351353078081743
		0.7240229788125158	216437784.9445939	0.0	0.0	9.4427323905	0.34868719211806914
		0.0978629557773217	29254929.741752148	0.0	0.0	10.0200826264	0.382687111946502
		0.3547356626229042	106043873.33794236	0.0	0.0	10.5684592588	0.40405070019036654
		0.38173964195880017	114116381.59139156	0.0	0.0	11.1816210083	0.44302352786426047
		2.0623261199337897	616507086.5070343	0.0	0.0	11.7593735619	0.48118841369603665
		1.8728308102697717	559859789.0022814	0.0	0.0	12.282267046600001	0.47274842513783033
		1.3432197289363264	401539055.15772104	0.0	0.0	12.8568705287	0.549047238105506
		1.1873976739834897	354957963.9403939	0.0	0.0	13.369494287499998	0.5352145034077569
		1.574305118798464	470619196.78092	0.0	0.0	13.943583679499998	0.5208781504080688
		1.4319767986661593	428071892.00497866	0.0	0.0	14.525994771900002	0.5953819353917877
		1.939634970881867	579830073.0555296	0.0	0.0	15.0809764938	0.6297883188665
		1.5090065638652916	451098995.069921	0.0	0.0	15.631407256199997	0.6253042122170158
		1.4215559307485823	424956701.41671896	0.0	0.0	16.217173652	0.6837024383539438
		1.3367443108217036	399603308.3729744	0.0	0.0	16.7885500585	0.6793299131459134
		1.4741634750796884	440683081.2411189	0.0	0.0	17.3585715516	0.774683563525907
		1.8059236730547497	539858721.3572264	0.0	0.0	17.952717925399998	0.7838159525623525
		1.8115983829948155	541555106.2587738	0.0	0.0	18.5068948396	0.7355739861781592
		1.51064240588454	451588009.9679649	0.0	0.0	19.0574596814	0.7958732314168969
		2.0382330685971057	609304764.4586086	0.0	0.0	19.6328472006	0.8270253895917301
		1.2238565330232896	365856892.4593806	0.0	0.0	20.2209273405	0.7711817702972492
		1.0550243141259315	315386572.3800957	0.0	0.0	20.828771834399998	0.7317538773239866
		1.6878956540117382	504575693.4000671	0.0	0.0	21.4032495065	0.7690481085600057
		1.986838938467967	593941119.9199378	0.0	0.0	21.958939109399996	0.7902917315320598
		2.286223284772197	683438396.4669466	0.0	0.0	22.488032155800003	0.8131359887738411
		2.0953032974470807	626365209.057796	0.0	0.0	23.0612920422	0.8829888127291765
		2.2039547796477046	658845236.3865137	0.0	0.0	23.6830588295	0.8453907727394798
		1.687731838768075	504526722.84317017	0.0	0.0	24.2122348289	0.835779882565464
		1.3178898758403628	393967006.4002991	0.0	0.0	24.796225706799998	0.9174138165456142
		1.5314572079865285	457810339.63546157	0.0	0.0	25.404030484099998	0.9244199604123953
		1.3788774932882524	412198506.25009537	0.0	0.0	25.9406024738	0.9124983560259687
		1.762751023468186	526952787.5400007	0.0	0.0	26.615727285000002	0.9045836519451874
		2.0491756944587567	612575928.1816959	0.0	0.0	27.184819495200003	0.8882237254285175
		2.1311039577229782	637067377.1331489	0.0	0.0	27.742957141799998	0.8771130568230763
		1.6731065436938986	500154670.3494668	0.0	0.0	28.383091610499996	0.8925179610141357
		1.9059719515339808	569766926.5043616	0.0	0.0	29.034573248400005	0.9809614600601408
		1.852734397567191	553852213.0302966	0.0	0.0	29.5955964207	0.9873458016030663
		1.9170656200269247	573083242.5686121	0.0	0.0	30.177583988800002	1.021937235488552
		1.542997687520415	461260224.3775308	0.0	0.0	30.801114162500006	1.112924257742567
		1.7322485470582392	517834446.51673436	0.0	0.0	31.341462175199997	1.1759238860741152
		1.44607359988304	432285957.74525404	0.0	0.0	31.9027920233	1.1420623989728385
		1.331810339192794	398128358.09985995	0.0	0.0	32.4353603391	1.1495436198845144
		1.5303611293502317	457482680.3772509	0.0	0.0	32.9574510259	1.1164860034640771
		1.4574338723113727	435681971.78446054	0.0	0.0	33.48489211500001	1.0781768818933997
		1.236987995254177	369782381.9555819	0.0	0.0	33.9594954275	1.077668710401812
		1.140225538775861	340856432.97491074	0.0	0.0	34.4248063265	1.0829502596367264
		1.574030488584789	470537099.44856167	0.0	0.0	34.8772790284	1.0905117117483176
		1.664445095016786	497565436.55310273	0.0	0.0	35.3322808614	1.1023336994175783
		1.3552994429105414	405150137.41871715	0.0	0.0	35.7883017389	1.1212939750980577
		1.449242166334789	433233161.80415154	0.0	0.0	36.2384735824	1.1396089606371278
		1.3084977958763464	391159359.34637785	0.0	0.0	36.6933127927	1.1617235457933606
		1.403379084503863	419522956.2820852	0.0	0.0	37.1439774885	1.171309541023998
		1.1732119955919253	350717329.4593692	0.0	0.0	37.6070797147	1.217248678103667
		1.1243616139484118	336114107.31583834	0.0	0.0	38.06375174200001	1.2280433390426126
		1.0517048449573123	314394257.8057349	0.0	0.0	38.5102805396	1.2414412898763434
		0.9191399358101608	274765604.9358368	0.0	0.0	38.9571834181	1.2539468518348664
		0.9746694422354707	291365469.4725573	0.0	0.0	39.4112554158	1.2698197973127705
		1.0688314372031258	319514042.3951864	0.0	0.0	39.8667643216	1.277026074041507
		1.051252237883161	314258956.47491217	0.0	0.0	40.31745098	1.2960014085410276
		1.0072939779294878	301118174.0787566	0.0	0.0	40.7843655503	1.338373097096255
		0.9261408847804755	276858452.72104144	0.0	0.0	41.2293393124	1.3330827136944747
		1.1401894188830461	340845635.3761852	0.0	0.0	41.6846611351	1.3442039487455515
		0.8763788789036318	261982711.699605	0.0	0.0	42.13098875	1.3588420776389287
		0.9020752189208096	269664317.2249198	0.0	0.0	42.5885916233	1.3745748181909467
		0.5731951726240634	171349663.11036348	0.0	0.0	43.0449005899	1.3887938658091061
		0.44362523149023186	132616319.17644143	0.0	0.0	43.502425304	1.3995567127484714
		0.6685141513652427	199844102.13460326	0.0	0.0	43.9464056134	1.417711255243437
		0.6565758890545128	196275305.1126361	0.0	0.0	44.396369125999996	1.4420752027275279
		0.49317884528380745	147429763.94178867	0.0	0.0	44.845021830600004	1.451620130014632
		0.2934554619154707	87724909.31302905	0.0	0.0	45.28323136760001	1.4672436426258186
		0.41916876087448013	125305357.39409924	0.0	0.0	45.723522695100016	1.4846199340713606
		0.29623897287429957	88557005.75737953	0.0	0.0	46.169486869900005	1.4931119370908348
		0.4376068849569893	130817208.33216906	0.0	0.0	46.621664155299996	1.5134555887529968
		0.47746487889427447	142732266.5175736	0.0	0.0	47.070571299099996	1.526958855443564
		0.4674939935029568	139751592.6837504	0.0	0.0	47.51818716919999	1.5285126538053244
		0.3632556883132549	108590830.46783209	0.0	0.0	47.981537364400005	1.5704163513097775
		0.20174001860764607	60307702.98718214	0.0	0.0	48.4336635044	1.5816876495841314
		0.3585519604738521	107184708.750242	0.0	0.0	48.8861765117	1.6101433698402627
		0.44852207684234574	134080171.00468874	0.0	0.0	49.34082049	1.634432467536363
		0.6853960181399374	204890729.04751897	0.0	0.0	49.7862121687	1.6376533523194736
		0.7959974476855363	237953669.20698285	0.0	0.0	50.2464785635	1.6826215752114089
		0.912900992838902	272900549.49338436	0.0	0.0	50.69474378939999	1.6968343588898276
		0.7588821394671303	226858503.26141715	0.0	0.0	51.140894671299996	1.7103552394960924
		0.7263986204781987	217147953.8687706	0.0	0.0	51.588605461099995	1.7272469279317053
		0.8390875138023246	250834915.70931077	0.0	0.0	52.045484355099994	1.7357420250573674
		0.8788947264455449	262734793.4499979	0.0	0.0	52.4979107463	1.7522021614587489
		0.9209934619066874	275319693.8175559	0.0	0.0	52.947626567300006	1.7700560958100782
		1.0152310662987611	303490869.2498028	0.0	0.0	53.41064953729999	1.7864781865831887
		0.9546544466483644	285382232.1481645	0.0	0.0	53.864705632799996	1.802834427698607
		1.0324754371713607	308645862.3144567	0.0	0.0	54.314924268000006	1.8201387156780158
		1.0103899746152545	302043684.29662585	0.0	0.0	54.7644967762	1.8306791476398527
		1.0305785510141785	308078811.4746809	0.0	0.0	55.224316180900004	1.8436866172942328
		0.9398061777500666	280943524.3658781	0.0	0.0	55.6801867332	1.862166531420733
		0.9982013541685301	298400045.7820773	0.0	0.0	56.11819238679999	1.8580277633849571
		0.922992443330219	275917264.7843838	0.0	0.0	56.57272051189999	1.9056130383628167
		0.8205846181566051	245303702.10723877	0.0	0.0	57.02317484089999	1.9245011358269435
		0.8060899557195698	240970700.63740015	0.0	0.0	57.47192286169999	1.9259758564784093
		0.6786404030912488	202871220.82766294	0.0	0.0	57.93303084889999	1.9713441105206928
		0.5793215879883163	173181079.80554104	0.0	0.0	58.3837046063	1.9816708398203273
		0.7175040630059484	214489035.05860567	0.0	0.0	58.83461994600001	1.9963438750601308
		0.7612464521007566	227565285.5104804	0.0	0.0	59.29983003689999	2.035363198552707
		0.5936042173760213	177450696.59716487	0.0	0.0	59.7456718614	2.0457125844290425
		0.6414051477884996	191740198.17311764	0.0	0.0	60.195876401300005	2.0571526706689816
		0.6040489375895478	180573017.5366044	0.0	0.0	60.64846310099999	2.071718158683707
		0.6067681314734178	181385887.1806383	0.0	0.0	61.08836034730001	2.0602806529730295
		0.5967607899836556	178394315.2435422	0.0	0.0	61.5481752423	2.105033023118875
		0.5450551646456453	162937553.0345738	0.0	0.0	62.00310127050001	2.12746153421501
		0.2959788000986897	88479230.29872179	0.0	0.0	62.45902411429999	2.1457403104933257
		0.33378410444634893	99780662.12010384	0.0	0.0	62.915312312800005	2.1754570846847696
		0.3485241846835235	104187028.22974324	0.0	0.0	63.37193217529999	2.206403328093725
		0.2150541686624308	64287804.76655364	0.0	0.0	63.837841984700006	2.220021649871534
		0.2093368193949886	62578673.3613193	0.0	0.0	64.28946308779999	2.2344838489792322
		0.1418701155067095	42410330.125802755	0.0	0.0	64.7423779205	2.2378780856804523
		0.3174980205239851	94912137.17997074	0.0	0.0	65.2002336085	2.249642486322713
		0.1680122214620805	50225191.90829396	0.0	0.0	65.656306871	2.2638005261812317
		0.01133346018442901	3387998.8479077816	0.0	0.0	66.1203588379	2.2826665591140234
		0.027287299128672622	8157203.228849173	0.0	0.0	66.5748851242	2.3147559888068874
		0.08031010823918032	24007721.363288164	0.0	0.0	67.0253115545	2.3234847660996074
		0.1945006550703639	58143584.09279585	0.0	0.0	67.4803866436	2.3443569424461446
		0.16238064589215756	48541701.49739385	0.0	0.0	67.9461682469	2.358654716504187
		0.10322877398913483	30858975.251585245	0.0	0.0	68.4000670558	2.370538001186751
		0.06267904750148547	18737132.108581066	0.0	0.0	68.85304680549999	2.3826147968197233
		0.061508316593340634	18387156.469768286	0.0	0.0	69.31377734969999	2.4045319032348424
		0.02890809530603409	8641720.357090235	0.0	0.0	69.77315039209999	2.4193635285026427
		0.026325273209742397	7869617.385518551	0.0	0.0	70.2287836031	2.433637901475545
		0.07596336452131436	22708315.66823721	0.0	0.0	70.68584470379999	2.4475328369201597
		0.2373259297315035	70945674.43874478	0.0	0.0	71.1357161795	2.4623814652758704
		0.16340906062142257	48849133.46090913	0.0	0.0	71.5980778153	2.469928366656833
		0.2647904516822518	79155856.25553131	0.0	0.0	72.0713014359	2.495291834442206
		0.14224824420141186	42523367.05902219	0.0	0.0	72.5264387447	2.5159715150500293
		0.12292604377798692	36747232.34744072	0.0	0.0	72.9867937471	2.52978800046242
		0.0648183821214652	19376659.94119644	0.0	0.0	73.44416623790002	2.553467205184307
		0.03240744932504977	9687809.300088882	0.0	0.0	73.8979593396	2.565967162741132
		0.08789109193343386	26273963.411539793	0.0	0.0	74.35192184709999	2.5927774248079007
		0.002862713644595114	855773.1153547764	0.0	0.0	74.7414919215	2.6017895531151893
		0.0	0.0	0.0	0.0	74.77824849779998	2.601891844971013
	}\vanillaHundredqXIX
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		1420.762399827109	13929.925868123295	6.415519399249061	100.0	0.9215682326	0.27937443043006155
		683.9282631523974	6639.68472906404	12.703379224030037	100.0	1.2158115883999998	0.2462372999743446
		435.47218555144553	4225.257452574526	18.473091364205256	100.0	1.6063479475000002	0.22258951195530727
		315.2074427963087	3041.4102430374464	23.99749687108886	100.0	1.963334013	0.2223139061709085
		274.3377880919573	2638.7783957017623	26.55569461827284	100.0	2.1296906137000002	0.24067448275474415
		243.79141712390847	2334.400826446281	29.076345431789736	100.0	2.3697479077	0.3561741547068715
		195.3741876485605	1858.8348651052474	33.77221526908636	100.0	2.6273752226	0.3297477884029938
		165.2168604345818	1563.260468791151	38.01752190237797	100.0	2.8617226096	0.28772030354264205
		135.32919969061138	1268.2299096528768	42.11264080100125	100.0	3.1882836756	0.2733328633621417
		117.75083980289864	1102.3302882774467	45.75969962453066	100.0	3.4650328402	0.32123894454777624
		115.85225846153098	1082.0595290013082	45.917396745932415	100.0	3.4879916557	0.31894434282692036
		105.38110166466659	982.1019560149996	49.39674593241552	100.0	3.7575757049	0.2569553847082881
		91.25179516940065	858.4105268158282	52.69336670838548	100.0	3.964353408	0.32076865254624215
		81.06665280637336	764.3458781362007	55.86983729662077	100.0	4.252444124799999	0.20065713041805763
		74.09995172358708	706.8146948516877	58.73341677096371	100.0	4.430523012899999	0.14671213372805572
		75.02305811052098	714.5456822071038	59.972465581977474	100.0	4.529164418000001	0.08982676990904497
		70.28543758071226	681.2520378219758	61.41677096370463	100.0	4.6052144408	0.09916568161687533
		66.24180549382956	635.3001057123839	63.93241551939925	100.0	4.8213711624	0.1433766632141875
		63.306320712522535	616.9585566543368	66.31789737171464	100.0	5.008383887700001	0.2148925095656272
		61.38563185019306	593.5365942823719	68.47058823529412	100.0	5.1829510566999994	0.23866795584219477
		58.289164526142756	573.4416092117422	70.43304130162703	100.0	5.381988746199999	0.24539812779734607
		58.15515433888493	571.3237379466818	70.60826032540676	100.0	5.439588841200001	0.24606655160086838
		55.79123234967106	545.7472849508705	72.60325406758449	100.0	5.6133661244	0.28373887984259955
		57.596894041657606	569.1297319143204	74.32290362953692	100.0	5.8077288861000005	0.28245718690574667
		54.72640397417646	539.2534458880169	75.909887359199	100.0	6.0104768142	0.3102113423931296
		51.69630230059064	509.34349961230294	77.47684605757196	100.0	6.182663838799999	0.2820387936479622
		51.982981099558	510.61203552306756	78.07509386733416	100.0	6.2644556610999995	0.2798870943342955
		53.1966141253453	524.3557640495736	78.9712140175219	100.0	6.4342883611	0.2677049047514792
		49.86227417483467	492.14659685863876	80.32040050062578	100.0	6.654700840000001	0.2887105719266223
		50.473229378719545	494.55951394642364	81.57446808510639	100.0	6.867034518700001	0.31577087656392266
		47.38880622692169	467.3082734030338	82.83854818523155	100.0	7.0265876261	0.2937746809277741
		49.44491920747303	486.4269072226537	83.79974968710889	100.0	7.177283163300001	0.28619871917843503
		49.523874605376406	486.6072227358125	83.93742177722153	100.0	7.2545690035999995	0.32519773878739566
		48.26233812328539	478.5328891116549	84.89862327909887	100.0	7.4417200992999994	0.3493383444581036
		46.137396148835066	454.1007530208394	85.7622027534418	100.0	7.659983745299999	0.2669800988098754
		46.75184588215029	457.8558225508318	86.66833541927409	100.0	7.822464150799999	0.2929980318410282
		44.146722189351074	438.6315548693315	87.54443053817272	100.0	7.9963082473	0.35171268292657554
		44.0928212626148	436.7936625537856	87.84230287859825	100.0	8.111525209800002	0.34212229258293936
		43.503315227276104	428.1898016997167	88.36045056320401	100.0	8.240106395600002	0.3202275091727086
		44.72345774795322	437.8104979206474	89.08135168961202	100.0	8.4473173614	0.330068614135317
		44.20571174047679	429.71594235218686	89.79474342928661	100.0	8.608632747300001	0.34137825695147345
		44.23095874148552	434.0621626857823	90.44055068836045	100.0	8.830551621800002	0.37193462427510454
		41.34940138937256	406.54686554020583	90.95869837296621	100.0	8.9671818763	0.34434820669595056
		41.196011624500414	404.01341470119297	91.05882352941177	100.0	9.1043805354	0.3998695812895623
		41.792282270761476	408.6040026246719	91.55444305381727	100.0	9.319804549699999	0.36326415321562544
		40.1587154088734	388.92150467492934	92.09511889862328	100.0	9.495797730300001	0.3287118672236931
		39.358882123144106	383.771728258225	92.59324155193993	100.0	9.6544463024	0.32385438799838806
		39.57595657086171	388.0953021217092	93.08385481852315	100.0	9.892510856	0.3412862374979797
		39.61407315575668	387.8594249201278	93.23404255319149	100.0	9.9691334342	0.353783964103681
		38.26593401725458	373.3326199202761	93.56445556946183	100.0	10.171705135199998	0.3037776803219329
		38.9137588716665	378.21349601726297	93.95994993742178	100.0	10.3303977954	0.3057621005666422
		38.8889853302403	376.0192990827634	94.42302878598248	100.0	10.5823674383	0.3052984703529181
		37.81617124065741	365.0924458531432	94.76846057571964	100.0	10.7885949641	0.2850085332376184
		37.1703713129998	356.84074688578124	95.04630788485608	100.0	10.888471699399998	0.309771622660513
		37.25094319645393	357.4	95.1188986232791	100.0	10.934240670500001	0.30488587385871485
		38.146749718785536	366.23380030431815	95.41426783479349	100.0	11.2010538356	0.31850578431755017
		36.70305373988928	358.58680882199224	95.78973717146432	100.0	11.398215403	0.32301890628873187
		35.18155035097345	340.41660149121435	96.01501877346684	100.0	11.6461334924	0.3323769243229238
		35.39097167831869	341.45669188964297	96.26282853566958	100.0	11.8504414093	0.32099836189908976
		35.48177428258976	342.1153846153846	96.32040050062578	100.0	11.936040440800001	0.3208706708530333
		35.53950763516102	341.5788927515177	96.48560700876095	100.0	12.0979187247	0.3168304617980896
		33.91418624356521	323.26689101734405	96.69586983729663	100.0	12.283636082600001	0.29257985424436667
		33.13880948936284	322.99625468164794	96.90863579474343	100.0	12.456956070499999	0.28610901868986893
		32.96431863857741	319.16511963696365	97.08135168961202	100.0	12.683996742500002	0.345992071958991
		33.796981223421255	326.20911666237447	97.1964956195244	100.0	12.799930598800001	0.35279240578351795
		33.78758989314404	325.70023684481515	97.23153942428036	100.0	12.8704157318	0.3494626426338518
		32.84393262764732	315.76837073020283	97.38923654568211	100.0	13.139427300400001	0.3383930505653016
		31.93618829925276	308.9551472852304	97.55193992490614	100.0	13.329580554	0.3396680733422906
		31.324701875415528	301.1857505058007	97.73967459324155	100.0	13.5275232437	0.3626379449060403
		31.28534960957492	299.5116088779789	97.89236545682103	100.0	13.714767827700001	0.30895095472922324
		31.320782729469638	299.7290042183306	97.909887359199	100.0	13.728641997399999	0.31034941978705405
		31.554107795870483	301.4221155564634	98.04005006257822	100.0	13.9428449392	0.3710204296485719
		31.583225657621973	301.3057227379374	98.15269086357948	100.0	14.134501715199999	0.33440493157873286
		30.656087241189127	290.7814610033888	98.24030037546933	100.0	14.307373958700003	0.38466010990263017
		30.297085992817685	290.7018168863556	98.36795994993741	100.0	14.507087253400002	0.3673931961537191
		29.77819003786018	284.0664090308146	98.45306633291615	100.0	14.6102454949	0.36259552141524526
		29.764774175950663	283.8559666598902	98.50312891113893	100.0	14.685131858599998	0.36234147692861446
		28.77860754811355	275.2101160399157	98.58072590738423	100.0	14.988231564999998	0.41138335222415573
		28.740484216211158	273.85513129519217	98.66082603254067	100.0	15.2242654496	0.46246679540191904
		29.154005281638725	275.85271907151184	98.7784730913642	100.0	15.396978503999998	0.4226620275862551
		28.587367982687727	269.11604588154864	98.85607008760951	100.0	15.5531031154	0.3819462873156644
		28.271250961066798	265.0429146517457	98.86608260325407	100.0	15.644538789	0.41181349417937185
		28.95072306641596	272.4910167518599	98.91864831038798	100.0	15.8404004402	0.4150126117048948
		28.853866038160824	270.650414727898	98.9837296620776	100.0	16.011866193099998	0.4256120527091389
		28.163562486194582	270.6899166034875	99.0488110137672	100.0	16.2150395429	0.43883365983331735
		26.68673753274078	256.54973861656185	99.11639549436796	100.0	16.4096000056	0.4153910745831725
		26.039559885769037	248.3652705193264	99.14643304130162	100.0	16.5065392761	0.41945273296941765
		25.878111964228562	245.84300858152451	99.17396745932416	100.0	16.5936857023	0.40849910851056503
		25.882961338683184	245.6444410807538	99.2215269086358	100.0	16.8839271049	0.42992865300254196
		25.93631118331141	245.86716425437493	99.26908635794743	100.0	17.1033274022	0.42581692446152763
		26.01109252363833	246.28182505671793	99.2991239048811	100.0	17.3145664132	0.3908987779565524
		25.176731545855596	235.1884510732641	99.35419274092615	100.0	17.4543194047	0.3958589487932504
		25.191748926931375	235.30508389177209	99.35919899874844	100.0	17.502423616100003	0.40328327384382
		23.92217474621742	224.5637448694382	99.40675844806007	100.0	17.712012076100002	0.39822915559128086
		23.579535706816245	224.15798217791877	99.43929912390487	100.0	18.0296221388	0.5007449572995203
		23.813578605133063	228.49162011173183	99.46933667083854	100.0	18.207079715200003	0.5052214505016458
		23.698431668491285	226.34875122613747	99.52190237797247	100.0	18.4380194963	0.5637970895463502
		24.149145911645	229.6119312894545	99.52690863579474	100.0	18.539966598999996	0.5670810154835898
		24.15874606663448	229.58026305862234	99.53191489361703	100.0	18.6783104649	0.5273099141355537
		23.6334311131006	223.5863525507254	99.55694618272841	100.0	18.9715544221	0.5909306736371301
		22.84948939545359	215.77227598341082	99.58698372966208	100.0	19.163264361600003	0.5827642033796173
		22.8004587101265	214.7351492612323	99.6145181476846	100.0	19.301922679	0.5572326282357094
		22.796814721118043	214.3553289291904	99.6520650813517	100.0	19.4160642703	0.5260312453429445
		22.791279452215974	214.31765090050487	99.6520650813517	100.0	19.4342448257	0.5280884666256302
		22.38786116626215	209.4874563672434	99.67709637046308	100.0	19.7057053111	0.4915279201823227
		22.292937790390187	211.26622642930676	99.69211514392991	100.0	19.8915819673	0.4638109637354052
		21.5426884306852	203.07298335467348	99.70212765957447	100.0	20.0880616028	0.4602844789919247
		21.506308490919753	202.22874783525336	99.73216520650813	100.0	20.264526343199996	0.4768421098938079
		20.675549643051454	194.6369864732602	99.74217772215269	100.0	20.3857090057	0.46515883802193564
		20.641265745184327	194.31353358929962	99.74718397997496	100.0	20.469983856299997	0.4813985796654399
		21.0074823529632	198.68028200817923	99.76720901126409	100.0	20.715181514200005	0.4826351496632738
		20.523351903259655	193.26693926698943	99.7822277847309	100.0	20.8793310152	0.4820641632642176
		20.064597342604774	190.60148490017056	99.79474342928661	100.0	21.0453431126	0.4845666620507984
		19.994703275404866	189.54430316254107	99.8072590738423	100.0	21.200132135500002	0.4702742346818827
		19.99571614340886	189.5543350136684	99.8072590738423	100.0	21.218654877299997	0.4698498569493819
		19.110922192888175	180.4087261785356	99.82478097622028	100.0	21.419808242600006	0.43774366242538465
		18.948797413699825	178.19316985106065	99.82978723404256	100.0	21.591271515899997	0.4464350359280605
		18.975860812897473	178.24495424344994	99.83729662077597	100.0	21.785147102199996	0.44159875359468737
		18.76251564973151	176.43696889178554	99.85732165206508	100.0	21.924335007400003	0.43060936104302766
		18.68704254478723	175.76327267258233	99.85982478097623	100.0	22.0009976583	0.45141206310222237
		18.596506759655483	174.87592119115655	99.85982478097623	100.0	22.110041009999996	0.44884630419073623
		18.460125293229414	173.53066492894558	99.87234042553192	100.0	22.3176128131	0.4325482671143269
		18.238060808764907	170.58145363408522	99.87484355444306	100.0	22.4855638203	0.4378134982917223
		17.83626141968925	166.05267774352805	99.88235294117646	100.0	22.653634037899998	0.42788224351538623
		17.283949324889818	161.61730065654288	99.88986232790988	100.0	22.775093754	0.43921001565055795
		17.28385624312835	161.60226532351027	99.88986232790988	100.0	22.815177495799997	0.45619294306034225
		17.08622176847894	161.5189936854766	99.89486858573217	100.0	23.0181443051	0.4240949593224531
		16.746878895700494	157.49148125876928	99.90488110137672	100.0	23.174796801600003	0.4204940415902043
		16.177760417088034	151.76759451807683	99.90738423028786	100.0	23.344075955400005	0.43222057926473373
		16.362869169288473	152.78967806589	99.91239048811013	100.0	23.491266558899998	0.42384674096967306
		16.33616333290461	152.55787153021345	99.91489361702128	100.0	23.567969967899998	0.43119320266655603
		16.237478978590357	151.4128964376973	99.91989987484355	100.0	23.663676270199996	0.4271636652422821
		15.447582104873181	145.46593186372746	99.92490613266584	100.0	23.878629971200002	0.423334418941953
		15.24907193183273	142.91117679474976	99.92991239048811	100.0	24.052382006200002	0.4288255790152554
		15.146120341691022	141.94719967939085	99.93491864831039	100.0	24.229801826000003	0.4138974376144777
		14.740026861575876	137.07609076792065	99.93992490613266	100.0	24.341507491199998	0.42543525241530417
		14.744847257084201	137.0776667418038	99.9424280350438	100.0	24.365881502100002	0.42762087737671883
		14.280311688833713	133.93443033536204	99.9424280350438	100.0	24.598139883500004	0.4324163151535763
		14.206774103538914	133.3583790417512	99.9424280350438	100.0	24.774889506	0.42747366558073974
		14.07789480194929	132.0451813263875	99.94493116395495	100.0	24.937855491	0.4081435732565651
		13.444609790709949	125.93408794951418	99.9549436795995	100.0	25.0834488358	0.4158047282293337
		13.410559936300098	125.503355704698	99.9549436795995	100.0	25.1314057279	0.425620203271102
		13.367997924593613	125.12458367766008	99.95744680851064	100.0	25.276253549	0.4268299655753097
		13.041906735925437	122.36690539389994	99.95994993742178	100.0	25.504183440800002	0.42731722605481554
		12.921256383077006	121.19944910479529	99.96245306633291	100.0	25.6629757833	0.42550032610397526
		12.440687639440592	115.9405048076923	99.96495619524406	100.0	25.828265503300003	0.4276612584172415
		12.290224472233145	114.23778044871796	99.96495619524406	100.0	25.940175990199997	0.4272025934461276
		12.288529948529217	114.21274038461537	99.96495619524406	100.0	25.981228508700003	0.42653867026185227
		11.798224756113155	110.78198162105315	99.9674593241552	100.0	26.213910593099996	0.4161260650411855
		11.650071714242761	109.36905358037055	99.97496871088862	100.0	26.383704729999998	0.4390510041316264
		11.093635602963877	104.884582644835	99.97997496871089	100.0	26.552595047	0.4389957133250641
		10.856037154844769	102.11306394271693	99.97997496871089	100.0	26.6922871584	0.43191312171408214
		10.808880852502119	101.60482699914877	99.97997496871089	100.0	26.741156733700006	0.43422324299493115
		10.722909406605813	100.80865232956964	99.98247809762202	100.0	26.903201181600004	0.45205844234103715
		10.320031640603373	97.17361371886344	99.98748435544431	100.0	27.110078932200004	0.44655368320086436
		9.818567148198266	92.49737145145947	99.98998748435544	100.0	27.2958251195	0.4263559035647303
		9.64979091800337	90.71019100307907	99.99249061326658	100.0	27.456453457800002	0.4344481885452252
		9.237599753030715	86.51212857035571	99.99249061326658	100.0	27.559561493700006	0.4210402405973155
		9.199125809866587	86.11159786717401	99.99249061326658	100.0	27.5914086446	0.43723140076241895
		8.919614783989188	82.8301792330029	99.99499374217773	100.0	27.859216592400003	0.42553457531288047
		8.58451914280566	79.20546710723941	99.99499374217773	100.0	28.0148093038	0.428271075240605
		8.312375333544658	76.08140582757585	99.99499374217773	100.0	28.177826476699998	0.4347073321668188
		8.128146661013945	74.37983428871811	99.99749687108886	100.0	28.319490726000005	0.4403341993666885
		8.086765996598487	74.0143683196075	99.99749687108886	100.0	28.359141514900006	0.43531777353552176
		7.9187423780652315	72.20706400660842	99.99749687108886	100.0	28.537325810800002	0.43116927965877766
		7.652685740144396	70.7226714060427	99.99749687108886	100.0	28.7437807664	0.44247893130640376
		7.481045915804804	69.22325965606147	99.99749687108886	100.0	28.921746968	0.44905593247668035
		7.152503109275423	67.70882875666476	99.99749687108886	100.0	29.0818071073	0.42958757709919243
		6.651058165502195	64.56482014568576	99.99749687108886	100.0	29.196969949599996	0.4381081865702134
		6.585562804990595	64.09171693909735	99.99749687108886	100.0	29.2265195951	0.4384745935845956
		5.866105972124616	58.687326341084876	99.99749687108886	100.0	29.487247871499996	0.45048664704062563
		4.753004268747225	48.909860071591275	99.99749687108886	100.0	29.6658982385	0.4451683518693618
		3.72148835919772	38.43554443053817	100.0	100.0	29.8272379617	0.4255951502554855
		2.782707070041194	27.92740926157697	100.0	100.0	29.97005212	0.4285663725501343
		2.6096966768233036	26.100125156445557	100.0	100.0	30.003960161100004	0.4317993642289647
		2.0897165027335243	20.778473091364205	100.0	100.0	30.190472098600004	0.4353949166392009
		1.4189145621602965	14.137672090112641	100.0	100.0	30.383751287300004	0.44134274262559964
		0.7305456363822076	7.304130162703379	100.0	100.0	30.5228624	0.43651437726453785
		0.06786525651205572	0.6733416770963704	100.0	100.0	30.6179889237	0.4337942618594625
		0.0	0.0	100.0	100.0	30.627566885299995	0.4343358385421479
	}\vanillaHundredqXXI
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		127.36049390404385	43444245783.14284	100.0	100.0	2.0590768615	0.22521444337925547
		83.07951798488445	28336848422.357132	100.0	100.0	2.6161184155	0.1568541851903188
		55.37722996165451	18889853880.642857	100.0	100.0	3.7613465428000006	0.11227719683470434
		37.56460420017351	12812008943.285717	100.0	100.0	5.0900480425	0.1358459514522386
		25.947514630798103	8849955653.285723	100.0	100.0	6.4607925583	0.16290197145752555
		18.11872196340029	6178533336.999998	100.0	100.0	7.820708456300001	0.13714560652481658
		12.899178109617127	4397331074.214284	100.0	100.0	9.1482203626	0.1363641482643326
		9.175892201035367	3127581626.285707	100.0	100.0	10.4470197253	0.13940436575329748
		6.589380040884526	2245578285.714284	100.0	100.0	11.7550603716	0.15495110137445062
		4.75951689769832	1621500144.499996	100.0	100.0	13.0972766933	0.14955871008890512
		3.437796224603847	1171804592.9285722	100.0	100.0	14.448728240999998	0.13898657698462988
		2.4926327431051547	849455093.6428573	100.0	100.0	15.803483698299999	0.14396225403894908
		1.8090015032578142	616471419.0714316	100.0	100.0	17.143017567599998	0.1518992965489905
		1.3114463337087061	447284977.42857504	100.0	100.0	18.4880346687	0.14598905445319713
		0.9533580791359509	325124289.3571445	100.0	100.0	19.8392589328	0.1517327436737518
		0.6976766228781671	238079449.14286053	100.0	100.0	21.1866660028	0.15716118551645594
		0.506049083932647	172575023.78571716	100.0	100.0	22.533217078200003	0.15194896824339757
		0.3659812266690229	124746735.21428618	100.0	100.0	23.924883773599998	0.1615370071368739
		0.2683309191992511	91458191.07142942	100.0	100.0	25.2958607044	0.13661631554566572
		0.19358897188829585	66015698.571432486	100.0	100.0	26.6556438079	0.16616295227596986
		0.14216347702217938	48456377.35714572	100.0	100.0	28.030195009200003	0.17252771527338354
		0.10456050499174667	35817885.14285939	100.0	100.0	29.412437910300003	0.1530334297132477
		0.07575624784109015	25978671.49999823	100.0	100.0	30.762457409	0.1713295655405554
		0.05400700246484453	18531722.64285854	100.0	100.0	32.23230488270001	0.23069595928621742
		0.037283473091719366	12743268.857144458	100.0	100.0	33.59084312820001	0.2505041405671406
		0.025923822715548203	8903321.642856939	100.0	100.0	34.946210752	0.2560321612086199
		0.019234523341409047	6589130.142859902	100.0	100.0	36.3167212866	0.2791971733304817
		0.013773838522045743	4683601.714283228	100.0	100.0	37.7183094035	0.2861636113799094
		0.009495400934922791	3211153.9285685336	100.0	100.0	39.076238508399996	0.2871349121457228
		0.005626855762231282	1910406.8571431297	100.0	100.0	40.435917966699996	0.3028744541063068
		0.003167639903481655	1036385.2857121399	100.0	100.0	41.8190696912	0.322616618399605
		0.0009161718227221958	303849.71428683825	100.0	100.0	43.1564742331	0.3434694347889517
		0.0	0.0	100.0	100.0	44.1294765302	0.35354375105666336
	}\vanillaHundredqXXII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.23596672509850802	521165970370.3125	0.0	0.0	0.9275328799999999	0.1679287095564261
		0.044593135031734434	98490261628.90625	0.0	0.0	1.0537221054	0.1975387395202149
		0.03460530854112082	76430730639.11133	0.0	0.0	1.1520971928	0.17548865257556556
		0.12702591396057855	280554742130.7129	0.0	0.0	1.2414538912000002	0.18322487382359037
		0.038663880357871536	85394661965.91797	0.0	0.0	1.3178443536	0.17998354146513296
		0.11475168385846135	253445364573.14453	0.0	0.0	1.4188752193999998	0.20858866279837104
		0.10379343829677702	229242525468.0664	0.0	0.0	1.5448051829999998	0.21018776090991048
		0.05174478584087437	114285696481.5918	0.0	0.0	1.6188927242999998	0.21083763284508242
		0.1105672911064439	244203539870.5078	0.0	0.0	1.7425237488	0.23416003762146706
		0.13196351291041197	291460129519.18945	0.0	0.0	1.9361391623000004	0.274107637224637
		0.1347134637096817	297533785778.02734	0.0	0.0	1.9736990876	0.2761671798803519
		0.10835737766288922	239322632684.27734	0.0	0.0	2.0959423981	0.29208936918738565
		0.10583118528909269	233743178635.0586	0.0	0.0	2.1984739927	0.2805530874495228
		0.123725234736898	273264724058.1543	0.0	0.0	2.3205092144	0.32814183165889144
		0.11526488018411848	254578831425.04883	0.0	0.0	2.4385565299999996	0.33100299571965386
		0.1547504290229719	341788264736.52344	0.0	0.0	2.5437762605000005	0.28785157769965886
		0.11409423667836245	251993299255.7129	0.0	0.0	2.6016274913000004	0.28692984432455326
		0.12599898451863242	278286622848.68164	0.0	0.0	2.7088441685999998	0.27282462278285186
		0.13540603579664345	299063429432.666	0.0	0.0	2.8127690711	0.26394576615352333
		0.11559430201213035	255306406241.3086	0.0	0.0	2.9376785675	0.22330320373474663
		0.13516613795167282	298533581026.66016	0.0	0.0	3.0872603967	0.17650031892530393
		0.11534414815574545	254753905979.8828	0.0	0.0	3.1655871724999995	0.1673431807131872
		0.07851716640237145	173416295037.93945	0.0	0.0	3.267953302	0.15843146624648977
		0.061032311067187255	134798512832.66602	0.0	0.0	3.3924714501000004	0.13216357825102562
		0.08387382389051061	185247232627.05078	0.0	0.0	3.5481174860999993	0.1194866998197826
		0.08762293866124009	193527684189.45312	0.0	0.0	3.6803259419999996	0.16109612720842603
		0.09865592917153944	217895608111.71875	0.0	0.0	3.8435070777999996	0.19392782051108326
		0.08780123439158484	193921475590.67383	0.0	0.0	3.9157624800999997	0.19334053528470832
		0.0906961103098127	200315219523.82812	0.0	0.0	3.9969332831999997	0.1982858368625059
		0.08335805638791538	184108086966.3086	0.0	0.0	4.1712405505	0.24276056053471684
		0.09065640682731273	200227528753.125	0.0	0.0	4.303563156299999	0.23623973487317676
		0.09302881194380447	205467321838.91602	0.0	0.0	4.4746564298000004	0.22662194607671274
		0.07974790877164846	176134564068.84766	0.0	0.0	4.5233222584999995	0.22938051080406505
		0.08421632186732433	186003687972.02148	0.0	0.0	4.6395783154	0.23694107404003997
		0.07363088446443425	162624248546.5332	0.0	0.0	4.801534982999999	0.22129897520263797
		0.08541588760656377	188653098994.92188	0.0	0.0	4.940399028500001	0.230788070755181
		0.09168825739156593	202506517031.54297	0.0	0.0	5.1265345942	0.25126142589862127
		0.0902187338341396	199260865889.55078	0.0	0.0	5.2891354201	0.2705577788360551
		0.0797788835484317	176202976255.32227	0.0	0.0	5.3638917463	0.2715082098039418
		0.07682577347747044	169680613938.76953	0.0	0.0	5.4680165056000005	0.26868879696716796
		0.0803431704425776	177449283871.92383	0.0	0.0	5.6132771435	0.2987391607717701
		0.08119201193441351	179324070664.84375	0.0	0.0	5.7956618085	0.32788178062536455
		0.06914313552024852	152712418680.27344	0.0	0.0	5.9853420257000005	0.30209434996490914
		0.07011128413725709	154850712175.83008	0.0	0.0	6.035938560799999	0.30112978533788964
		0.04549827216370799	100489385325.29297	0.0	0.0	6.1473476553	0.29591529055051163
		0.04743257062573972	104761557745.06836	0.0	0.0	6.2807739039	0.2860628251641976
		0.05338777883068183	117914479461.42578	0.0	0.0	6.4713063538	0.29007479113918944
		0.050734304649057684	112053905492.1875	0.0	0.0	6.6329715498000015	0.2811899200044584
		0.04869533601931604	107550554165.72266	0.0	0.0	6.791077577199999	0.2843393631049365
		0.04782209527564507	105621878165.52734	0.0	0.0	6.856038074500001	0.2802060143068733
		0.06244388298970022	137916169571.92383	0.0	0.0	6.9710279366000005	0.2728273163700282
		0.0607021462641356	134069297050.6836	0.0	0.0	7.1231674282	0.2656905776186754
		0.07654650888173169	169063818481.83594	0.0	0.0	7.2726613963	0.25121995860661916
		0.0735889188395944	162531561513.7207	0.0	0.0	7.431862438200001	0.25990166055767905
		0.07800911713841614	172294196201.61133	0.0	0.0	7.485244075199999	0.2601829924700239
		0.07169911048872199	158357651812.74414	0.0	0.0	7.5778645883	0.264805295965273
		0.0619348797411457	136791963725.3418	0.0	0.0	7.721681642200001	0.26194360574521514
		0.06149675551977032	135824304260.30273	0.0	0.0	7.861923460599999	0.249017408414835
		0.048226853764042926	106515844678.32031	0.0	0.0	7.9742019965	0.25466684200012957
		0.05611980115636012	123948538144.23828	0.0	0.0	8.0836031804	0.2636438772931232
		0.049790280791247754	109968894947.99805	0.0	0.0	8.1272925076	0.2570659599186146
		0.04988365521516311	110175125602.88086	0.0	0.0	8.203460559700002	0.26084613664205364
		0.0474680996130861	104840028551.31836	0.0	0.0	8.312820247000001	0.26451978173515794
		0.046370240643953904	102415251351.31836	0.0	0.0	8.4351852994	0.26413972935869984
		0.04105990906209244	90686631094.82422	0.0	0.0	8.5621562049	0.26453111299246934
		0.044026417215580704	97238584976.36719	0.0	0.0	8.588011179799999	0.2642803372238655
		0.03698153886400287	81678972235.5957	0.0	0.0	8.672113323800001	0.2637627290737011
		0.030002510808565978	66264799210.83984	0.0	0.0	8.7877978436	0.26255794877175237
		0.028063267009817552	61981704313.7207	0.0	0.0	8.904031954399999	0.2613773795590411
		0.02479988359305047	54774059318.94531	0.0	0.0	9.0162006862	0.2645121290991103
		0.0259856858561589	57393071753.271484	0.0	0.0	9.1259780651	0.2629505155809387
		0.02809132064754122	62043664750.390625	0.0	0.0	9.1784855937	0.2637533291976148
		0.027023173453415775	59684510218.359375	0.0	0.0	9.2509985254	0.26467974731127974
		0.024096117162502758	53219691369.23828	0.0	0.0	9.3620018445	0.26258993373241685
		0.025902999303162158	57210446776.75781	0.0	0.0	9.4728788119	0.2686215675620575
		0.021936840552656642	48450622810.10742	0.0	0.0	9.601953251200001	0.26817664265341923
		0.027122534895912608	59903964052.68555	0.0	0.0	9.632509576699999	0.2687406219943052
		0.031174548596361047	68853410849.75586	0.0	0.0	9.7080341072	0.27039694349984617
		0.037782634422923754	83448305365.72266	0.0	0.0	9.8293869239	0.2730107912551358
		0.0369982477743627	81715876233.30078	0.0	0.0	9.941041666299999	0.27562552360603604
		0.027615980590098656	60993808834.521484	0.0	0.0	10.0567951631	0.2770382017036356
		0.020605584941807704	45510356033.30078	0.0	0.0	10.1686829973	0.27808987633073096
		0.022732560718222276	50208083621.82617	0.0	0.0	10.2176026275	0.2792416886788387
		0.018716895488510837	41338917576.26953	0.0	0.0	10.299605051	0.28492220423905773
		0.018662980307316165	41219838253.90625	0.0	0.0	10.419750728199999	0.2876501097709027
		0.019993710858353397	44158945361.66992	0.0	0.0	10.5352246507	0.2919316181453341
		0.01237170481920536	27324664291.308594	0.0	0.0	10.648850614599999	0.2962661059183906
		0.015886508343311487	35087606242.28516	0.0	0.0	10.6810697335	0.29610449537179984
		0.006596837786541249	14570051624.707031	0.0	0.0	10.757833961100001	0.30481573921580385
		0.010341101808455004	22839789620.55664	0.0	0.0	10.8668382847	0.3078754719583615
		0.012061985461393457	26640605174.121094	0.0	0.0	10.981272866199998	0.3131164124015602
		0.013535908308915642	29895972772.070312	0.0	0.0	11.0951434359	0.3220391678140366
		0.009117321276867471	20136896795.3125	0.0	0.0	11.198525832200001	0.3264929899599963
		0.012407876110320064	27404553716.503906	0.0	0.0	11.249441872	0.3275643823547436
		0.014229434312274133	31427723286.328125	0.0	0.0	11.342337300100002	0.3112755292752233
		0.01151316449896273	25428456260.64453	0.0	0.0	11.4566552171	0.31967413042747256
		0.012707989002900115	28067395593.115234	0.0	0.0	11.5681743466	0.3313285236231393
		0.008354551369654727	18452211301.220703	0.0	0.0	11.679591545	0.33671336573864236
		0.013836395049925503	30559640345.947266	0.0	0.0	11.7191217021	0.33636639469946344
		0.006703123621265087	14804798961.083984	0.0	0.0	11.8027985	0.335901123741514
		0.0009701324671174336	2142675109.8144531	0.0	0.0	11.9237325476	0.3354534462890454
		0.0004973900475690464	1098556445.5566406	0.0	0.0	12.037061944400001	0.3420028702609548
		0.001877753670035585	4147285229.1015625	0.0	0.0	12.1548704157	0.3471890509106188
		0.0019909742025192457	4397348828.759766	0.0	0.0	12.2551574242	0.34702709779055935
		0.005570513415268138	12303268727.050781	0.0	0.0	12.307361955	0.3482178216571885
		0.006415994941986677	14170634560.595703	0.0	0.0	12.388022166699997	0.34787627691396417
		0.00370356954483079	8179858473.095703	0.0	0.0	12.509728714300001	0.34707786901180004
		0.010726862693439554	23691797232.51953	0.0	0.0	12.620935811599997	0.35902108731454163
		0.007704637449021643	17016784255.46875	0.0	0.0	12.745478087799999	0.36096524142548264
		0.013104375969401831	28942872412.79297	0.0	0.0	12.7803301117	0.36122034331882474
		0.012844053649618744	28367913658.154297	0.0	0.0	12.8643845432	0.3570001805572093
		0.013386257940600655	29565448714.55078	0.0	0.0	12.9753595459	0.36563557177987327
		0.006481167678051551	14314577789.111328	0.0	0.0	13.097306044300002	0.3646262435493464
		0.00810407449820989	17898997615.234375	0.0	0.0	13.216150832300002	0.3732953327795181
		0.003865736410652792	8538026990.087891	0.0	0.0	13.3206091208	0.3766726515838753
		0.011853422266524223	26179963785.839844	0.0	0.0	13.378600406400002	0.3732860298058248
		0.009550451156224942	21093525547.851562	0.0	0.0	13.448680381099999	0.38081197337566874
		0.01515805772896328	33478719772.65625	0.0	0.0	13.567454486699997	0.38627525122559253
		0.016383947100269365	36186270269.43359	0.0	0.0	13.6777644422	0.39136175700197984
		0.013832170637392905	30550310131.884766	0.0	0.0	13.798557790499999	0.39145013718838434
		0.02122474830239342	46877866107.03125	0.0	0.0	13.838355854899998	0.3926168147517564
		0.024043126249627605	53102653424.51172	0.0	0.0	13.924529382	0.39093167314045335
		0.025321211899563767	55925486803.61328	0.0	0.0	14.0420464794	0.3934717952253371
		0.025379826400939307	56054945240.91797	0.0	0.0	14.163296882900003	0.3939446486298283
		0.020084051357172054	44358475162.79297	0.0	0.0	14.292750519999998	0.39430597986417176
		0.02438206304689549	53851243399.51172	0.0	0.0	14.3163320928	0.39472171182186233
		0.023667020477251468	52271970497.75391	0.0	0.0	14.403963891699998	0.39432546366271837
		0.023846261861769972	52667850510.302734	0.0	0.0	14.524609401800001	0.39620217008259667
		0.023244067233204987	51337818287.25586	0.0	0.0	14.6440187203	0.3973116157373938
		0.01921993754989936	42449957295.75195	0.0	0.0	14.766091126000001	0.39765600568719883
		0.015765993630371875	34821432410.83984	0.0	0.0	14.893821802100002	0.3980983390683648
		0.017536575279176354	38732013035.009766	0.0	0.0	14.925487380799998	0.3980703602999365
		0.02106282498906463	46520235510.25391	0.0	0.0	15.006409674	0.40029379753811073
		0.01901416076134653	41995470080.9082	0.0	0.0	15.1171076917	0.3957954825614319
		0.01674316571129916	36979655505.9082	0.0	0.0	15.2368227446	0.398592031869933
		0.011428943683221343	25242442647.314453	0.0	0.0	15.3741214676	0.3990377791759189
		0.01628286321113486	35963012167.48047	0.0	0.0	15.3994889207	0.3985496356558811
		0.01413233738116275	31213270946.484375	0.0	0.0	15.477912216499998	0.3990583958648772
		0.010520057487457515	23235038611.96289	0.0	0.0	15.5978381979	0.4022810134284936
		0.017217212465979476	38026654979.24805	0.0	0.0	15.7152956663	0.4000987564969135
		0.01868204719777912	41261950185.009766	0.0	0.0	15.833970466199997	0.4018385034487349
		0.009961991350132147	22002470418.847656	0.0	0.0	15.9582423236	0.4057738397139722
		0.014977832942330169	33080667777.09961	0.0	0.0	15.9931980256	0.40282866082971325
		0.01502325203774818	33180982289.35547	0.0	0.0	16.075416014299996	0.4037269313498489
		0.016353784670557796	36119652266.65039	0.0	0.0	16.1925436143	0.406494874148451
		0.01855805124384048	40988087539.208984	0.0	0.0	16.3088626073	0.4031625295410184
		0.015658187802844142	34583327954.833984	0.0	0.0	16.4407113126	0.40490167114268066
		0.02010000659569611	44393714569.384766	0.0	0.0	16.4672157215	0.40426017059920133
		0.016318544374225783	36041819075.43945	0.0	0.0	16.551551003500002	0.40774536049214605
		0.016425314126151655	36277635211.572266	0.0	0.0	16.669564574499997	0.4071534525303401
		0.0190980726370446	42180801356.34766	0.0	0.0	16.7911987163	0.4063879310817131
		0.016095929759276654	35550143133.54492	0.0	0.0	16.909045101300002	0.407649215089114
		0.009595388903384865	21192776934.228516	0.0	0.0	17.0276699747	0.40582793249843174
		0.016363845946178755	36141874020.458984	0.0	0.0	17.069355891799997	0.4071890550878182
		0.016218959615176887	35821872014.84375	0.0	0.0	17.157854670699997	0.4110508156326786
		0.015804304836891037	34906048142.62695	0.0	0.0	17.2781113478	0.4113720798537143
		0.012037295555308521	26586074015.722656	0.0	0.0	17.4008581581	0.411425376829172
		0.00475289585165392	10497444406.884766	0.0	0.0	17.532185824299997	0.4155176490842156
		0.0084358031273886	18631667328.95508	0.0	0.0	17.5587000097	0.4139854912671497
		0.012125267362460087	26780372225.439453	0.0	0.0	17.6456503124	0.4147338920294489
		0.009758520930716295	21553077147.265625	0.0	0.0	17.765217159599995	0.4129725749410415
		0.006306923447680281	13929734700.048828	0.0	0.0	17.891136570199997	0.41249659343364725
		0.0035499739027646045	7840620719.091797	0.0	0.0	18.008439631199998	0.411037317348773
		0.002776166590893855	6131557551.806641	0.0	0.0	18.1317713701	0.4128539603016483
		0.0006720729142251031	1484368325.0488281	0.0	0.0	18.167273300799998	0.41129161273185744
		0.00023871213234686958	527229591.5527344	0.0	0.0	18.247808870500002	0.4150551338311676
		0.0025039566050572308	5530343201.123047	0.0	0.0	18.363428497	0.418114701043534
		0.0025399684838276404	5609880541.552734	0.0	0.0	18.4855817197	0.4193362866781051
		0.0011141266566876203	2460706694.580078	0.0	0.0	18.6220927587	0.4184315485286236
		0.005565603372243406	12292424200.830078	0.0	0.0	18.6470259628	0.4172862631984491
		0.0038045733241275376	8402939641.113281	0.0	0.0	18.7372225155	0.41908478838731333
		0.003850019751282123	8503314519.384766	0.0	0.0	18.8516782381	0.41919427020110456
		0.003610638488128437	7974607057.568359	0.0	0.0	18.977043903000002	0.4191718998019232
		0.005682535927516371	12550686329.15039	0.0	0.0	19.096137992399996	0.42101398944699664
		0.0023207221425788657	5125643909.716797	0.0	0.0	19.209786827500004	0.4229043158597898
		0.008461410453803527	18688224740.234375	0.0	0.0	19.2500366179	0.41785574917379026
		0.007417764961530849	16383185690.86914	0.0	0.0	19.3260632266	0.42314137615377373
		0.004096419182545716	9047522600.585938	0.0	0.0	19.4459625022	0.42547386985375135
		0.0051777263845881	11435742876.074219	0.0	0.0	19.5633464529	0.4240346208122359
		0.0	0.0	0.0	0.0	19.5688075981	0.4235035271605593
	}\vanillaHundredqXXIII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.4547337981489831	150413070860.5017	100.0	100.0	1.6186595761	0.34946967928690437
		0.49654989918811226	164240320828.29834	100.0	100.0	1.6941542178000002	0.34982412169120874
		0.3495638016647126	115617848449.49951	100.0	100.0	1.7518193956	0.35900160009090104
		0.2870213224280956	94938962421.59424	100.0	100.0	1.8121714277000003	0.38968610686850635
		0.25709346897112373	85037149672.61841	100.0	100.0	1.8983355039000003	0.43660269524106293
		0.2451168753931074	81076628442.2998	100.0	100.0	2.1132725735	0.35538283000325005
		0.2468574124803567	81651145915.61157	100.0	100.0	2.1846422857	0.3364123873439776
		0.24573362769290227	81282371339.80347	100.0	100.0	2.2165595235	0.33508426276185405
		0.2019871997567057	66809000909.33472	100.0	100.0	2.3620956991999997	0.37046879905265634
		0.23318226500305259	77128838400.81787	100.0	100.0	2.4801357767	0.4136559433157539
		0.23088983806997285	76370097397.59521	100.0	100.0	2.7773496780999998	0.30433092423106617
		0.17594884995076396	58193451216.52588	100.0	100.0	2.8828632878000002	0.39128364984343644
		0.13653929547904614	45157066124.76807	100.0	100.0	2.9187377261	0.38860800869384754
		0.20029428284410183	66240352089.96093	100.0	100.0	3.0650986455	0.4590740890568797
		0.1896487764886754	62719123191.07787	100.0	100.0	3.2468620352000004	0.46040809101226365
		0.17581318771803384	58143025719.765625	100.0	100.0	3.2697911284	0.45640446468793444
		0.19049241958101645	62997506890.860596	100.0	100.0	3.4068812669	0.3748870361499941
		0.18005906751939518	59547363694.14307	100.0	100.0	3.5504769702000005	0.4020356645263639
		0.17576707958544957	58127180428.35449	100.0	100.0	3.5801998783	0.4035163497136931
		0.17267272567012415	57104040974.78638	100.0	100.0	3.6708433913999996	0.4547806617632774
		0.14223291060821217	47036016572.24243	100.0	100.0	3.8780823685000003	0.4580473550633817
		0.16791432797404546	55530680113.78174	100.0	100.0	3.9758620469999997	0.35591100027712635
		0.15152350075755097	50109232309.71069	100.0	100.0	4.117059878899999	0.3939053751010553
		0.14824927137456065	49028246044.383545	100.0	100.0	4.425190214900001	0.5951657858290874
		0.1440854559603301	47651729944.001465	100.0	100.0	4.58073028	0.6853890900041171
		0.16037597844107024	53040468143.09448	100.0	100.0	4.7111853	0.6749616879229169
		0.14916541394359634	49332376170.10376	100.0	100.0	4.8779290639	0.7631065242311187
		0.16510121334249808	54603413875.26124	100.0	100.0	4.9931013729	0.6853802392887427
		0.18590313286559115	61484637060.64087	100.0	100.0	5.1280753684	0.651391290165618
		0.15966167304618176	52804456463.52905	100.0	100.0	5.3365895428000005	0.690454169590432
		0.15884602648756294	52535336085.43945	100.0	100.0	5.5572315932	0.6584200085085858
		0.151020950986979	49949630439.403076	100.0	100.0	5.7044263685	0.6502141455272
		0.15068447816974756	49837738381.40503	100.0	100.0	5.7508659123	0.6551540430657001
		0.14581491564160332	48226781717.471924	100.0	100.0	5.885750668	0.7150108362608766
		0.13293858313361942	43968291089.176025	100.0	100.0	5.945496771100001	0.7419263230447456
		0.14129691568517058	46733032255.41748	100.0	100.0	6.1780278681	0.6617098924882218
		0.15117722810031797	50001639822.10571	100.0	100.0	6.3093081604000005	0.6747012191317344
		0.1541902838449128	50998109155.45776	100.0	100.0	6.3750725119	0.6411591817943432
		0.14507602927437904	47983343456.312256	100.0	100.0	6.4219832134	0.6300620802784634
		0.1542681509649414	51023967491.81763	100.0	100.0	6.5837646878000005	0.5900492139421097
		0.13768130874481002	45537607824.938965	100.0	100.0	6.697146361399999	0.5411460559361408
		0.12631506396993894	41777748010.93994	100.0	100.0	6.8052461233	0.49683218678475044
		0.11593951066745672	38346893909.3396	100.0	100.0	6.9049328276	0.4802388563029078
		0.11779800474914677	38961160675.043945	100.0	100.0	6.960630440599999	0.48217148180086605
		0.11633713580889615	38478186512.06299	100.0	100.0	7.0466244209	0.5195690348025938
		0.11740390054894254	38830645841.899414	100.0	100.0	7.184224964500001	0.5286622291149558
		0.10385512981682075	34348896285.229492	100.0	100.0	7.3202542675	0.47913522823229354
		0.1118889560943716	37006812735.01099	100.0	100.0	7.534110213600002	0.5400289995223659
		0.1051193912784872	34767793442.02881	100.0	100.0	7.6388779720999995	0.487256454060238
		0.10351412111148132	34236660719.379883	100.0	100.0	7.668253936199998	0.4856975920484808
		0.11077849881698963	36639382765.15747	100.0	100.0	7.7591941867	0.4902204702014464
		0.1103463221872356	36496815025.23193	100.0	100.0	7.9227723239999985	0.46061109762510366
		0.10442118128168298	34535628562.87842	100.0	100.0	8.1152745385	0.4718193365112313
		0.10369648154890901	34295987470.266117	100.0	100.0	8.3042071616	0.38410223403920235
		0.10202552108955742	33743270975.917973	100.0	100.0	8.355953394399998	0.42529790244094634
		0.11106286953045864	36732909570.061035	100.0	100.0	8.529347162399999	0.38482469092244986
		0.11572874360756139	38276973966.85303	100.0	100.0	8.647758592	0.31759440984396853
		0.12357464962071524	40871784573.24951	100.0	100.0	8.785449709100002	0.3295594920123442
		0.11847898504756332	39186421648.45825	100.0	100.0	8.906075012399999	0.35558600105961224
		0.11995883512454739	39675622163.70239	100.0	100.0	9.0022415159	0.3510803080064954
		0.12164819925936901	40234616160.24048	100.0	100.0	9.0615419809	0.32947966495354364
		0.11329742698909437	37473258635.41626	100.0	100.0	9.2276566871	0.3312348459677058
		0.12203464950699205	40363431881.70166	100.0	100.0	9.3448563655	0.3087902328260229
		0.11454365586807316	37885139470.76172	100.0	100.0	9.5203712794	0.3865545098540915
		0.10634280714640373	35172830476.16699	100.0	100.0	9.7609972043	0.4719081265635045
		0.10110888775736818	33441814309.916992	100.0	100.0	9.7790504485	0.4694908953216247
		0.09303202935058176	30771076971.50757	100.0	100.0	9.905210128799999	0.4948025326608353
		0.08854485032242357	29286619062.059326	100.0	100.0	10.082394788299998	0.48828972401340015
		0.08990444685280659	29736155620.911865	100.0	100.0	10.2093028125	0.4870819827186419
		0.088189827873194	29169052581.72363	100.0	100.0	10.400569752700003	0.44512951341720863
		0.0909038487218325	30066177491.639404	100.0	100.0	10.597967113	0.43145284222310576
		0.09055727726391005	29952487585.67139	100.0	100.0	10.6919213854	0.48501455592141496
		0.09157119478523333	30287662710.87891	100.0	100.0	10.8324063836	0.45987685715136284
		0.0914388573761615	30243437938.703613	100.0	100.0	11.0041702422	0.4903488482339842
		0.09051628744748709	29938246391.73218	100.0	100.0	11.0971795072	0.4647526128961567
		0.09383499563603068	31035648545.056152	100.0	100.0	11.262755669499999	0.420999020794628
		0.09231559154983142	30533165752.521973	100.0	100.0	11.3512178937	0.5016101296092298
		0.0953905937157221	31549767777.90893	100.0	100.0	11.4022645188	0.4808097160177439
		0.0882942421778497	29202177539.56421	100.0	100.0	11.613817188500002	0.4431728756482849
		0.08486859968648164	28069061834.016113	100.0	100.0	11.797923689299997	0.4043399966330894
		0.07754009829250617	25645291840.7666	100.0	100.0	11.9035261781	0.3582868046332419
		0.07782188110615194	25738286955.17578	100.0	100.0	12.0527777075	0.3189671137877138
		0.06874694145918593	22736669067.003174	100.0	100.0	12.1106842863	0.31348203069804514
		0.07031995834829177	23256610310.959473	100.0	100.0	12.202609765999998	0.38744445014402873
		0.07245337818981287	23961802101.19629	100.0	100.0	12.415983084999999	0.3584108917574853
		0.07715533721056198	25517230678.64746	100.0	100.0	12.521912207099998	0.3369613304384119
		0.07765639717576522	25682560697.053223	100.0	100.0	12.6965055292	0.3399446447482286
		0.07588929623431075	25098379531.726074	100.0	100.0	12.727201666	0.3514524297767502
		0.08082279330368912	26730358706.83716	100.0	100.0	12.859816496599999	0.3665079620126086
		0.07583206002500303	25079854611.134033	100.0	100.0	13.037021511	0.2979520191362604
		0.05763610636474832	19061347563.770752	100.0	100.0	13.255308455099998	0.43466204294485716
		0.057478629798084505	19009371736.729736	100.0	100.0	13.413255551100002	0.41696253395772376
		0.05928958040191552	19608278239.63867	100.0	100.0	13.482227279699998	0.39576720741724314
		0.059663071572116866	19731851973.114014	100.0	100.0	13.523801860399999	0.40895551938269276
		0.059471748842324645	19668982023.271484	100.0	100.0	13.662404651200001	0.3917580860266517
		0.0520717721885908	17221813460.168457	100.0	100.0	13.8241479548	0.3350260544996183
		0.05113221210496506	16911337705.961912	100.0	100.0	13.991323086200001	0.34770661519891116
		0.057086314680493744	18880553600.55664	100.0	100.0	14.138643792599998	0.31997021660127534
		0.05322415587421236	17603139240.246582	100.0	100.0	14.1760411503	0.31169907785707884
		0.048491604927954735	16037274954.252928	100.0	100.0	14.325042917099998	0.33232622163932585
		0.05064965538432527	16751034398.671875	100.0	100.0	14.4755676206	0.29012910700320693
		0.04632850210294449	15322243322.54761	100.0	100.0	14.617899313	0.3442350035155804
		0.051062658704743004	16887666158.582766	100.0	100.0	14.757977302199999	0.31856405609249494
		0.05192738145605215	17173573977.559814	100.0	100.0	14.863285309300002	0.3251983545141626
		0.04677817522614992	15470731777.09961	100.0	100.0	14.946182293500001	0.3556961080375648
		0.04921182980445251	16275715665.860596	100.0	100.0	15.071896026100001	0.29575077214198486
		0.044602450558603804	14751154159.591064	100.0	100.0	15.181549515899999	0.24891567093593947
		0.04841814192311226	16013127416.654053	100.0	100.0	15.2854236348	0.23566388711051173
		0.052147787083421375	17246434147.4646	100.0	100.0	15.4012605729	0.23142100655340692
		0.0483098853015787	15976982809.559328	100.0	100.0	15.4163233155	0.23352975745009258
		0.04817020464853301	15931079252.801514	100.0	100.0	15.530825528700001	0.21588718646349184
		0.04786204259285025	15829105039.858398	100.0	100.0	15.655690573300001	0.2075056886833634
		0.04691731237141002	15516451395.787352	100.0	100.0	15.744549705899999	0.22610542421605914
		0.04337842935153155	14345757402.943117	100.0	100.0	15.847386642100002	0.23036259158950312
		0.04592172352725046	15186857358.153074	100.0	100.0	15.948180092200001	0.2293645541592635
		0.04216269731415401	13943581139.215088	100.0	100.0	15.982420908100002	0.22990113756104505
		0.04557447576425639	15072125180.517578	100.0	100.0	16.075808004800002	0.23243593965898957
		0.04883286006914513	16149852655.83008	100.0	100.0	16.1881714652	0.2326805486128375
		0.04392085075124409	14525217766.888428	100.0	100.0	16.3026888887	0.23527804536951233
		0.04641685452540226	15350216808.021242	100.0	100.0	16.4196823478	0.2367637294778943
		0.040716768212297395	13465229709.16748	100.0	100.0	16.4369573703	0.23632401601117597
		0.046062534771297806	15233446100.601807	100.0	100.0	16.5371638522	0.23242848065595523
		0.04402764921891359	14560541172.758787	100.0	100.0	16.6528171136	0.23510140916115801
		0.048762195269092166	16126334530.737305	100.0	100.0	16.771412675199997	0.2391130426504137
		0.04577855220971731	15139478451.044924	100.0	100.0	16.8849843654	0.23856367486484112
		0.04514668021369833	14930773015.396729	100.0	100.0	16.8941123165	0.23894623515678431
		0.05216073539617875	17250949713.59253	100.0	100.0	17.0015009791	0.24220520732675435
		0.042371519056153356	14013071074.737549	100.0	100.0	17.118330837600002	0.2422103401698807
		0.040174403541575227	13286549410.303955	100.0	100.0	17.2335467089	0.2485941222689023
		0.04030468810707828	13329599861.483154	100.0	100.0	17.351986804200003	0.2524875121536234
		0.046761787842739086	15465062784.94629	100.0	100.0	17.4671819247	0.26008301696144326
		0.04004026842812784	13242108740.69336	100.0	100.0	17.4859813781	0.25986549755606153
		0.040460016096880165	13381174854.483643	100.0	100.0	17.581986821899996	0.26340528212929804
		0.034436376967654565	11388843646.582031	100.0	100.0	17.695273258200004	0.2704585100526926
		0.03367945864834831	11138316658.97461	100.0	100.0	17.811213355	0.278328043924238
		0.03610981805581392	11942410860.981445	100.0	100.0	17.9455005949	0.2685159124896972
		0.03474528721497267	11491161192.816162	100.0	100.0	17.9543674958	0.2683786571937445
		0.032559380819688434	10768215710.032959	100.0	100.0	18.0512348708	0.27662264955956306
		0.032256660804405556	10668252329.068604	100.0	100.0	18.1552300135	0.28852781291114027
		0.0292020238401926	9657784850.860596	100.0	100.0	18.273510373599997	0.28675338801894873
		0.02477336766043023	8193015671.618652	100.0	100.0	18.382883864	0.29366081552163437
		0.02722338923775888	9003282027.125244	100.0	100.0	18.4970141258	0.30365856756532567
		0.02800325870016847	9261183688.103027	100.0	100.0	18.517164022500005	0.3028703527344557
		0.024546574607046023	8118077489.688722	100.0	100.0	18.620633549	0.30547588972099254
		0.02439705640406938	8068533532.397461	100.0	100.0	18.737114272800003	0.3052132595221445
		0.026345682276502257	8712973258.986816	100.0	100.0	18.8482876296	0.3134352746841462
		0.02702827280413893	8938606187.956543	100.0	100.0	18.966917718199998	0.3211094991884313
		0.02597940573963994	8592005248.615723	100.0	100.0	18.980044951500002	0.3207044553624768
		0.0210584812813454	6964543828.166504	100.0	100.0	19.0775953976	0.32715854430305286
		0.021730714991836823	7187133840.310058	100.0	100.0	19.1909615613	0.33667065656487977
		0.020356576600050018	6732842114.749757	100.0	100.0	19.3070936917	0.3446624292405579
		0.01754207020385303	5801724526.217041	100.0	100.0	19.4205511666	0.35476624461350065
		0.01884249679495241	6231624829.589844	100.0	100.0	19.5372791157	0.36566113130950445
		0.017917844850480785	5925985408.302002	100.0	100.0	19.556706431100004	0.36554886610633486
		0.017806182754631285	5889029304.8376465	100.0	100.0	19.6569383095	0.3734526333330832
		0.011090149767377938	3667691089.996338	100.0	100.0	19.773012397400002	0.3854384135163111
		0.012488891099619412	4130447442.8051753	100.0	100.0	19.886771334099997	0.39701950182197
		0.012601061345786233	4167202095.406494	100.0	100.0	20.007614764	0.4077280787075715
		0.011810640635946237	3906144177.3571773	100.0	100.0	20.0203351865	0.40770198265042784
		0.01064641532949296	3521110915.9509277	100.0	100.0	20.122951239000002	0.4159407453784936
		0.010559538690993919	3492650468.3886724	100.0	100.0	20.2394833668	0.41648908020347064
		0.014398773482062342	4762703517.064209	100.0	100.0	20.3598398807	0.4268064213988877
		0.015732943148215127	5204205585.025635	100.0	100.0	20.472416628500003	0.43688609852825194
		0.01728628567633549	5717684969.089355	100.0	100.0	20.583400152999996	0.4462355659680655
		0.014267601504409824	4719815793.7146	100.0	100.0	20.6063609467	0.44435747311559315
		0.018599211436820397	6152503630.1171875	100.0	100.0	20.7045033236	0.45346314620436584
		0.01662751445527456	5500376308.516846	100.0	100.0	20.8189492633	0.46544192333712964
		0.01582123264440959	5233461366.467285	100.0	100.0	20.9357291544	0.475710926810514
		0.016589106985044833	5487221096.672363	100.0	100.0	21.060158982799997	0.4881653518249067
		0.016153109284726543	5343359137.502441	100.0	100.0	21.0715815984	0.4870357377075989
		0.016484114546582416	5452792683.101807	100.0	100.0	21.184882266600003	0.5035773428435744
		0.012968114140727722	4289827942.4792485	100.0	100.0	21.2978680835	0.5148276637735884
		0.011768841517873632	3893146508.096924	100.0	100.0	21.4170486577	0.5268217723025369
		0.008588604253241441	2841082674.326172	100.0	100.0	21.532108278900004	0.5358152593972958
		0.007527047697577631	2489730458.671875	100.0	100.0	21.6436967857	0.5492226523289262
		0.01037442114601456	3431554198.3789062	100.0	100.0	21.663285820600002	0.5483302745228534
		0.008428084536317845	2787952442.91626	100.0	100.0	21.763961151400004	0.542615382990951
		0.008004786261958488	2647940458.083496	100.0	100.0	21.878620243300002	0.5531151096498894
		0.006143857085668788	2032137242.7941897	100.0	100.0	21.995026482199997	0.5554599712138911
		0.0	0.0	100.0	100.0	22.002719422000002	0.5540773097140582
	}\vanillaHundredqXXIV
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		0.1397100802395535	81811712098.52295	0.0	0.0	1.6689921907000003	0.3799969139586617
		0.1018472444212402	59639915919.677734	0.0	0.0	1.7898508345	0.4357086250994869
		0.00918577277599258	5379023449.584961	0.0	0.0	1.8818628473	0.4791726920505845
		0.015964831404313356	9348718348.10791	0.0	0.0	1.9454311434999998	0.5013736235567474
		0.03808626749188554	22302633751.342773	0.0	0.0	1.9980834626	0.5368933558390501
		0.06071725913006881	35554935727.20947	0.0	0.0	2.215391805	0.4329798387542069
		0.027330890688668938	16004478392.565918	0.0	0.0	2.4186862683	0.45246745556927803
		0.030475923959907246	17846153353.21045	0.0	0.0	2.5135391503	0.4367140142804864
		0.029048649595941004	17010367136.853027	0.0	0.0	2.6704448044999998	0.5057055993665212
		0.16431938271312554	96222477345.10498	0.0	0.0	2.8965195035	0.48499959151782507
		0.1697762405919983	99417915247.53418	0.0	0.0	2.9469756810999996	0.5000369707773799
		0.19401904019893712	113614063002.2583	0.0	0.0	3.1422766440000003	0.35851791554871965
		0.15261678593009192	89369646989.72168	0.0	0.0	3.2819694034999998	0.3904875615063437
		0.15418665751792926	90288935577.6001	0.0	0.0	3.4544892539000003	0.4717851068406101
		0.15471754897163265	90599816071.63086	0.0	0.0	3.6336365060000007	0.5374313718722028
		0.10163208003063837	59513919519.506836	0.0	0.0	3.7384677536000006	0.45025581559569455
		0.14569438712825628	85316014661.71875	0.0	0.0	3.7700001363999993	0.44720610711845526
		0.12122932607865043	70989714600.6836	0.0	0.0	3.9174607179000005	0.532877929186951
		0.11590809252963602	67873695868.359375	0.0	0.0	3.9955290708	0.5678316917199602
		0.09503021446819994	55647985695.825195	0.0	0.0	4.3612912259	0.667441952952457
		0.046105608226077656	26998615560.534668	0.0	0.0	4.6052447483000005	0.5665437776295018
		0.056974667958513255	33363341599.536133	0.0	0.0	4.729308226100001	0.5266513974161573
		0.05074220413497819	29713722795.214844	0.0	0.0	4.857069523799999	0.5834359247372719
		0.0478238742797298	28004801280.62744	0.0	0.0	5.0649507469	0.6836994783383133
		0.03585524449738534	20996186782.03125	0.0	0.0	5.205593678800001	0.6961464290698546
		0.03210429506399836	18799698206.445312	0.0	0.0	5.3977853940000005	0.712305631954929
		0.02157114732044875	12631676191.07666	0.0	0.0	5.4713179018	0.7274808109431173
		0.029709847585802106	17397552796.569824	0.0	0.0	5.713035699	0.6038932827455874
		0.028197480910007046	16511938051.696777	0.0	0.0	5.830347960100001	0.6638985960281126
		0.030403171124995076	17803550600.61035	0.0	0.0	5.955105897700001	0.6579727414806423
		0.03807339074412563	22295093359.277344	0.0	0.0	6.048559893199999	0.6826560300798532
		0.009925559372376094	5812229184.875488	0.0	0.0	6.2147945469	0.7130675390627755
		0.022051810815107684	12913144094.995117	0.0	0.0	6.2596941701999995	0.7322613571483277
		0.03662311384705187	21445837272.93701	0.0	0.0	6.3865890476	0.6907889384636682
		0.022301543300324682	13059382950.109863	0.0	0.0	6.5721362234999985	0.6548415559283687
		0.01959215232618713	11472812289.221191	0.0	0.0	6.6852726771999995	0.6494984993508588
		0.030493296832154557	17856326594.970703	0.0	0.0	6.8322185429	0.6598075693230524
		0.034863849751245804	20415643836.18164	0.0	0.0	6.9776566124	0.5954901934640385
		0.04302344891922116	25193758463.45215	0.0	0.0	7.0663488512	0.6272191483929538
		0.04453643484100821	26079735827.648926	0.0	0.0	7.1638852793	0.6372054284962382
		0.04513391371513244	26429608718.359375	0.0	0.0	7.2411914667	0.6117708518741073
		0.053425209374596425	31284842444.177246	0.0	0.0	7.3430540174	0.6863345109121696
		0.053433919553071835	31289942968.151855	0.0	0.0	7.4810306977	0.7233913009092783
		0.05820770154205155	34085383905.79834	0.0	0.0	7.569785148299999	0.7653801132614224
		0.06039776222667978	35367844082.629395	0.0	0.0	7.6843833449000005	0.7582597020601178
		0.04802204346434987	28120845593.615723	0.0	0.0	7.8710342538999996	0.5909919863658823
		0.05330411899152084	31213934092.10205	0.0	0.0	7.972230807699999	0.6233459069438105
		0.048014960218347925	28116697772.058105	0.0	0.0	8.0128928882	0.6115377951266349
		0.04597437524409997	26921767884.82666	0.0	0.0	8.0792270783	0.5665862147391719
		0.046017202682368974	26946846862.976074	0.0	0.0	8.175523146900002	0.5830765786839741
		0.03442471753311441	20158495901.3916	0.0	0.0	8.315668328700001	0.5380377500111091
		0.03166085549636247	18540027965.197754	0.0	0.0	8.3922694252	0.5379225042165561
		0.039718674676930806	23258542061.047363	0.0	0.0	8.4911054583	0.5580356060025697
		0.04582059998749091	26831719858.22754	0.0	0.0	8.570295530000001	0.5434312321952413
		0.04895686449160552	28668259986.43799	0.0	0.0	8.6827852555	0.5388963226217837
		0.04253127498268164	24905550251.635742	0.0	0.0	8.8380759375	0.5284489395835033
		0.04690595715212536	27467285507.6416	0.0	0.0	8.9095386543	0.49547542717518683
		0.03011467015786195	17634609619.23828	0.0	0.0	9.0472529463	0.5204184956747011
		0.03659727135437327	21430704373.669434	0.0	0.0	9.207570318600002	0.5379294636699846
		0.03737577914932074	21886584546.936035	0.0	0.0	9.286956246299999	0.5223141416136183
		0.030140319530525796	17649629430.895996	0.0	0.0	9.341341097299999	0.5384603552724742
		0.03240890849359789	18978074356.262207	0.0	0.0	9.632348904099999	0.46287201363945224
		0.03413839395930001	19990829962.41455	0.0	0.0	9.7818791873	0.5207102109297591
		0.02656300491599735	15554818284.643555	0.0	0.0	9.8235053139	0.509989631991626
		0.029851652525870607	17480591220.93506	0.0	0.0	9.8801196859	0.47329391190061915
		0.022948411028827533	13438177066.3208	0.0	0.0	9.957692324300002	0.45142823290327905
		0.019365943905622306	11340348703.588867	0.0	0.0	10.0834498483	0.4864270734008433
		0.01508375213355549	8832774162.036133	0.0	0.0	10.257151158400001	0.5634118208910716
		0.01438480028146592	8423480519.116211	0.0	0.0	10.3309995886	0.5313084703011408
		0.015434689915676432	9038277020.141602	0.0	0.0	10.440523909500001	0.4995550333457966
		0.023747432551617906	13906069709.936523	0.0	0.0	10.563686172499999	0.4353139669184691
		0.020406939962823743	11949937285.754395	0.0	0.0	10.650631645099999	0.39476334865474005
		0.023751094954496867	13908214347.24121	0.0	0.0	10.7426338018	0.439984922587015
		0.03251911097374096	19042606948.059082	0.0	0.0	10.8303009541	0.43269118722420463
		0.03323660652767958	19462759449.51172	0.0	0.0	11.034206728000001	0.6023795744357869
		0.036669939541890524	21473257558.276367	0.0	0.0	11.0986647535	0.5792093953249535
		0.031090466018816598	18206018138.269043	0.0	0.0	11.1618737328	0.5664134435258865
		0.032212615964367954	18863128978.94287	0.0	0.0	11.3035745824	0.5409602905129993
		0.028092503596953953	16450465223.840332	0.0	0.0	11.562639290000002	0.6246502063163994
		0.017946370134831375	10509071816.19873	0.0	0.0	11.7832901292	0.5811214290695437
		0.0242048296815266	14173913248.80371	0.0	0.0	11.888846856199999	0.5690395970949336
		0.023060923473404073	13504062331.774902	0.0	0.0	11.978263729400002	0.6033720795422459
		0.030810272038053328	18041941578.8208	0.0	0.0	12.087201903800002	0.6833152068018531
		0.027844651043760778	16305327223.132324	0.0	0.0	12.2731526961	0.6538717156269017
		0.01743395007125332	10209007836.254883	0.0	0.0	12.3621957499	0.6217821710173743
		0.024770193535498385	14504980160.888672	0.0	0.0	12.462485368900001	0.6010428184007361
		0.030748602853286466	18005829212.54883	0.0	0.0	12.706046084399999	0.5020353628250025
		0.027701167668348438	16221305937.194824	0.0	0.0	12.7929129472	0.5155558838499674
		0.02999490570986132	17564477710.913086	0.0	0.0	12.988212345700001	0.6372199060064079
		0.02512676122323218	14713779790.53955	0.0	0.0	13.225666054700003	0.679364668895102
		0.03193862421841307	18702684336.730957	0.0	0.0	13.426458061000002	0.7012428405609525
		0.027500656935425492	16103890455.603027	0.0	0.0	13.568654652400003	0.6331164571109124
		0.03249863436914888	19030616216.418457	0.0	0.0	13.694881634800002	0.60524208289706
		0.0285056088949155	16692372261.938477	0.0	0.0	13.752548301100001	0.6264680494635251
		0.03153915058780453	18468759758.044434	0.0	0.0	13.934023966399996	0.6165238864461513
		0.030223496923876304	17698336617.565918	0.0	0.0	14.0623609952	0.6239168440252398
		0.03526842042552788	20652553152.038574	0.0	0.0	14.214378460899997	0.526042567418151
		0.04124476341696183	24152192200.12207	0.0	0.0	14.373814620000001	0.4873323548370126
		0.04152090992125343	24313898630.090332	0.0	0.0	14.4444804614	0.49038398220335705
		0.03860727400595997	22607725802.38037	0.0	0.0	14.5637062091	0.5175136857188809
		0.02861607730947699	16757060580.151367	0.0	0.0	14.6210516211	0.512133593585652
		0.02147614167918431	12576042595.007324	0.0	0.0	14.720509056700001	0.4987090259037937
		0.011536300334078686	6755450143.579102	0.0	0.0	14.806067063	0.4187577197276363
		0.012656132972929722	7411204011.096191	0.0	0.0	14.8776857024	0.45309765201061813
		0.014893237823728804	8721212406.152344	0.0	0.0	14.941993225500003	0.46249376795835995
		0.01609437525412441	9424576898.376465	0.0	0.0	15.0219609284	0.42414620270901615
		0.017854952314428213	10455539183.544922	0.0	0.0	15.0495486487	0.4221886290448273
		0.019184617412144934	11234167167.834473	0.0	0.0	15.139065149600004	0.40201026104956006
		0.020688365935502582	12114735277.526855	0.0	0.0	15.358040024100001	0.5204599682174097
		0.018695554592305066	10947780770.043945	0.0	0.0	15.407698302399998	0.5207765241185796
		0.020726588713646927	12137117849.46289	0.0	0.0	15.449803556400003	0.5178996341494718
		0.018277810554898046	10703157369.494629	0.0	0.0	15.603659297700002	0.512643795134726
		0.014226996610303693	8331073525.354004	0.0	0.0	15.703483464800001	0.5008729410391617
		0.013526417592995296	7920827043.725586	0.0	0.0	15.836681733899999	0.4665886090361079
		0.01810307067702647	10600832837.463379	0.0	0.0	15.9026486439	0.4627819564086994
		0.009603768510263818	5623794239.294434	0.0	0.0	15.9316609158	0.4623722656958562
		0.010310463023070747	6037621845.178223	0.0	0.0	15.998810037899997	0.45030913895701846
		0.007208560913653825	4221203717.7368164	0.0	0.0	16.0842679521	0.41993404598467415
		0.012458445206268496	7295441607.8125	0.0	0.0	16.19665104	0.35976382443713567
		0.016028375604350352	9385928689.624023	0.0	0.0	16.2804375226	0.37227573295053057
		0.007095354572734483	4154912119.055176	0.0	0.0	16.3074032996	0.3672503982505798
		0.011793627111251799	6906136079.577637	0.0	0.0	16.3937116353	0.37635070613811467
		0.01125062081459848	6588161351.245117	0.0	0.0	16.517783777400002	0.3592131938806048
		0.009877339078118219	5783992247.180176	0.0	0.0	16.621316221199997	0.38882167964169284
		0.012943728588873715	7579614835.083008	0.0	0.0	16.726750930399998	0.4123938322852486
		0.008111127000246111	4749730196.99707	0.0	0.0	16.757830310299997	0.3964190730062293
		0.005716134769271685	3347265789.6850586	0.0	0.0	16.841809836400003	0.4221118790971073
		0.007859695748142362	4602496574.523926	0.0	0.0	16.954855018900002	0.44039087377629227
		0.007128967656179007	4174595336.6210938	0.0	0.0	17.0666763949	0.4551961035836812
		0.0025666488316191264	1502983427.6123047	0.0	0.0	17.176655764899998	0.48269055876829764
		0.006386250582622363	3739673566.5649414	0.0	0.0	17.2792025567	0.5114351082930904
		0.0018581766586672427	1088114855.895996	0.0	0.0	17.3057253282	0.5098632076440223
		0.004825446346030641	2825694656.616211	0.0	0.0	17.3925704571	0.5301807843963559
		0.005347588068554779	3131451465.319824	0.0	0.0	17.496109549899998	0.5553038865469949
		0.0043205115457223345	2530013912.3168945	0.0	0.0	17.6070992703	0.572332200161855
		0.000709582452527925	415518731.4819336	0.0	0.0	17.7137236105	0.5920220340310922
		0.0024407778377161043	1429275635.7543945	0.0	0.0	17.7342127699	0.5914235319217229
		0.00023396438568693153	137005339.4165039	0.0	0.0	17.8262508815	0.608867188604691
		0.0023188019737769936	1357848761.9995117	0.0	0.0	17.934034983	0.6266272830525269
		0.004670515846734329	2734970140.661621	0.0	0.0	18.047041638800003	0.6454258043909311
		0.00023226679699412306	136011261.9873047	0.0	0.0	18.151253630400003	0.6640054763975164
		0.005415739207098656	3171359547.229004	0.0	0.0	18.257215810500004	0.6821566652480006
		0.0009323735246107054	545981179.2602539	0.0	0.0	18.2907656282	0.6655469492532962
		0.002487414081078093	1456584981.7138672	0.0	0.0	18.376554369300003	0.6894487156666563
		0.0022262752135063855	1303666754.0893555	0.0	0.0	18.488561374399996	0.704502884803968
		0.00093715479736054	548781006.652832	0.0	0.0	18.591054924399998	0.7278796510228961
		0.00687796541098777	4027612932.885742	0.0	0.0	18.697750544299996	0.7543774985158368
		0.002514011988525203	1472160238.293457	0.0	0.0	18.725343582200004	0.7494854384013003
		0.0031403848760599663	1838952943.9697266	0.0	0.0	18.807513915299996	0.7722589764020348
		0.00034500885387012044	202030984.27734375	0.0	0.0	18.9187717364	0.7940007597520847
		0.0020318987657519817	1189843399.645996	0.0	0.0	19.0237046191	0.8157556145704654
		0.002576168163026996	1508557777.0019531	0.0	0.0	19.131871569799998	0.8332845756131493
		0.001946568586511391	1139875580.2490234	0.0	0.0	19.236397523900003	0.8556493067873832
		0.005455507564028087	3194647182.3242188	0.0	0.0	19.2611333268	0.854028504915492
		0.006505795224001535	3809676760.083008	0.0	0.0	19.3566067884	0.8769433958935254
		0.004288470489733575	2511251245.776367	0.0	0.0	19.4659801747	0.8966776927361156
		0.0027613168722540665	1616977533.605957	0.0	0.0	19.5735708832	0.9183409221486433
		0.00681872585350053	3992923312.6831055	0.0	0.0	19.687258855699998	0.9370372777270369
		0.002146857615661929	1257161236.0961914	0.0	0.0	19.7179376984	0.9205048526403219
		0.0062344551286258616	3650784876.7944336	0.0	0.0	19.810323360900004	0.9430738641984404
		0.004816274995504023	2820324078.57666	0.0	0.0	19.9203604987	0.9611979147234403
		0.003212817533083191	1881368206.1523438	0.0	0.0	20.0386638562	0.9754607108774584
		0.0007059414709780245	413386638.1225586	0.0	0.0	20.154499642699996	0.9880874385745514
		0.004596073907589143	2691378278.979492	0.0	0.0	20.263926852100003	0.9996237536739652
		0.0051271796669725735	3002384266.5649414	0.0	0.0	20.2916144362	0.99613966597105
		0.0004955886747504896	290207821.1425781	0.0	0.0	20.3903007667	1.012650666163785
		0.0009669627894234143	566236031.0913086	0.0	0.0	20.505484143500006	1.0242397452703205
		0.003320476374362278	1944411288.7451172	0.0	0.0	20.619629372400002	1.0346928113085065
		0.00023862456926696836	139734259.16748047	0.0	0.0	20.737076847	1.0502625238914634
		0.005810285008420551	3402398477.648926	0.0	0.0	20.760603565100002	1.0492760915568684
		0.006465795623053561	3786253712.6464844	0.0	0.0	20.856860907	1.0619075924023393
		0.0067806017473219125	3970598521.2768555	0.0	0.0	20.968643733399997	1.0740043221092113
		0.004922883769590428	2882752260.6933594	0.0	0.0	21.0887570404	1.0889234219895385
		0.005822135822587302	3409338101.4404297	0.0	0.0	21.204338917099996	1.100128163585064
		0.0001263883639855356	74010754.47998047	0.0	0.0	21.3116307189	1.1101102953448374
		0.004978056610391819	2915060484.692383	0.0	0.0	21.340861202499998	1.098364218881856
		0.006437424348211624	3769640003.991699	0.0	0.0	21.447409759499998	1.0912290413025638
		0.005878876611786472	3442564487.841797	0.0	0.0	21.5549709656	1.116446933229388
		0.00710329961375123	4159564592.2851562	0.0	0.0	21.6671681766	1.1414219205477953
		0.0	0.0	0.0	0.0	21.6755230082	1.1413802169888696
	}\vanillaHundredqXXV


==> figures/data/II_approx_error_trend_wdj.tex <==
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		1.9831927868087011	4380162468827.246	0.0	0.0	1.0	0.0
		0.7219389599945778	1594504557694.043	0.0	0.0	2.0	0.0
		1.3804713275576435	3048966665510.254	0.0	0.0	3.0	0.0
		0.9794296673028456	2163209294684.5215	0.0	0.0	4.0	0.0
		1.5135368975812122	3342860844425.7812	0.0	0.0	5.0	0.0
		0.16705221745127063	368958508764.99023	0.0	0.0	6.0	0.0
		0.12261501325656265	270812642499.26758	0.0	0.0	7.0	0.0
		0.15761702004110728	348119537457.2754	0.0	0.0	8.0	0.0
		0.2631928868195529	581298808959.668	0.0	0.0	9.0	0.0
		0.44185764091025076	975905251447.6074	0.0	0.0	10.0	0.0
		0.20293482580975705	448210337160.5469	0.0	0.0	11.0	0.0
		0.05021372928148577	110904140979.93164	0.0	0.0	12.0	0.0
		0.10126357667415463	223654967362.54883	0.0	0.0	13.0	0.0
		0.19414319500288538	428792773948.2422	0.0	0.0	14.0	0.0
		0.27068336058750575	597842582358.9844	0.0	0.0	15.0	0.0
		0.4670183950551403	1031476344548.5352	0.0	0.0	16.0	0.0
		0.5094678115825215	1125231899900.293	0.0	0.0	17.0	0.0
		0.4118035879572387	909526614102.5391	0.0	0.0	18.0	0.0
		0.32454889427710076	716812251167.7246	0.0	0.0	19.0	0.0
		0.14851473030933457	328015839960.64453	0.0	0.0	20.0	0.0
		0.49497099808837813	1093213631778.8086	0.0	0.0	21.0	0.0
		0.5676716227998119	1253783269758.252	0.0	0.0	22.0	0.0
		0.33900215317541815	748734322788.6719	0.0	0.0	23.0	0.0
		0.32764852134367334	723658217043.8965	0.0	0.0	24.0	0.0
		0.3251662903070764	718175857841.2109	0.0	0.0	25.0001	0.00030000000000036665
		0.03691609115012463	81534421679.58984	0.0	0.0	26.0	0.0
		0.06997099118109293	154540855289.84375	0.0	0.0	27.0	0.0
		0.1273989434326743	281378630612.1094	0.0	0.0	28.0	0.0
		0.2682956463121754	592568976825.1953	0.0	0.0	29.0	0.0
		0.1411524424057294	311755183218.3594	0.0	0.0	30.0	0.0
		0.4058107606671303	896290605302.5391	0.0	0.0	31.0	0.0
		0.3127495623300955	690751753522.0703	0.0	0.0	32.0	0.0
		0.38831723219024006	857653667234.0332	0.0	0.0	33.000099999999996	0.0002999999999993008
		0.346837150919138	766039026238.916	0.0	0.0	34.0	0.0
		0.28231248704183326	623527157040.4297	0.0	0.0	35.0	0.0
		0.14680208160238084	324233212452.9297	0.0	0.0	36.0	0.0
		0.009496187398932772	20973676345.751953	0.0	0.0	37.0	0.0
		0.25087921578717043	554102320515.2344	0.0	0.0	38.0	0.0
		0.39825075065533444	879593251249.0723	0.0	0.0	39.0	0.0
		0.2448603038664733	540808700110.00977	0.0	0.0	40.0	0.0
		0.38961609637232963	860522392947.6074	0.0	0.0	41.0	0.0
		0.4391070665027072	969830217861.4746	0.0	0.0	42.000099999999996	0.0002999999999993008
		0.4161983323023705	919233030124.5605	0.0	0.0	43.0	0.0
		0.37708593545947766	832847755905.8105	0.0	0.0	44.0	0.0
		0.32385101316850506	715270881786.0352	0.0	0.0	45.0	0.0
		0.389110148798664	859404935992.2852	0.0	0.0	46.0004	0.001199999999999335
		0.39089915651516205	863356213199.6094	0.0	0.0	47.0	0.0
		0.45187081480843266	998020765781.0547	0.0	0.0	48.0	0.0
		0.4663994151126554	1030109239579.6875	0.0	0.0	49.0	0.0
		0.5452630028464541	1204290655247.5586	0.0	0.0	50.000099999999996	0.0002999999999993008
		0.46793495740096536	1033500702449.707	0.0	0.0	51.0	0.0
		0.4338513956491635	958222323573.877	0.0	0.0	52.0	0.0
		0.42184461056901135	931703636268.6523	0.0	0.0	53.0	0.0
		0.3382892604019771	747159798016.6504	0.0	0.0	54.0	0.0
		0.33808007971675896	746697792813.3789	0.0	0.0	55.0	0.0
		0.29007784258175373	640678045808.9355	0.0	0.0	56.0	0.0
		0.3354974243791076	740993632302.5391	0.0	0.0	57.0	0.0
		0.13547977061017388	299226283223.291	0.0	0.0	58.0	0.0
		0.19600259510632548	432899522723.14453	0.0	0.0	59.0	0.0
		0.15610983733693032	344790710749.9512	0.0	0.0	60.0	0.0
	}\wdjHundredqIII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		2.3022699033151994	1348167878653.8452	0.0	0.0	1.0	0.0
		4.526993354467663	2650925948597.241	0.0	0.0	2.0	0.0
		0.7715222055884566	451789537683.9844	0.0	0.0	3.0	0.0
		1.1849939249517545	693911145569.6167	0.0	0.0	4.0	0.0
		1.3710386590995722	802855598263.7207	0.0	0.0	5.0	0.0
		0.24099714758032792	141123598387.46338	0.0	0.0	6.0	0.0
		2.0728939907973025	1213849466660.4248	0.0	0.0	7.0	0.0
		0.3795782775859282	222274217518.64014	0.0	0.0	8.0	0.0
		0.2977616547510374	174363873606.70166	0.0	0.0	9.0	0.0
		0.6775090965832758	396737150667.7368	0.0	0.0	10.0	0.0
		0.37881913305124165	221829676122.583	0.0	0.0	11.0001	0.00029999999999983377
		0.7119377039858502	416897924406.7749	0.0	0.0	12.0	0.0
		1.9801735409130605	1159554037593.5425	0.0	0.0	13.0	0.0
		1.1087654111938903	649273097902.8809	0.0	0.0	14.0	0.0
		0.493847965656242	289188493181.2622	0.0	0.0	15.0	0.0
		0.8300890151059269	486085208766.24756	0.0	0.0	16.0	0.0
		0.3259014617406569	190842038847.14355	0.0	0.0	17.0001	0.0003000000000003667
		0.8436468811513322	494024451458.5083	0.0	0.0	18.0	0.0
		0.7175303346962566	420172868439.2212	0.0	0.0	19.0	0.0
		0.25548850930454065	149609479372.31445	0.0	0.0	20.0	0.0
		0.5544117218061969	324653540322.0947	0.0	0.0	21.0001	0.00030000000000036665
		1.1023760316048399	645531592046.3867	0.0	0.0	22.0	0.0
		0.8577882606437968	502305389138.3789	0.0	0.0	23.0	0.0
		1.2714712954546696	744550739552.3193	0.0	0.0	24.0001	0.00030000000000036665
		1.7133726861406284	1003320252022.3389	0.0	0.0	25.0	0.0
		1.1680749956586527	684003724645.0195	0.0	0.0	26.0	0.0
		1.546850009446473	905807565319.8608	0.0	0.0	27.0	0.0
		1.2185571358575655	713565158673.1812	0.0	0.0	28.0	0.0
		0.9662701374246889	565830426529.2969	0.0	0.0	29.0	0.0
		0.5841714843525725	342080322422.49756	0.0	0.0	30.0	0.0
		0.5806230978433664	340002451054.8218	0.0	0.0	31.0	0.0
		0.6291049414882813	368392547370.58105	0.0	0.0	32.000099999999996	0.0002999999999993008
		0.7951359479244648	465617320806.35986	0.0	0.0	33.000099999999996	0.0002999999999993008
		1.1997314970276944	702541202911.5112	0.0	0.0	34.0	0.0
		1.2194806466724353	714105950008.8989	0.0	0.0	35.0	0.0
		0.7833049723644795	458689314146.43555	0.0	0.0	36.0	0.0
		1.235146926733037	723279842055.7373	0.0	0.0	37.000299999999996	0.0009000000000000343
		1.1386018196466223	666744762468.5547	0.0	0.0	38.0	0.0
		1.198135285932028	701606490381.2256	0.0	0.0	39.0	0.0
		1.0423712232974602	610393854716.6748	0.0	0.0	40.0	0.0
		1.1824759247112708	692436649882.6538	0.0	0.0	41.0	0.0
		1.0072922929081523	589852263524.3042	0.0	0.0	42.0	0.0
		0.6682995428986651	391344201545.459	0.0	0.0	43.0	0.0
		0.8419862384223518	493052008921.7285	0.0	0.0	44.0	0.0
		1.2487947196831815	731271744327.2339	0.0	0.0	45.0	0.0
		1.4519847959959507	850256201254.5654	0.0	0.0	46.0	0.0
		1.1188345566869697	655169408539.4897	0.0	0.0	47.000099999999996	0.0002999999999993009
		0.6197011439263848	362885852524.74365	0.0	0.0	48.0	0.0
		0.5647863190334522	330728718004.61426	0.0	0.0	49.0	0.0
		0.3487540312933295	204224092867.50488	0.0	0.0	50.000099999999996	0.0002999999999993008
		0.01779914995913438	10422862327.172852	0.0	0.0	51.0	0.0
		0.19234039599037137	112631079122.5586	0.0	0.0	52.0	0.0
		0.2144698464003664	125589687568.96973	0.0	0.0	53.0	0.0
		0.2288854837454129	134031225718.31055	0.0	0.0	54.0	0.0
		0.16639800748565484	97439682654.55322	0.0	0.0	55.00019999999999	0.0006000000000007333
		0.3185790712883193	186554178597.31445	0.0	0.0	56.000099999999996	0.0002999999999993008
		0.10696961578589817	62639484530.822754	0.0	0.0	57.0	0.0
		0.1420036879605045	83154807558.8623	0.0	0.0	58.0	0.0
		0.3870222059311666	226633248174.25537	0.0	0.0	59.0	0.0
		0.26217805067945904	153526754576.062	0.0	0.0	60.0	0.0
	}\wdjHundredqVII
	\pgfplotstableread{
		mape_p	mae	recall_p	precision_p	time_avg_s	time_stddev_s
		1.3749335166406047	1479196731468.982	20.0	20.0	1.0	0.0
		0.2310718925721731	248594411359.05762	20.0	20.0	2.0	0.0
		0.9319672516442473	1002639688234.9365	20.0	20.0	3.0	0.0
		0.3581487133182167	385307652848.938	20.0	20.0	4.0	0.0
		1.4575919167931135	1568123238717.7002	20.0	20.0	5.0	0.0
		0.7489154265408072	805706776130.2002	20.0	20.0	6.0	0.0
		1.4211572985830714	1528925730244.4946	20.0	20.0	7.0	0.0
		1.1098975107096916	1194062658475.7812	20.0	20.0	8.0	0.0
		1.1508266406027834	1238095504011.2183	20.0	20.0	9.0001	0.00029999999999983377
		1.3833444402801285	1488245467721.0571	20.0	20.0	10.0	0.0
		1.2718687076036497	1368316367573.6938	20.0	20.0	11.0	0.0
		1.3391918891767087	1440744764241.394	20.0	20.0	12.0	0.0
		1.083967260870528	1166166079954.6753	20.0	20.0	13.0	0.0
		0.9836555399917886	1058247574909.8633	20.0	20.0	14.0	0.0
		1.0360399756349346	1114604398745.6177	20.0	20.0	15.0	0.0
		1.361946078500557	1465224436943.8965	20.0	20.0	16.0	0.0
		0.9783847526784125	1052577096103.54	20.0	20.0	17.0	0.0
		1.2188118952378317	1311236179707.2754	20.0	20.0	18.0	0.0
		1.2823661683828644	1379609866121.3745	20.0	20.0	19.0	0.0
		1.2887202873571475	1386445827209.2163	20.0	20.0	20.0	0.0
		1.31606554088266	1415864711210.9375	20.0	20.0	21.0	0.0
		1.073591122568463	1155003103944.6167	20.0	20.0	22.0	0.0
		1.1256999727133952	1211063444231.7017	20.0	20.0	23.0	0.0
		0.9223620851934277	992306147996.582	20.0	20.0	24.0001	0.00030000000000036665
		1.0982559865395842	1181538340540.8936	20.0	20.0	25.0	0.0
		1.255713800624772	1350936410425.8545	20.0	20.0	26.0	0.0
		1.2790356057174403	1376026742029.1748	20.0	20.0	27.0	0.0
		1.2240842637107199	1316908359574.7437	20.0	20.0	28.0	0.0
		0.9693626384129542	1042870821748.5352	20.0	20.0	29.0	0.0
		0.8324633331883522	895590242449.4141	20.0	20.0	30.000099999999996	0.00030000000000036665
		0.9915294447681156	1066718569374.7437	20.0	20.0	31.0	0.0
		0.73348733374851	789108748549.2554	20.0	20.0	32.000099999999996	0.0002999999999993009
		0.5871359619456319	631659338671.0571	20.0	20.0	33.0	0.0
		0.6604019344149057	710481176740.1733	20.0	20.0	34.0	0.0
		0.7191754107418742	773711531537.5	20.0	20.0	35.0	0.0
		0.6215833899916489	668718965450.4517	20.0	20.0	36.0	0.0
		0.7255931619224611	780615950154.6997	20.0	20.0	37.000099999999996	0.0002999999999993009
		0.6812015978345609	732858108987.1826	20.0	20.0	38.0	0.0
		0.6067618183824872	652773452438.977	20.0	20.0	39.0	0.0
		0.6401228252400082	688664273125.8789	20.0	20.0	40.0004	0.001199999999999335
		0.7063364231306132	759898944761.4136	20.0	20.0	41.0	0.0
		0.8301573412662109	893109383794.9829	20.0	20.0	42.0	0.0
		0.8423468155034286	906223203650.1221	20.0	20.0	43.0	0.0
		0.866427547401499	932130012585.9009	20.0	20.0	44.000099999999996	0.0002999999999993008
		0.9748054380019892	1048726356772.3755	20.0	20.0	45.0	0.0
		0.8774750495186269	944015262908.7524	20.0	20.0	46.0	0.0
		0.8391430364644662	902776477371.7773	20.0	20.0	47.0	0.0
		0.7548743015515471	812117521328.0151	20.0	20.0	48.0	0.0
		0.8291480794211946	892023588151.5747	20.0	20.0	49.0	0.0
		0.7833617550839125	842765220029.773	20.0	20.0	50.0	0.0
		0.7597783461805918	817393446817.1143	20.0	20.0	51.0	0.0
		0.88711317402161	954384260456.4575	20.0	20.0	52.0	0.0
		0.8236430539576414	886101108574.353	20.0	20.0	53.0	0.0
		0.9153434049837279	984755231025.1343	20.0	20.0	54.0	0.0
		0.9267872617407521	997066892138.5742	20.0	20.0	55.0	0.0
		0.892996411808847	960713632749.7437	20.0	20.0	56.0	0.0
		0.9282880900992654	998681530501.477	20.0	20.0	57.0	0.0
		0.8560396297305064	920954363960.1807	20.0	20.0	58.0	0.0
		0.8693027315145054	935223226105.5786	20.0	20.0	59.0	0.0
		0.7483467226697209	805094946614.7339	20.0	20.0	60.0	0.0
	}\wdjHundredqX


==> figures/data/II_ci.tex <==
\pgfplotstableread{
    true_avg	range_avg	diff_avg	rel_avg	rel_p95	rel_max	x	x_pos	x_neg	idx	
    % 0.0	nan	0.22236983934183158	nan	nan	nan	16.359614031436177	nan	nan	0.0	
    1.0	0.8739304854266275	0.145205867869864	0.1661842155771925	0.4074490370887892	0.6470965947388648	16.401133852369217	17.260386437487266	15.541881267251167	1.0	
    1.0	0.7117900820455649	0.11678036012832879	0.16457981821990894	0.39846564129783246	0.6431126772253238	16.551305820810647	17.256498504830336	15.84611313679096	2.0	
    1.0	0.6164755925264014	0.09759689536855391	0.1587287997471012	0.4040863796073062	0.7526479432806303	16.57727817718679	17.187132768496856	15.967423585876727	3.0	
    1.0	0.5511564084924736	0.08773689213883962	0.15941968392583736	0.40296564516749606	0.7310463259946702	16.63209369590707	17.178254150517667	16.085933241296473	4.0	
    1.0	0.502546632813554	0.08268818674529291	0.16462011789313502	0.4083766802759713	0.7066367582692749	16.682972431158163	17.181753416477672	16.184191445838653	5.0	
    1.0	0.46507752944182823	0.07466197458467196	0.16041854691333088	0.3951341276220786	0.7570234596509563	16.709864612686545	17.171997463225093	16.247731762147996	6.0	
    1.0	0.43490397573076733	0.06883366725258208	0.15826430620674956	0.4093747163792433	0.6549663401349367	16.69055572429171	17.1222303882633	16.258881060320117	7.0	
    1.0	0.40986498384673237	0.06625163175874298	0.16166106051376755	0.39475392192302206	0.701839085618723	16.65007777377056	17.056152136098984	16.244003411442133	8.0	
    1.0	0.3887595026788433	0.062097576085580766	0.1598549844726379	0.40017784255072475	0.7059739497394368	16.65968101042332	17.04511419918626	16.27424782166038	9.0	
    1.0	0.37068344963568456	0.059030650221802934	0.15932149858698044	0.39121424160461554	0.6889513435051285	16.68022478817668	17.048019504352705	16.312430072000655	10.0	
    1.0	0.3548355192199787	0.05656862292814632	0.15949263636578204	0.39368977719985676	0.6890884838948407	16.683623788613282	17.06357755261678	16.303670024609783	11.0	
    1.0	0.3408002947653104	0.05430276232836153	0.15937942436476984	0.3991883376030468	0.6758108108711429	16.70818136545617	17.071644229769394	16.344718501142946	12.0	
    1.0	0.32836509103938627	0.05338960886511761	0.1626277018491706	0.3992932062480486	0.6951932244608718	16.74522417974404	17.094203325118034	16.396245034370043	13.0	
    1.0	0.3173688289905944	0.05067619899141718	0.15972862076482802	0.39003179901982893	0.6247965028992097	16.764610625774928	17.100488336777694	16.428732914772162	14.0	
    1.0	0.3073004241187145	0.04903092856714622	0.15956014119806258	0.3970281054409039	0.6436537455948849	16.769988251994512	17.093783678557294	16.44619282543173	15.0	
    1.0	0.2980512387914587	0.047028457860302464	0.1578156909718786	0.3844499230458637	0.6827378786383165	16.75454880960184	17.067442146861808	16.44165547234187	16.0	
    1.0	0.2896931997931591	0.045693712709822164	0.15776473979649033	0.39174354623903795	0.646784917624477	16.753387898816573	17.056514155502224	16.450261642130922	17.0	
    1.0	0.28199669428031754	0.04543071547571693	0.16115835227163605	0.3804600846205154	0.6544800227027832	16.745380307222945	17.039457719353912	16.451302895091978	18.0	
    1.0	0.2747735405153529	0.044146856316354614	0.16070265234963316	0.3834074216232288	0.6217148217832076	16.7450016927542	17.030942777668404	16.459060607839998	19.0	
    1.0	0.26813708950549314	0.042614473768675054	0.1589317940539808	0.3895606467906989	0.6180776378286258	16.737763214338322	17.01613725490045	16.459389173776195	20.0	
    1.0	0.26191531527893513	0.041213036961721156	0.15733377597584638	0.3726629713654888	0.6427017818082827	16.724718957426237	16.99598396698659	16.453453947865885	21.0	
    1.0	0.256193713584318	0.0398145326305375	0.15537077194502782	0.3672835738806484	0.6743779914103678	16.71797094721488	16.982509949657583	16.453431944772177	22.0	
    1.0	0.2507826568324631	0.03863459448668832	0.15396657052377877	0.3636724634595106	0.6496776250243643	16.696622623473385	16.955061982039396	16.438183264907373	23.0	
    1.0	0.24568729766489808	0.03770042975434117	0.15338178609705733	0.36173189394638616	0.6546679004026659	16.681727819047016	16.934366019949227	16.429089618144804	24.0	
    1.0	0.2409475975835191	0.03697164361562072	0.1534021813044646	0.3753353632907632	0.67695865064767	16.678887569779285	16.926306248092025	16.431468891466544	25.0	
    1.0	0.23638776140123713	0.036257496297495036	0.15335140657745408	0.378224973144543	0.7217366886905019	16.680108541869714	16.92257319692089	16.437643886818538	26.0	
    1.0	0.23211396909330628	0.03510868849758017	0.15125160939890367	0.36962735120507867	0.6626217338766255	16.675265453610272	16.913050624858098	16.437480282362447	27.0	
    1.0	0.22806087649279289	0.03443537674748434	0.15094981404714553	0.3827044585949616	0.5980631702825067	16.675011095981766	16.908368841514662	16.44165335044887	28.0	
    1.0	0.224198286071444	0.03360383705238396	0.14985096188679065	0.3766307397616588	0.6258949158352499	16.671690810333242	16.9008420247572	16.442539595909285	29.0	
    1.0	0.22050988507931077	0.03330479097623611	0.15099586323474898	0.3749176690274808	0.6269045643524445	16.663961153517945	16.88907454451322	16.43884776252267	30.0	
    1.0	0.2170619263572351	0.03246628955197808	0.14952590770164312	0.37563717238230376	0.5994011961765529	16.675727241579533	16.897218605180615	16.45423587797845	31.0	
    1.0	0.21376138191941063	0.031915591764905625	0.14925027549784928	0.3581804489691611	0.5866381788806804	16.678502868291677	16.896452661411647	16.460553075171706	32.0	
    1.0	0.21059386814835632	0.03132868117643911	0.1487128995021103	0.349283405211925	0.605961171828743	16.667526490745523	16.881945151132257	16.45310783035879	33.0	
    1.0	0.20757759090879427	0.030688704455496426	0.14779242172924337	0.3460665726372747	0.6181308743555826	16.66519674151376	16.87634707148794	16.45404641153958	34.0	
    1.0	0.204653884165773	0.030069037519969886	0.1468951895128938	0.3560984304065415	0.5733813802137712	16.656626749283276	16.864581643235855	16.448671855330698	35.0	
    1.0	0.2018536720631337	0.029138973145764857	0.1443280894370577	0.35184417978486837	0.5957580170593877	16.6457605616078	16.850701004885646	16.440820118329956	36.0	
    1.0	0.1991712733467226	0.028721969446528748	0.14419669532908044	0.3460529420478477	0.5745109659572074	16.648819212973347	16.850970208122618	16.446668217824076	37.0	
    1.0	0.1965987097481663	0.028440050973088212	0.1446401280574856	0.35794898170114087	0.5759196220568165	16.6454732809859	16.844830451100137	16.446116110871664	38.0	
    1.0	0.19411888151815948	0.027645778302102384	0.14239547919642362	0.3510301660916162	0.6051597442198806	16.654570183932147	16.851388224576347	16.457752143287948	39.0	
    1.0	0.19173770672433954	0.02717155425211339	0.14170031448295886	0.35214379233610904	0.5694083800218966	16.65088146663323	16.845179742824204	16.456583190442256	40.0	
    1.0	0.1894449968926059	0.02665067139536814	0.14067146311500553	0.35539685063293835	0.5722279551439703	16.654620631224805	16.84653630972452	16.46270495272509	41.0	
    1.0	0.18722405683329213	0.026175651732607302	0.13979746817497488	0.35182809279289035	0.5580804807765342	16.6523718808373	16.841969778389974	16.462773983284627	42.0	
    1.0	0.18508010433535627	0.025590374962191215	0.1382592713233046	0.3425519880506805	0.5673262402294003	16.64866422259868	16.836007723303055	16.461320721894303	43.0	
    1.0	0.18300441089106007	0.02508037575894239	0.13703599031714123	0.3473514585564452	0.5199797523497972	16.643353430398072	16.828493434842283	16.45821342595386	44.0	
    1.0	0.18099902510062932	0.024690702638806943	0.1363993217877425	0.3406205534717412	0.5132884090790587	16.64885136893475	16.831912004214917	16.465790733654583	45.0	
    1.0	0.17908126289396822	0.02418590344905294	0.1350540140175537	0.33588643395557366	0.5485975001348481	16.650589195021006	16.831608591705383	16.46956979833663	46.0	
    1.0	0.17719600535579388	0.023828824836367914	0.13448913755638472	0.34128153361852426	0.5400009700374807	16.660230957707196	16.83936120671605	16.481100708698342	47.0	
    1.0	0.17538283136405508	0.023542325083919024	0.13426100582762468	0.33732025404090077	0.5639375111913397	16.664796463340842	16.84206237245517	16.487530554226513	48.0	
    1.0	0.1736159657787702	0.023164585530247004	0.13343784380815202	0.3375674327617597	0.5718877617702014	16.67081432289674	16.846294029178857	16.49533461661462	49.0	
    1.0	0.17190781982548206	0.02295937860835779	0.13357174587209386	0.3357751780333939	0.5865991302628262	16.6705902292154	16.84429097129174	16.496889487139057	50.0	
    1.0	0.1702439014453499	0.022677387014578203	0.13322333671728032	0.3224958432842663	0.5939297464935411	16.667425121641028	16.83939265967621	16.495457583605845	51.0	
    1.0	0.16862173861336577	0.022385145683123192	0.13277910522389721	0.3303859075959059	0.5511114159967645	16.659523967385862	16.82977111101728	16.489276823754444	52.0	
    1.0	0.16704958071774353	0.02204615522881346	0.1320034191117069	0.3283410227316992	0.5413786635241289	16.663414795771054	16.832069726949694	16.494759864592414	53.0	
    1.0	0.16553508289842384	0.02186380716269351	0.1321141352143431	0.32360826184010927	0.5317778852457107	16.66549132210663	16.832545393670646	16.49843725054261	54.0	
    1.0	0.16404361194202957	0.021625628019922506	0.1318595953742091	0.33450983212224794	0.5215561511317514	16.6695919309555	16.835133961046033	16.50404990086497	55.0	
    1.0	0.16260815498321793	0.02135152179311424	0.13134218885702734	0.3239037560906239	0.5219182307435487	16.676614429972766	16.840699873370898	16.512528986574633	56.0	
    1.0	0.16120233680863127	0.02120386333929279	0.13157183030417252	0.3254755269212794	0.5174891660795626	16.6828002582877	16.845483772946697	16.5201167436287	57.0	
    1.0	0.15983094623134436	0.020823789643471317	0.1303312250790625	0.3270953485954121	0.502895417465891	16.67580744939697	16.837034348217898	16.514580550576042	58.0	
    1.0	0.15849485274439065	0.020600107246068707	0.130013862825302	0.32285460877207167	0.4843924176140672	16.667479775458787	16.82727179593968	16.507687754977894	59.0	
    1.0	0.1571985676712807	0.020431492679983367	0.13000694262927906	0.3213719286548623	0.4943616786126589	16.66583515609258	16.824245958634364	16.507424353550796	60.0	
    1.0	0.15592231317111807	0.02004416383498672	0.12858179878851314	0.3113445129297908	0.4735524332829682	16.66319928370755	16.82028747177125	16.50611109564385	61.0	
    1.0	0.15468393366946878	0.019644337205446765	0.1270328900359821	0.3050210254772451	0.467884098952382	16.659119945862393	16.814874263808235	16.50336562791655	62.0	
    1.0	0.1534704558401983	0.01944020159614797	0.1267121062538833	0.30460806683208347	0.46088020066663155	16.65358250979742	16.80802622874653	16.49913879084831	63.0	
    1.0	0.15228498952148573	0.019148018795560644	0.12577624576133226	0.31085521923423715	0.464579707470036	16.653559339446446	16.806754492887546	16.500364186005346	64.0	
    1.0	0.1511286044127858	0.01890121339212633	0.12510778720963045	0.31437570404400467	0.48159088821949586	16.651691422536473	16.80368434562109	16.499698499451856	65.0	
    1.0	0.14998891193912367	0.018642379540825104	0.12432166397083136	0.30864144197427956	0.4437081140615239	16.653106532015215	16.8039425487431	16.502270515287332	66.0	
    1.0	0.14887400828119737	0.01834697057201808	0.12326856057195669	0.3031208739203173	0.46772453966651023	16.653971212199092	16.8036689491697	16.504273475228484	67.0	
    1.0	0.14778362415804203	0.018247180892697938	0.12349664623998645	0.29805836958240955	0.46446368115155856	16.65629723964972	16.80488734292358	16.507707136375863	68.0	
    1.0	0.14671272939901076	0.018065635785550427	0.12315336715109222	0.3061238852407488	0.45549268058508324	16.652845187196863	16.800320773379106	16.50536960101462	69.0	
    1.0	0.14567027732399052	0.017878179065383065	0.12275174261756312	0.3031258278004299	0.4507107737117418	16.652021750348002	16.798411251241728	16.505632249454276	70.0	
    1.0	0.14464907908518657	0.017471545977890746	0.12080508102077861	0.2973853344804467	0.48026486174294797	16.65356122117334	16.79892040853242	16.50820203381426	71.0	
    1.0	0.14366028508245174	0.01730248471068702	0.12045504679088474	0.29957084503198356	0.4760000813675111	16.651316811558896	16.79562216498382	16.507011458133974	72.0	
    1.0	0.14268352405764229	0.01696073621678211	0.11887781548967437	0.29793611405494386	0.48335750827305163	16.64712747849605	16.790428083757156	16.503826873234942	73.0	
    1.0	0.14173540418991326	0.016703218845530807	0.11785290829953832	0.29596481418475884	0.4737355740178866	16.64606237288932	16.78837416643045	16.503750579348186	74.0	
    1.0	0.14080480692321323	0.01651465945079003	0.11729541787687262	0.28800180444737483	0.4561592528704343	16.644290624165873	16.785642814765982	16.502938433565763	75.0	
    1.0	0.13988886364770253	0.01615243387976344	0.1154782375797343	0.28103339782852027	0.42869592624084285	16.646749323935836	16.787176708498798	16.506321939372874	76.0	
    1.0	0.1389818679437743	0.016065090147367258	0.11560703799860618	0.2836338542444816	0.4300976756378978	16.647991971204878	16.7874949218497	16.508489020560056	77.0	
    1.0	0.1381009490085577	0.01582962165101371	0.11464809713678162	0.2801458258917247	0.4585887512790657	16.649016044807645	16.787608513825475	16.510423575789815	78.0	
    1.0	0.13722687544310078	0.015655783714321768	0.11411055802963876	0.2791575956204863	0.4354616083342913	16.640431632496924	16.778097462736536	16.50276580225731	79.0	
    1.0	0.13637676536539473	0.015553782220927658	0.11407145402326893	0.2811178791085154	0.4229548332838032	16.638133974656068	16.77491534956157	16.501352599750565	80.0	
    1.0	0.13554769859120377	0.01521918267066824	0.11230284496629943	0.2784462464970879	0.45652852675992145	16.64063325397775	16.776555546852798	16.504710961102703	81.0	
    1.0	0.1347249869238589	0.014846916828580027	0.11023053970469375	0.26978612766574855	0.41082780316956063	16.644692080971467	16.779802682447915	16.50958147949502	82.0	
    1.0	0.13391702384599477	0.014674589724824251	0.10961284657780838	0.27233057626424195	0.42770453067854614	16.644629757756526	16.7789149983445	16.51034451716855	83.0	
    1.0	0.13312822939444593	0.014568068668372855	0.10946326387579301	0.2696951533253204	0.47829841323439165	16.649427191358917	16.782917863918854	16.51593651879898	84.0	
    1.0	0.13235216269170957	0.014345694506057896	0.10841563689812445	0.2633133327704865	0.4575730294474924	16.64729996521356	16.779985636138818	16.5146142942883	85.0	
    1.0	0.13158975255238115	0.014172040089536885	0.10772121331683816	0.26039497364482744	0.4520110994277675	16.65056062808134	16.782466726541745	16.518654529620935	86.0	
    1.0	0.13083765506483583	0.014026134845189794	0.10722824751234977	0.2602505639762856	0.45501160060042267	16.647686523107723	16.77881196958026	16.516561076635185	87.0	
    1.0	0.13010439616517658	0.013808350229036648	0.10615926945194405	0.2584947756202359	0.4909823567902038	16.648775551863483	16.779138624686144	16.518412479040823	88.0	
    1.0	0.12938156222739736	0.013519678171557999	0.10452148551022991	0.2512776884117253	0.47952522424926347	16.644847265452842	16.774446770063893	16.515247760841792	89.0	
    1.0	0.1286669857782738	0.01333331968275856	0.1036533727073407	0.24779085717907073	0.47676959426449317	16.640968058360006	16.769824918247743	16.51211119847227	90.0	
    1.0	0.1279682158853891	0.013197090288224963	0.10315452787112875	0.2515541410749577	0.4754261984482424	16.646951592920917	16.77511927897317	16.518783906868666	91.0	
    1.0	0.12727708800128612	0.0129226243718444	0.10156306872611279	0.24384053952018056	0.490278075293537	16.64672611096195	16.77418601845083	16.51926620347307	92.0	
    1.0	0.1265983758564792	0.012732510951683824	0.10059953941605522	0.24220103962325595	0.4776102857380185	16.645182375224067	16.771950830183865	16.51841392026427	93.0	
    1.0	0.12592960370889558	0.012658231156950429	0.10053616514130023	0.24143561157295784	0.4723756525656714	16.64436048344175	16.770445549271493	16.51827541761201	94.0	
    1.0	0.1252701489328092	0.01236124152493436	0.09869551968874057	0.23693391094978375	0.4875455050903127	16.637924324103246	16.76329884685512	16.512549801351373	95.0	
    1.0	0.12462334317651269	0.012202104787511416	0.09793246866618148	0.2339301235983422	0.487579772527494	16.63728299297799	16.76199687380995	16.512569112146032	96.0	
    1.0	0.1239837825185903	0.012044867139603208	0.09716148535606488	0.237010067372159	0.4621343856911857	16.640065023335815	16.76413728525959	16.51599276141204	97.0	
    1.0	0.12335680249707638	0.01186541525252483	0.09619744248530995	0.23577153700644446	0.43406895419114866	16.639468905970382	16.7628987294418	16.516039082498963	98.0	
    1.0	0.12274064900729956	0.011694917291794959	0.09528602031131529	0.22697885173705928	0.4050053996611915	16.637810412088317	16.760601278756802	16.515019545419833	99.0	
    1.0	0.12213367591185052	0.011377857289689352	0.09316158333435381	0.22585927684930007	0.3999689751980451	16.633767310043893	16.75592227688659	16.511612343201197	100.0	
    1.0	0.12153584072361277	0.011171590822629834	0.09191974678741867	0.22083436517500746	0.40802983342451504	16.632771304541016	16.754855574546877	16.510687034535156	101.0	
    1.0	0.12094496952411347	0.011041410247411107	0.09128947512320634	0.22585594360672212	0.38188261033433696	16.629729797032038	16.751182328664573	16.508277265399503	102.0	
    1.0	0.12036378379175672	0.010856312218365336	0.09019250320447586	0.22424790208343498	0.3487695375700382	16.630803946027562	16.7516635156983	16.509944376356824	103.0	
    1.0	0.11979102101111268	0.010644475639801617	0.08885288527506448	0.21725099931402078	0.4001982434803587	16.63227753440368	16.752548128905097	16.512006939902264	104.0	
    1.0	0.11922739500506711	0.010428190514923961	0.08745911184397888	0.21634567484719167	0.35522375223081226	16.63486281552492	16.754562419293393	16.515163211756445	105.0	
    1.0	0.11866500531065663	0.010222848602388212	0.08614268468710597	0.21115713589739926	0.35257670319137346	16.635178806303372	16.754305059036405	16.51605255357034	106.0	
    1.0	0.11811758585590365	0.009894416987814722	0.08376454167952424	0.20983217772110976	0.3616504418769722	16.630993717152993	16.749530591574164	16.512456842731822	107.0	
    1.0	0.11757528668712412	0.009577085603917805	0.08145215094360084	0.20404674070344284	0.34906393726135193	16.62722889192436	16.745184627733376	16.509273156115345	108.0	
    1.0	0.11703880454529342	0.009380210553107563	0.08014886976078116	0.20485732691313027	0.32532563601436465	16.62768115734046	16.74509073664268	16.510271578038243	109.0	
    1.0	0.11651179156104412	0.009372699837385106	0.08044499973983457	0.20350743102259397	0.322847051818184	16.632573295049376	16.74946680464169	16.515679785457063	110.0	
    1.0	0.1159879077376246	0.009320782830181994	0.08036323679145949	0.19981102838526807	0.3523875167823861	16.63306019123243	16.749422601152183	16.51669778131268	111.0	
    1.0	0.11547171589831183	0.009078548037857289	0.07862366193039448	0.20487986506392508	0.3546924662858348	16.63314890803507	16.748980542054962	16.51731727401518	112.0	
    1.0	0.11496437279611361	0.00882674341865696	0.07677915518231525	0.2035172447906952	0.3246885209002543	16.636464297296687	16.751781202046928	16.521147392546446	113.0	
    1.0	0.11446233089269665	0.008695119911516868	0.07596710912225317	0.20064914038763998	0.32195894857823265	16.63417125401484	16.74895341113531	16.519389096894372	114.0	
    1.0	0.11396645785746704	0.008413792146831028	0.0738277073513956	0.19428189537606155	0.3169061493461228	16.63256720619792	16.746820988358344	16.518313424037494	115.0	
    1.0	0.11347659518819514	0.008228077197626	0.0725142181619703	0.19584747163811833	0.31792669715526695	16.63534526422705	16.749109631061184	16.521580897392912	116.0	
    1.0	0.11299249081787997	0.008061902582341237	0.0713509438171981	0.1895653517891481	0.2737681306528836	16.636112648808872	16.749376185393096	16.522849112224648	117.0	
    1.0	0.11251900014892137	0.007903243899979205	0.07024142014195998	0.1834807338564232	0.2751406139393231	16.63806811658099	16.750861516396004	16.525274716765974	118.0	
    1.0	0.11204771679578683	0.007692638795035144	0.06865628758722314	0.17753826347071267	0.28292409245509736	16.635850590614943	16.748153833373575	16.52354734785631	119.0	
    1.0	0.11157882879000287	0.0076421156776928425	0.06848957827789681	0.17177109553033915	0.2698508744098257	16.636087334026556	16.74791676876813	16.524257899284983	120.0	
    1.0	0.11111781015006418	0.007538683539348668	0.06784102762335185	0.16659036419431994	0.2694644522240503	16.633216074355577	16.744567695887426	16.521864452823728	121.0	
    1.0	0.11066016263904438	0.007257069539200106	0.0655749019498907	0.1617117775362643	0.28984579242496333	16.631489100057454	16.74237446419076	16.520603735924148	122.0	
    1.0	0.11021382183292404	0.007164882037442936	0.06500615660550056	0.16064298229204274	0.28582512086240147	16.63110034651537	16.7415245973984	16.520676095632343	123.0	
    1.0	0.10977071652883476	0.006992901368744594	0.06370112143703319	0.1574122468503898	0.26973204314773247	16.63148085992119	16.7414514623722	16.52151025747018	124.0	
    1.0	0.10933616752914223	0.006838203213848523	0.0625392390432849	0.15387870594823153	0.24215727152942	16.63093777042566	16.740448892430752	16.52142664842057	125.0	
    1.0	0.1089061908372418	0.006602015581218048	0.06061809664831145	0.15232867900096708	0.24862850705926356	16.629447318759798	16.738511394659454	16.52038324286014	126.0	
    1.0	0.10848017987732393	0.006465378298294987	0.05959733297941257	0.1479128871034996	0.24008328434808002	16.627928959105397	16.73655299232074	16.519304925890054	127.0	
    1.0	0.1080604172728452	0.006242417647294158	0.057765389314619706	0.14477880605208068	0.2545566232253375	16.62401789071027	16.732195677577668	16.515840103842873	128.0	
    1.0	0.10764394786128534	0.006043160723988532	0.056138148829170634	0.14188385730226824	0.24517801354208096	16.62422318657459	16.731971951018707	16.51647442213047	129.0	
    1.0	0.10723026498779968	0.005839278271353645	0.05445533972388326	0.13805320492672463	0.2265790655749584	16.62564795985094	16.732980662009304	16.518315257692578	130.0	
    1.0	0.10682299709454518	0.0056653938282023265	0.05303686005138204	0.13215679019531115	0.22792581275761678	16.623519609754663	16.730422872363302	16.516616347146023	131.0	
    1.0	0.10642214395758491	0.00555452884879671	0.05219555279717878	0.12670543539355877	0.20974514463889996	16.624433410040655	16.730935082843565	16.517931737237745	132.0	
    1.0	0.1060227714466591	0.005350955862166743	0.05046949641647063	0.12038917672468566	0.19602087750092004	16.625165924149336	16.73126625554811	16.51906559275056	133.0	
    1.0	0.10562959017603311	0.005125773902720919	0.04852311965068034	0.11856894007164429	0.17723428837211133	16.622878257735156	16.72857479903136	16.51718171643895	134.0	
    1.0	0.10523845933518856	0.0048596186006778265	0.04617474467794819	0.11264165483065794	0.17945752987778935	16.62026471112464	16.72555546358797	16.51497395866131	135.0	
    1.0	0.10485449095900005	0.004629266361435381	0.04414938413379079	0.10792992989219972	0.2004730935861773	16.62100958421569	16.725911718469778	16.516107449961606	136.0	
    1.0	0.10447461434454348	0.004298242830131358	0.04113982321612987	0.10117877397418508	0.17657316971603626	16.621641080726842	16.726153550572292	16.517128610881393	137.0	
    1.0	0.10409933590176078	0.004141010542147694	0.03977756062697625	0.09536865796534824	0.1678325004210241	16.624153325671006	16.728297348906224	16.52000930243579	138.0	
    1.0	0.10372864789563772	0.0038950762461480116	0.0375495033081719	0.09011629288925203	0.15911782926861376	16.619957809941862	16.723703103067006	16.51621251681672	139.0	
    1.0	0.1033619577282872	0.003629334142490503	0.035110711717488925	0.08503765803282591	0.14799318570545644	16.620239467651082	16.72361861369741	16.516860321604753	140.0	
    1.0	0.10299638665081293	0.003403579579134206	0.0330448792899096	0.07797082503751313	0.15221246309782285	16.621729680451875	16.724743893998017	16.518715466905732	141.0	
    1.0	0.10263523712161372	0.003136466433001857	0.030557610482956986	0.07321600024011818	0.15899158973538308	16.620805345621502	16.723445524069106	16.518165167173898	142.0	
    1.0	0.1022789718870403	0.002838726030159606	0.027753744764472045	0.06375501345638139	0.12038675982740166	16.621208172989963	16.723485957807792	16.518930388172134	143.0	
    1.0	0.10192852591048916	0.0024021032992277364	0.023565689547268422	0.05638912418669156	0.1022563644692312	16.623025843267794	16.7249487288667	16.521102957668887	144.0	
    1.0	0.10157812689563965	0.0019772346716458566	0.01946466066410314	0.04578244144157268	0.0749184934008058	16.625068364442534	16.726646115645746	16.52349061323932	145.0	
    1.0	0.1012289410582263	0.001401845854935612	0.013847634415995683	0.03380113760833749	0.04463604290051568	16.62486954229089	16.726096122957355	16.52364296162443	146.0	
    1.0	0.10088635434043515	0.0	0.0	0.0	0.0	16.62738912698075	16.728275481321184	16.526502772640313	147.0	
}\wakeHundredqXIVc


==> figures/examples/lineplot_table_dump.tex <==
% Mostly to show how to dump data with minimal formatting. These numbers are directly copied & pasted from Google Sheet (+ tab indentation). The pgfplots below data "import" these tables to plot conveniently.

\begin{figure*}[t]
    \centering

    \pgfplotstableread{
        number	lmdb	airindex	rmi	pgm btree
        1.00	191.54	71.31	107.98	282.19	153.24
        2.00	110.34	41.21	65.57	147.32	92.24
        3.00	84.07	31.17	51.71	102.24	71.36
        4.00	71.41	26.11	44.96	79.61	60.46
        5.00	63.74	23.05	40.5	66.23	53.54
        6.00	58.19	21.06	37.76	57.29	48.78
        7.00	54.16	19.61	35.84	50.74	45.48
        8.00	51.03	18.54	34.46	45.83	43.09
        9.00	48.48	17.73	33.46	42.06	41
        10.00	46.43	17.09	32.33	39	39.37
        11.00	44.87	16.64	38.3	36.57	38.06
        13.00	42.38	15.76	36.33	32.79	35.84
        15.00	40.57	15.13	34.54	30.08	34.23
        17.00	39.27	14.62	33.21	27.9	32.93
        19.00	38.13	14.21	32.22	26.22	31.92
        21.00	37.12	13.89	31.26	24.88	31.06
        24.00	35.95	13.58	30.2	23.39	30.16
        27.00	35.21	13.3	29.28	22.09	29.37
        30.00	34.57	13.04	28.59	21.09	28.75
        33.00	33.91	12.85	27.99	20.25	28.15
        37.00	33.13	12.66	27.36	19.32	27.72
        41.00	32.45	12.51	26.81	18.61	27.2
        46.00	31.79	12.32	26.25	17.87	26.7
        51.00	31.24	12.19	25.8	17.29	26.27
        57.00	30.61	12.05	25.38	16.69	25.85
        63.00	30.15	11.96	25.02	16.24	25.52
        70.00	29.60	11.87	24.71	15.8	25.22
        77.00	29.09	11.8	24.42	15.48	24.93
        85.00	28.65	11.71	24.17	16.01	24.68
        94.00	28.13	11.63	23.92	15.61	24.41
        104.00	27.63	11.55	23.67	15.24	24.15
        115.00	27.16	11.49	23.48	14.94	23.94
        127.00	26.72	11.47	23.26	14.66	23.72
        140.00	26.30	11.42	23.12	14.4	23.58
        154.00	25.87	11.38	22.88	14.14	23.4
        170.00	25.44	11.33	22.66	13.91	23.56
        188.00	24.99	11.29	22.49	14.13	23.36
        207.00	24.57	11.26	22.32	13.91	23.16
        228.00	24.16	11.21	22.15	13.7	22.98
        251.00	23.76	11.16	21.98	13.52	22.82
        277.00	23.37	11.12	21.8	13.34	22.8
        305.00	23.25	11.08	21.63	13.42	22.5
        336.00	22.86	11.04	21.41	13.24	22.2
        370.00	22.49	11.01	21.24	13.08	21.94
        408.00	22.12	10.98	21.07	12.92	21.68
        449.00	21.80	10.96	20.89	12.77	21.43
        494.00	21.50	10.93	20.69	12.64	21.19
        544.00	21.24	10.9	20.48	12.52	20.95
        599.00	20.98	10.87	20.27	12.42	20.69
        659.00	20.76	10.84	20.05	12.32	20.44
        725.00	20.54	10.81	19.83	12.22	20.2
        798.00	20.35	10.79	19.58	12.12	19.96
        878.00	20.16	10.76	19.36	12.05	19.8
        966.00	19.97	10.72	19.11	11.97	19.53
        1063.00	19.81	10.69	18.85	12.69	19.26
        1170.00	19.63	10.65	18.59	12.54	18.96
        1287.00	19.48	10.62	18.32	12.46	18.67
        1416.00	19.33	10.58	18.05	12.33	18.37
        1558.00	19.20	10.55	17.77	12.19	18.04
        1714.00	19.08	10.52	17.49	12.06	17.69
        1886.00	18.97	10.49	17.19	11.96	17.33
        2075.00	19.50	10.47	16.89	11.85	16.96
        2283.00	19.34	10.45	16.59	11.75	16.58
        2512.00	19.16	10.42	16.28	11.85	16.19
        2764.00	19.00	10.4	15.97	11.75	15.8
        3041.00	18.83	10.39	15.65	11.64	15.41
        3346.00	18.68	10.37	15.34	11.54	15.03
        3681.00	18.51	10.36	15.02	11.44	14.67
        4050.00	18.35	10.35	14.71	11.35	14.33
        4455.00	18.52	10.34	14.39	11.25	14
        4901.00	18.35	10.32	14.08	11.16	13.7
        5392.00	18.16	10.31	13.77	11.06	13.42
        5932.00	17.98	10.29	13.46	10.96	13.16
        6526.00	17.79	10.28	13.16	10.87	12.93
        7179.00	17.72	10.27	12.86	10.77	12.71
        7897.00	17.51	10.26	12.57	10.73	12.51
        8687.00	17.29	10.24	12.28	10.62	12.33
        9556.00	17.06	10.22	12	10.5	12.16
        10512.00	16.83	10.21	11.72	10.38	12
        11564.00	16.59	10.2	11.45	10.25	11.86
        12721.00	16.34	10.18	11.19	10.12	11.73
        13994.00	16.08	10.15	10.93	10.01	11.61
        15394.00	15.82	10.12	10.66	9.87	11.5
        16934.00	15.54	10.09	10.39	9.74	11.4
        18628.00	15.25	10.06	10.12	9.57	11.31
        20491.00	14.95	10.02	9.85	9.42	11.22
        22541.00	14.63	9.97	9.58	9.24	11.14
        24796.00	14.31	9.91	9.31	9.06	11.06
        27276.00	13.98	9.85	9.04	8.86	10.99
        30004.00	13.64	9.78	8.77	8.65	10.92
        33005.00	13.30	9.69	8.5	8.44	10.9
        36306.00	12.94	9.6	8.23	8.2	10.9
        39937.00	12.58	9.5	7.95	7.96	10.89
        43931.00	12.22	9.38	7.68	7.72	10.81
        48325.00	11.86	9.23	7.39	7.47	10.74
        53158.00	11.50	9.08	7.11	7.21	10.67
        58474.00	11.14	8.91	6.82	6.97	10.62
        64322.00	10.78	8.71	6.54	6.71	10.54
        70755.00	10.41	8.49	6.26	6.45	10.47
        77831.00	10.06	8.25	5.99	6.19	10.4
        85615.00	9.72	7.98	5.73	5.91	10.31
        94177.00	9.38	7.69	5.47	5.63	10.23
        103595.00	9.04	7.37	5.2	5.36	10.14
        113955.00	8.71	7.03	4.94	5.08	10.05
        125351.00	8.41	6.68	4.67	4.8	9.96
        137887.00	8.11	6.32	4.41	4.52	9.85
        151676.00	7.81	5.94	4.14	4.25	9.73
        166844.00	7.51	5.57	3.89	3.98	9.61
        183529.00	7.22	5.19	3.64	3.72	9.47
        201882.00	6.92	4.82	3.4	3.46	9.32
        222071.00	6.62	4.46	3.17	3.23	9.15
        244279.00	6.32	4.12	2.95	3	8.97
        268707.00	6.03	3.79	2.74	2.78	8.76
        295578.00	5.74	3.47	2.54	2.57	8.54
        325136.00	5.46	3.18	2.34	2.37	8.29
        357650.00	5.16	2.91	2.16	2.18	8.02
        393416.00	4.86	2.65	1.99	2.01	7.73
        432758.00	4.57	2.42	1.83	1.85	7.42
        476034.00	4.28	2.2	1.68	1.69	7.08
        523638.00	4.01	2.01	1.54	1.56	6.73
        576002.00	3.74	1.83	1.42	1.43	6.35
        633603.00	3.49	1.66	1.3	1.31	5.96
        696964.00	3.24	1.51	1.19	1.2	5.57
        766661.00	3.01	1.38	1.09	1.1	5.17
        843328.00	2.78	1.25	1	1	4.78
        927661.00	2.57	1.14	0.91	0.92	4.4
        1000000.00	2.41	1.06	0.85	0.86	4.11 
    }\nfsBooksTable
    
    \pgfplotstableread{
        number	lmdb	airindex    rmi	pgm btree
        1.00	202.34	82.28	102.87	589.37	196.42
        2.00	116.46	48.54	64.33	299.88	113.44
        3.00	88.14	37.02	50.15	203.6	89.4
        4.00	73.63	31.48	43.34	155.36	73.82
        5.00	65.45	27.99	39.67	126.37	64.19
        6.00	59.75	25.71	36.52	107.01	57.53
        7.00	55.73	23.96	34.66	93.25	53.05
        8.00	52.59	22.71	33.21	83.13	49.5
        9.00	50.23	21.83	31.98	75.02	46.62
        10.00	48.39	21.09	30.95	68.54	44.5
        11.00	46.67	20.56	30.07	63.26	42.66
        13.00	43.97	19.48	28.59	55.12	39.6
        15.00	42.17	18.8	27.49	49.18	37.34
        17.00	40.67	18.21	26.83	44.6	35.64
        19.00	39.41	17.76	26.14	40.99	34.21
        21.00	38.37	17.39	25.6	38.08	33.09
        24.00	37.26	17.1	25.1	34.63	31.72
        27.00	36.24	16.77	24.55	32.01	30.67
        30.00	35.58	16.53	24.07	29.88	29.83
        33.00	34.92	16.3	23.65	28.12	29.12
        37.00	34.11	16.12	23.16	26.17	28.34
        41.00	33.34	15.94	22.68	24.61	27.69
        46.00	32.58	15.79	22.16	23.1	27.01
        51.00	31.99	15.63	21.76	21.87	26.52
        57.00	31.39	15.48	21.36	20.65	26.03
        63.00	30.82	15.36	21.04	19.66	25.62
        70.00	30.27	15.23	20.71	18.73	25.23
        77.00	29.71	15.16	20.33	17.96	24.88
        85.00	29.29	15.09	20.06	17.29	24.56
        94.00	28.77	15	19.73	16.62	24.24
        104.00	28.28	14.88	19.4	16.03	23.94
        115.00	27.79	14.79	19.09	15.52	23.64
        127.00	27.33	14.75	18.77	15.03	23.38
        140.00	26.88	14.66	18.53	14.6	23.13
        154.00	26.44	14.59	18.25	14.23	22.92
        170.00	26.02	14.55	18.01	13.85	22.68
        188.00	25.56	14.44	17.71	13.53	22.49
        207.00	25.14	14.35	17.41	13.23	22.26
        228.00	24.7	14.32	17.13	12.97	22.06
        251.00	24.32	14.27	16.91	12.74	21.87
        277.00	23.9	14.22	16.68	12.5	21.67
        305.00	23.51	14.17	18.45	12.35	21.48
        336.00	23.16	14.13	18.05	12.16	21.3
        370.00	24.09	14.11	17.63	11.99	21.09
        408.00	23.61	14.05	17.24	11.83	20.9
        449.00	23.2	14	16.87	11.69	20.71
        494.00	22.82	13.96	16.53	11.55	20.51
        544.00	22.46	13.91	16.2	11.43	20.32
        599.00	22.1	13.97	15.89	11.32	20.12
        659.00	21.79	13.9	15.61	11.23	19.91
        725.00	21.51	13.83	15.31	11.14	19.67
        798.00	21.24	13.86	15.03	11.04	19.44
        878.00	21	13.8	14.75	10.97	19.21
        966.00	20.76	13.75	14.53	10.89	18.98
        1063.00	20.57	13.68	14.28	10.83	18.73
        1170.00	20.36	13.61	14.03	10.75	18.46
        1287.00	20.19	13.54	13.8	10.68	18.2
        1416.00	20.02	13.47	13.58	10.61	17.9
        1558.00	19.86	13.4	13.36	10.54	17.59
        1714.00	19.71	13.33	13.14	10.47	17.26
        1886.00	19.57	13.26	12.93	10.4	16.91
        2075.00	19.42	13.2	12.74	10.34	16.59
        2283.00	19.28	13.14	12.56	10.29	16.23
        2512.00	19.15	13.08	12.38	10.23	15.84
        2764.00	19.03	13.02	12.2	10.17	15.46
        3041.00	18.9	12.95	12.03	10.1	15.08
        3346.00	18.78	12.9	11.87	10.05	14.71
        3681.00	18.64	12.83	11.71	9.99	14.36
        4050.00	18.51	12.77	11.54	9.92	14.02
        4455.00	18.37	12.71	11.38	9.86	13.7
        4901.00	18.22	12.65	11.24	9.79	13.4
        5392.00	18.08	12.57	11.08	9.72	13.13
        5932.00	17.93	12.5	10.93	9.65	12.88
        6526.00	17.77	12.42	10.86	9.58	12.65
        7179.00	17.6	12.33	10.71	9.51	12.44
        7897.00	17.42	12.24	10.58	9.43	12.24
        8687.00	17.23	12.14	10.42	9.34	12.07
        9556.00	17.03	12.03	10.26	9.25	11.9
        10512.00	16.82	11.91	10.11	9.16	11.75
        11564.00	16.59	11.78	9.94	9.06	12
        12721.00	16.36	11.64	9.85	8.96	11.84
        13994.00	16.11	11.48	9.69	8.86	11.69
        15394.00	15.85	11.3	9.51	8.75	11.55
        16934.00	15.58	11.12	9.33	8.62	11.42
        18628.00	15.3	10.91	9.14	8.49	11.3
        20491.00	14.99	10.68	8.97	8.39	11.2
        22541.00	14.69	10.47	8.78	8.24	11.1
        24796.00	14.42	10.2	8.57	8.06	11
        27276.00	14.09	9.92	8.37	7.89	10.92
        30004.00	13.76	9.6	8.15	7.7	10.83
        33005.00	13.41	9.26	7.93	7.51	10.76
        36306.00	13.06	8.9	7.7	7.3	10.69
        39937.00	12.71	8.52	7.48	7.1	10.62
        43931.00	12.35	8.13	7.24	6.89	10.56
        48325.00	12	7.72	6.99	6.67	10.5
        53158.00	11.64	7.3	6.74	6.45	10.45
        58474.00	11.3	6.87	6.48	6.23	10.39
        64322.00	10.98	6.44	6.22	5.98	10.33
        70755.00	10.67	6.02	5.96	5.74	10.25
        77831.00	10.35	5.61	5.72	5.5	10.18
        85615.00	10.04	5.2	5.48	5.25	10.1
        94177.00	9.73	4.81	5.24	5	10.02
        103595.00	9.42	4.44	5	4.76	9.93
        113955.00	9.12	4.08	4.77	4.5	9.82
        125351.00	8.82	3.75	4.54	4.25	9.72
        137887.00	8.52	3.44	4.3	4	9.61
        151676.00	8.23	3.15	4.07	3.76	9.5
        166844.00	7.95	2.88	3.83	3.52	9.39
        183529.00	7.66	2.63	3.6	3.29	9.25
        201882.00	7.38	2.4	3.37	3.06	9.1
        222071.00	7.1	2.19	3.15	2.84	8.95
        244279.00	6.84	2	2.93	2.63	8.77
        268707.00	6.56	1.82	2.73	2.43	8.57
        295578.00	6.27	1.66	2.53	2.24	8.34
        325136.00	6	1.51	2.34	2.06	8.1
        357650.00	5.72	1.38	2.16	1.9	7.85
        393416.00	5.44	1.26	1.99	1.74	7.57
        432758.00	5.16	1.15	1.83	1.6	7.26
        476034.00	4.88	1.05	1.68	1.46	6.93
        523638.00	4.6	0.95	1.55	1.34	6.58
        576002.00	4.33	0.87	1.42	1.23	6.21
        633603.00	4.06	0.79	1.3	1.12	5.83
        696964.00	3.8	0.73	1.19	1.02	5.44
        766661.00	3.54	0.66	1.09	0.93	5.05
        843328.00	3.3	0.61	1	0.85	4.67
        927661.00	3.06	0.55	0.91	0.78	4.3
        1000000.00	2.89	0.52	0.85	0.72	4.02
    } \nfsOSMTable
    
    \pgfplotstableread{
        number	lmdb	airindex	rmi	pgm btree
        1	6.3823	3.608	18.3919	21.2196	4.44
        2	4.5214	2.1255	11.2546	10.9596	2.89
        3	4.4555	1.629	9.4252	7.5165	2.34
        4	3.9146	1.3511	8.0058	5.7788	2.03
        5	3.8885	1.2269	7.0318	4.7436	1.82
        6	3.718	1.1231	6.5766	4.0458	1.67
        7	3.5935	1.0699	6.3282	3.5525	1.58
        8	3.3785	1.0052	6.1262	3.1836	1.49
        9	3.3365	0.9684	6.2162	2.8944	1.43
        10	3.2928	0.9301	5.9724	2.6599	1.38
        11	3.5021	0.9014	5.7154	2.4658	1.34
        13	3.3649	0.8468	5.2694	2.1683	1.26
        15	3.2304	0.8094	5.1275	1.9572	1.17
        17	3.1165	0.7752	4.994	1.7937	1.12
        19	3.0497	0.745	4.9306	1.6619	1.07
        21	3.1651	0.7221	4.7859	1.5551	1.02
        24	3.0477	0.6903	4.682	1.4309	0.98
        27	2.985	0.6647	4.5561	1.3332	0.95
        30	3.0679	0.6448	4.5762	1.2544	0.92
        33	3.0228	0.6304	4.4572	1.1899	0.9
        37	2.9306	0.6175	4.4251	1.1242	0.87
        41	2.9086	0.6029	4.2778	1.0693	0.86
        46	2.86	0.593	4.3075	1.0157	0.85
        51	2.8684	0.5866	4.2283	0.9747	0.85
        57	2.7863	0.5806	4.2044	0.9302	0.86
        63	2.7515	0.5741	4.1819	0.8937	0.85
        70	2.694	0.5659	4.115	0.8615	0.83
        77	2.6635	0.5639	4.1242	0.8369	0.83
        85	2.6159	0.5589	4.1309	0.8081	0.82
        94	2.5996	0.5546	4.0285	0.7815	0.81
        104	2.5618	0.5483	4.0483	0.7591	0.8
        115	2.5253	0.5438	4.022	0.7392	0.79
        127	2.495	0.5412	3.9836	0.7234	0.79
        140	2.4525	0.5379	3.9437	0.7092	0.78
        154	2.4098	0.5332	3.9454	0.6968	0.77
        170	2.3815	0.5294	3.9174	0.684	0.77
        188	2.3429	0.5267	3.8893	0.6728	0.77
        207	2.3057	0.524	3.8836	0.6607	0.76
        228	2.2752	0.5201	3.8706	0.6508	0.76
        251	2.2402	0.5204	3.8356	0.6404	0.75
        277	2.2066	0.5199	3.8189	0.6308	0.74
        305	2.178	0.5171	3.8103	0.6235	0.74
        336	2.1467	0.5157	3.7805	0.6158	0.73
        370	2.1265	0.5121	3.7555	0.6082	0.72
        408	2.0905	0.511	3.7354	0.6014	0.71
        449	2.0677	0.511	3.7095	0.5957	0.71
        494	2.0462	0.5115	3.6803	0.5896	0.7
        544	2.0264	0.5102	3.6502	0.5849	0.69
        599	2.0025	0.5101	3.6116	0.5794	0.68
        659	1.9866	0.5089	3.5835	0.5743	0.67
        725	1.964	0.5087	3.5515	0.5707	0.66
        798	1.9471	0.5063	3.5169	0.5673	0.65
        878	1.9358	0.5061	3.4802	0.5644	0.64
        966	1.9204	0.5042	3.4428	0.5608	0.63
        1063	1.9079	0.5034	3.4051	0.5574	0.62
        1170	1.8894	0.5033	3.3624	0.5544	0.61
        1287	1.8792	0.5029	3.3152	0.552	0.6
        1416	1.8682	0.5019	3.2696	0.5488	0.59
        1558	1.8596	0.5016	3.2238	0.5455	0.58
        1714	1.8492	0.4999	3.174	0.5431	0.57
        1886	1.8396	0.4988	3.1251	0.5406	0.55
        2075	1.8287	0.4977	3.0734	0.538	0.54
        2283	1.8228	0.497	3.0211	0.5353	0.53
        2512	1.8148	0.4961	2.9689	0.5331	0.51
        2764	1.8082	0.4961	2.914	0.5302	0.5
        3041	1.8009	0.4956	2.8609	0.5281	0.49
        3346	1.7913	0.4954	2.8107	0.526	0.48
        3681	1.7848	0.4946	2.7575	0.5236	0.46
        4050	1.7781	0.4935	2.703	0.5208	0.45
        4455	1.7714	0.4928	2.6505	0.5176	0.44
        4901	1.7642	0.4925	2.5986	0.5143	0.42
        5392	1.755	0.4916	2.5443	0.5102	0.41
        5932	1.7442	0.4903	2.4896	0.5059	0.4
        6526	1.7318	0.4895	2.4366	0.5017	0.4
        7179	1.7169	0.4896	2.3817	0.4969	0.39
        7897	1.701	0.4899	2.3262	0.4922	0.38
        8687	1.6825	0.4905	2.2718	0.4874	0.37
        9556	1.6629	0.4909	2.2178	0.4817	0.37
        10512	1.6403	0.491	2.1632	0.477	0.36
        11564	1.616	0.4901	2.1105	0.4717	0.36
        12721	1.591	0.4886	2.0577	0.4663	0.35
        13994	1.5688	0.4869	2.0061	0.4611	0.35
        15394	1.5447	0.4848	1.9554	0.454	0.35
        16934	1.5184	0.4824	1.904	0.4466	0.34
        18628	1.4894	0.4796	1.8523	0.4391	0.34
        20491	1.4571	0.4768	1.8002	0.431	0.34
        22541	1.4197	0.4743	1.746	0.4223	0.34
        24796	1.3797	0.4715	1.6912	0.4137	0.34
        27276	1.3401	0.4681	1.6354	0.4054	0.34
        30004	1.2958	0.4638	1.5783	0.3958	0.33
        33005	1.2497	0.4592	1.5204	0.3852	0.33
        36306	1.2056	0.454	1.4668	0.374	0.33
        39937	1.1673	0.4485	1.4188	0.3625	0.33
        43931	1.1336	0.4426	1.3696	0.3504	0.33
        48325	1.1106	0.4355	1.3265	0.338	0.33
        53158	1.0869	0.4269	1.2903	0.3258	0.33
        58474	1.0614	0.4179	1.2556	0.3131	0.33
        64322	1.034	0.4078	1.2204	0.2996	0.32
        70755	1.0039	0.3965	1.1823	0.286	0.32
        77831	0.9744	0.3844	1.1419	0.2721	0.32
        85615	0.9437	0.3713	1.0951	0.2583	0.32
        94177	0.9107	0.3572	1.0472	0.2445	0.32
        103595	0.878	0.3423	0.9977	0.2308	0.32
        113955	0.8434	0.3267	0.9481	0.2174	0.32
        125351	0.8102	0.3104	0.8984	0.204	0.32
        137887	0.7747	0.2936	0.8488	0.1911	0.32
        151676	0.7428	0.2766	0.7992	0.1784	0.31
        166844	0.7126	0.2595	0.7499	0.166	0.31
        183529	0.6912	0.2425	0.7014	0.1542	0.31
        201882	0.6675	0.2258	0.6533	0.1429	0.31
        222071	0.6428	0.2096	0.6069	0.1322	0.31
        244279	0.6166	0.1941	0.5625	0.122	0.3
        268707	0.5882	0.1793	0.5198	0.1125	0.3
        295578	0.5597	0.1653	0.4794	0.1035	0.3
        325136	0.5303	0.1522	0.4415	0.0951	0.29
        357650	0.5018	0.1401	0.4059	0.0873	0.28
        393416	0.4749	0.1288	0.3726	0.0801	0.28
        432758	0.4513	0.1184	0.3416	0.0734	0.27
        476034	0.427	0.1088	0.313	0.0672	0.26
        523638	0.4019	0.1	0.2865	0.0615	0.25
        576002	0.3771	0.092	0.2621	0.0563	0.23
        633603	0.3524	0.0846	0.2396	0.0515	0.22
        696964	0.3287	0.0779	0.2189	0.0471	0.21
        766661	0.3051	0.0718	0.2	0.0431	0.19
        843328	0.2827	0.0663	0.1827	0.0394	0.18
        927661	0.2616	0.0612	0.1668	0.036	0.17
        1000000	0.2457	0.0576	0.1553	0.0336	0.16
    } \localBooksTable
    
    \pgfplotstableread{
        number	lmdb	airindex	rmi	pgm btree
        1	4.9502	4.0647	20.3733	48.978	3.69
        2	3.4128	2.5959	11.4784	24.8242	2.42
        3	2.8338	2.1093	9.4059	16.7385	1.96
        4	2.5448	1.8075	7.3668	12.6881	1.72
        5	2.3641	1.6311	6.9921	10.2702	1.54
        6	2.2428	1.5477	6.5123	8.6785	1.43
        7	2.1539	1.4491	6.2077	7.5363	1.39
        8	2.1193	1.3754	5.7542	6.6679	1.31
        9	2.0888	1.3152	6.0434	5.9931	1.25
        10	2.0369	1.2882	5.8923	5.4493	1.21
        11	1.9997	1.2482	5.5716	5.0048	1.17
        13	1.9246	1.1712	5.319	4.3192	1.13
        15	1.88	1.1036	5.2715	3.8154	1.07
        17	1.8518	1.0444	4.9465	3.4319	1.02
        19	1.8266	0.9986	4.9269	3.1279	0.97
        21	1.7979	0.9629	4.9209	2.8792	0.94
        24	1.7674	0.924	4.8289	2.5858	0.9
        27	1.7427	0.9025	4.7425	2.362	0.9
        30	1.7267	0.8909	4.4643	2.1807	0.88
        33	1.7059	0.8803	4.5593	2.0358	0.86
        37	1.693	0.869	4.5318	1.8758	0.83
        41	1.6714	0.854	4.337	1.7463	0.82
        46	1.6522	0.844	4.2787	1.6155	0.81
        51	1.6345	0.8375	4.2757	1.5131	0.8
        57	1.6186	0.8284	4.1421	1.4133	0.79
        63	1.6038	0.8154	4.1015	1.3304	0.79
        70	1.5833	0.8056	4.0395	1.2539	0.78
        77	1.5567	0.789	4.0278	1.1922	0.77
        85	1.5361	0.781	3.9856	1.1313	0.77
        94	1.5137	0.7669	3.9233	1.0742	0.76
        104	1.4953	0.7602	3.8637	1.0252	0.75
        115	1.4709	0.752	3.8064	0.9807	0.75
        127	1.4481	0.7423	3.8066	0.9399	0.75
        140	1.4324	0.7293	3.7494	0.9026	0.74
        154	1.4115	0.7172	3.6803	0.8703	0.73
        170	1.3933	0.7021	3.6222	0.842	0.73
        188	1.3712	0.6948	3.5717	0.8138	0.72
        207	1.3498	0.6817	3.5337	0.7899	0.71
        228	1.3282	0.6675	3.4791	0.7667	0.71
        251	1.3083	0.6528	3.4334	0.7472	0.7
        277	1.2901	0.636	3.3955	0.7283	0.7
        305	1.2721	0.6219	3.3495	0.7118	0.69
        336	1.2547	0.6085	3.3152	0.6961	0.69
        370	1.2398	0.5942	3.2776	0.6816	0.68
        408	1.2235	0.5801	3.2271	0.6689	0.67
        449	1.2092	0.568	3.1805	0.6563	0.67
        494	1.1973	0.5521	3.1361	0.6459	0.66
        544	1.1842	0.5353	3.0903	0.6364	0.66
        599	1.1732	0.5197	3.0537	0.6264	0.65
        659	1.1643	0.5046	3.0224	0.6176	0.65
        725	1.1567	0.4887	2.9765	0.6108	0.64
        798	1.1477	0.4729	2.9455	0.6032	0.63
        878	1.1369	0.458	2.9078	0.597	0.62
        966	1.1272	0.4438	2.8741	0.5901	0.61
        1063	1.1168	0.4309	2.8393	0.5848	0.6
        1170	1.1054	0.4188	2.8025	0.5796	0.59
        1287	1.0964	0.4086	2.7717	0.5755	0.58
        1416	1.0884	0.399	2.7377	0.5707	0.57
        1558	1.0821	0.3893	2.7016	0.5661	0.56
        1714	1.0745	0.3811	2.6694	0.5615	0.54
        1886	1.0672	0.3739	2.638	0.5565	0.53
        2075	1.0594	0.367	2.6077	0.5527	0.52
        2283	1.0534	0.3607	2.575	0.5486	0.51
        2512	1.0479	0.354	2.5428	0.5448	0.5
        2764	1.0423	0.3486	2.5138	0.541	0.49
        3041	1.036	0.3435	2.4824	0.5374	0.47
        3346	1.0298	0.3383	2.4523	0.5336	0.46
        3681	1.0219	0.3341	2.4201	0.5297	0.45
        4050	1.0148	0.3309	2.3872	0.5255	0.44
        4455	1.0064	0.3272	2.3555	0.521	0.43
        4901	1.0002	0.3242	2.3247	0.5175	0.42
        5392	0.9958	0.3215	2.291	0.5134	0.41
        5932	0.9886	0.3193	2.2575	0.5095	0.4
        6526	0.9772	0.3176	2.2236	0.5057	0.39
        7179	0.9663	0.3153	2.1906	0.5015	0.38
        7897	0.9544	0.3137	2.159	0.497	0.38
        8687	0.9425	0.3124	2.1246	0.492	0.37
        9556	0.9298	0.3112	2.0895	0.4869	0.37
        10512	0.918	0.3099	2.0527	0.4816	0.36
        11564	0.9057	0.3091	2.0138	0.4753	0.36
        12721	0.8919	0.3087	1.9749	0.4689	0.35
        13994	0.8773	0.308	1.9358	0.4622	0.35
        15394	0.861	0.3079	1.8982	0.4555	0.35
        16934	0.8447	0.3077	1.8604	0.4483	0.34
        18628	0.8273	0.308	1.8201	0.4409	0.34
        20491	0.8093	0.308	1.7791	0.4327	0.34
        22541	0.7903	0.3078	1.7369	0.4238	0.34
        24796	0.7723	0.3074	1.6955	0.4149	0.34
        27276	0.7656	0.3069	1.6562	0.4057	0.33
        30004	0.7714	0.3066	1.6149	0.3958	0.33
        33005	0.7764	0.3061	1.572	0.3855	0.33
        36306	0.7779	0.3061	1.5265	0.3748	0.33
        39937	0.7757	0.3062	1.4778	0.3633	0.33
        43931	0.7699	0.3059	1.431	0.3511	0.33
        48325	0.761	0.3052	1.3847	0.3386	0.33
        53158	0.7492	0.3044	1.3355	0.3257	0.32
        58474	0.7353	0.3035	1.2858	0.3126	0.32
        64322	0.7193	0.3025	1.2385	0.2994	0.32
        70755	0.7016	0.3012	1.1904	0.2858	0.32
        77831	0.6826	0.3004	1.144	0.2721	0.32
        85615	0.6624	0.2994	1.0992	0.2584	0.32
        94177	0.6413	0.2984	1.0527	0.2447	0.32
        103595	0.6194	0.2977	1.0056	0.2309	0.32
        113955	0.5971	0.2968	0.9587	0.2172	0.32
        125351	0.5744	0.2959	0.9098	0.2039	0.32
        137887	0.5514	0.2945	0.8608	0.1909	0.32
        151676	0.528	0.2929	0.8125	0.1782	0.31
        166844	0.5045	0.2909	0.7641	0.1658	0.31
        183529	0.4807	0.2886	0.7163	0.1541	0.31
        201882	0.4569	0.2859	0.6693	0.1428	0.31
        222071	0.4333	0.2823	0.6232	0.1321	0.31
        244279	0.4098	0.2778	0.5786	0.122	0.3
        268707	0.3865	0.2724	0.5352	0.1124	0.3
        295578	0.3635	0.2659	0.4939	0.1035	0.3
        325136	0.3409	0.2582	0.4549	0.0951	0.29
        357650	0.3189	0.2495	0.4182	0.0873	0.28
        393416	0.2974	0.2397	0.384	0.0801	0.28
        432758	0.2766	0.2288	0.3522	0.0735	0.27
        476034	0.2567	0.2173	0.3226	0.0673	0.26
        523638	0.2376	0.2051	0.2952	0.0616	0.25
        576002	0.2195	0.1925	0.27	0.0564	0.23
        633603	0.2024	0.1797	0.2469	0.0516	0.22
        696964	0.1864	0.167	0.2258	0.0473	0.21
        766661	0.1714	0.1547	0.2063	0.0432	0.19
        843328	0.1575	0.1428	0.1886	0.0396	0.18
        927661	0.1445	0.1316	0.1723	0.0362	0.17
        1000000	0.135	0.1233	0.1605	0.0338	0.16
    } \localOSMTable
    
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=35mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                enlarge y limits=0.1,
                xtick={1,10,100,1000,10000,100000,1000000},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    at={(0.5,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=2,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
            ]
            
            \addplot+[mark=x, color={lmdbcolor}, mark repeat=20]
            table[x=number,y=lmdb] {\nfsBooksTable};
            % \addlegendentry{\lmdb}
            
            \addplot+[mark=o, color={rmicolor}, mark repeat=20]
            table[x=number,y=rmi] {\nfsBooksTable};
            % \addlegendentry{\rmi}
            
            \addplot+[mark=square, color={pgmcolor}, mark repeat=20]
            table[x=number,y=pgm] {\nfsBooksTable};
            % \addlegendentry{\pgm}
            
            \addplot+[mark=triangle, color={btreecolor}, mark repeat=20]
            table[x=number,y=btree] {\nfsBooksTable};
            % \addlegendentry{\btree}
            
            \addplot+[mark=diamond, color={airindexcolor}, mark repeat=20]
            table[x=number,y=airindex] {\nfsBooksTable};
            % \addlegendentry{\system}
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{NFS, \texttt{books}}
        \label{fig:I_latency_curve_nfs_books}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{0.24\linewidth}
        \hspace*{-6mm}
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=35mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                enlarge y limits=0.1,
                xtick={1,10,100,1000,10000,100000,1000000},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    % at={(0.5,1.05)},anchor=south,column sep=2pt,
                    at={(1.05,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=5
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
            ]
            
            \addplot+[mark=x, color={lmdbcolor}, mark repeat=20]
            table[x=number,y=lmdb] {\nfsOSMTable};
            \addlegendentry{\lmdb}
            
            \addplot+[mark=o, color={rmicolor}, mark repeat=20]
            table[x=number,y=rmi] {\nfsOSMTable};
            \addlegendentry{\rmi}
            
            \addplot+[mark=square, color={pgmcolor}, mark repeat=20]
            table[x=number,y=pgm] {\nfsOSMTable};
            \addlegendentry{\pgm}
            
            \addplot+[mark=triangle, color={btreecolor}, mark repeat=20]
            table[x=number,y=btree] {\nfsOSMTable};
            \addlegendentry{\btree}
            
            \addplot+[mark=diamond, color={airindexcolor}, mark repeat=20]
            table[x=number,y=airindex] {\nfsOSMTable};
            \addlegendentry{\system}
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-6mm}
        \caption{NFS, \texttt{osm}}
        \label{fig:I_latency_curve_nfs_osm}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=35mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                enlarge y limits=0.1,
                xtick={1,10,100,1000,10000,100000,1000000},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    at={(0.5,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=2,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
                ylabel shift=-2mm,
            ]
            
            \addplot+[mark=x, color={lmdbcolor}, mark repeat=20]
            table[x=number,y=lmdb] {\localBooksTable};
            % \addlegendentry{\lmdb}
            
            \addplot+[mark=o, color={rmicolor}, mark repeat=20]
            table[x=number,y=rmi] {\localBooksTable};
            % \addlegendentry{\rmi}
            
            \addplot+[mark=square, color={pgmcolor}, mark repeat=20]
            table[x=number,y=pgm] {\localBooksTable};
            % \addlegendentry{\pgm}
            
            \addplot+[mark=triangle, color={btreecolor}, mark repeat=20]
            table[x=number,y=btree] {\localBooksTable};
            % \addlegendentry{\pgm}
            
            \addplot+[mark=diamond, color={airindexcolor}, mark repeat=20]
            table[x=number,y=airindex] {\localBooksTable};
            % \addlegendentry{\system}
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{SSD, \texttt{books}}
        \label{fig:I_latency_curve_ssd_books}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=35mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                enlarge y limits=0.1,
                xtick={1,10,100,1000,10000,100000,1000000},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    at={(0.5,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=2,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
                ylabel shift=-2mm,
            ]
            
            \addplot+[mark=x, color={lmdbcolor}, mark repeat=20]
            table[x=number,y=lmdb] {\localOSMTable};
            
            \addplot+[mark=o, color={rmicolor}, mark repeat=20]
            table[x=number,y=rmi] {\localOSMTable};
            
            \addplot+[mark=square, color={pgmcolor}, mark repeat=20]
            table[x=number,y=pgm] {\localOSMTable};
            
            \addplot+[mark=triangle, color={btreecolor}, mark repeat=20]
            table[x=number,y=btree] {\localOSMTable};
            
            \addplot+[mark=diamond, color={airindexcolor}, mark repeat=20]
            table[x=number,y=airindex] {\localOSMTable};
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{SSD, \texttt{osm}}
        \label{fig:I_latency_curve_ssd_osm}
    \end{subfigure}
    \vspace{-2mm}
    \caption{Latency curves on NFS and SSD with the \texttt{books} and \texttt{osm} datasets. 
    A combinations of a line color and a marker style represents each method: \lmdb, \rmi, \pgm, \btree, \system, respectively. Each curve consists of 127 equidistant points (not marked by markers) in logarithmic scale from 1 to 1 million. Note the logarithm scales on both horizontal and vertical axes. Latency curves closer to the bottom-left corner represent faster methods.}
    \label{fig:I_latency_curve}
\end{figure*}


==> figures/experiments/II-1_wake_approx_error_with_top_legend.tex <==
\begin{figure*}[ht]
    \centering
    \input{figures/data/II_approx_error_trend_data}
    \def\subplotwidthThree{0.3\linewidth}
    \def\height{30mm}
    \def\hspaceGap{0.04\linewidth}
    \pgfplotsset{
        accfigLeft/.style={
            height=\height,
            width=\linewidth,
            % xmode=log,
            ymode=linear,
            ymin=0.0,
            ymax=100.0,
            xmin=0,
            ytick={0, 20, 40, 60, 80, 100},
            axis y line*=left,
            % enlarge x limits=0.1,
            % enlarge y limits=0.1,
            xlabel=Elapsed Time (s),
            xlabel near ticks,
            ylabel=MAPE (\%),
            ylabel near ticks,
            ylabel style={align=center},
            legend columns=2,
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            xmajorgrids,
            ymajorgrids,
            ylabel near ticks,
        },
        accfigLeft/.belongs to family=/pgfplots/scale,
    }
    \pgfplotsset{
        accfigRight/.style={
            height=\height,
            width=\linewidth,
            % xmode=log,
            % ymode=log,
            axis x line=none,
            axis y line*=right,
            enlarge x limits=0.1,
            % enlarge y limits=0.1,
            ymin=0.0,
            ymax=100.0,
            xlabel=Elapsed Time (s),
            xlabel near ticks,
            ylabel={Recall (\%)},
            ylabel near ticks,
            ylabel style={align=center},
            legend style={
                % at={(0.5,1.05)},anchor=south,column sep=2pt,
                at={(1.45,0.5)},anchor=west,column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            % legend columns=3,
            legend columns=1,
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            every non boxed x axis/.append style={x axis line style=-},
            xmajorgrids,
            ymajorgrids,
            ylabel near ticks,
        },
        accfigRight/.belongs to family=/pgfplots/scale,
    }
    \begin{subfigure}[b]{\linewidth}
    %% DUMMY PICTURE TO ADD LEGEND.
    \begin{tikzpicture}
        \begin{axis}[
                ticks=none,
                width=\linewidth,
                hide axis,
                xmin=10,
                xmax=50,
                ymin=0,
                ymax=0.4,
                legend style={
                    at={(0.55,0)},
                    anchor=center,
                    column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=-1,
            ]
            
            \node[align=center, opacity=0] {
            \addlegendimage{wakecolor,mark=diamond,thick}
            \addlegendentry{MAPE};
            \addlegendimage{wakerecallcolor,mark=x,thick}
            \addlegendentry{Recall};
            \addlegendimage{polarcolor,ultra thick,dashed}
            \addlegendentry{Polars};
            };
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \vspace{-5mm}
    
    \begin{subfigure}[b]{\subplotwidthThree}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfigLeft,
                ymode=log,
                ymin=0.001,
                ymax=100,
                ytick={0.001, 0.01, 0.1, 1, 10, 100},
                xmin=0.0,
                xmax=30.0,
            ]
                \addplot[mark=diamond, color={wakecolor}, thick, mark repeat=20]
                table[x=time_avg_s,y=mape_p] {\powerHundredqVIII}; \label{fig:II_accuracy_rp_curve_A_mape}
            \end{axis}
            
            \begin{axis}[
                accfigRight,
                xmin=0.0,
                xmax=30.0,
            ]
                % \addlegendimage{/pgfplots/refstyle=fig:II_accuracy_rp_curve_A_mape}\addlegendentry{MAPE}
            
                % \addplot[mark=o, color={wakeprecisioncolor}, mark repeat=20]
                % table[x=time_avg_s,y=precision_p] {\powerHundredqIX};
                % % \addlegendentry{Precision}
            
                \addplot[mark=x, color={wakerecallcolor}, thick,  mark repeat=20]
                table[x=time_avg_s,y=recall_p] {\powerHundredqVIII};
                
                \node[draw=black, fill=white, anchor=north east, align=right, font=\scriptsize\sf] 
                    at (rel axis cs:1.00,1.00) {Q8};
                % \addlegendentry{Recall}
                
                \addplot[ultra thick, dashed, samples=50, smooth,domain=0:6,color={polarcolor}] coordinates {(19.411,0)(19.411,100)};
                % \addlegendentry{Polars}
            \end{axis}
        \end{tikzpicture}
        % \caption{Q9}
        % \label{fig:II_accuracy_rp_curve_1_q9}
    \end{subfigure}
    \hspace{\hspaceGap}
    \begin{subfigure}[b]{\subplotwidthThree}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfigLeft,
                ymode=linear,
                ymin=0.0,
                ymax=100.0,
                xmin=0.0,
                xmax=50.0,
                xtick={0, 10, 20, 30, 40, 50},
            ]
                \addplot[mark=diamond, color={wakecolor}, thick, mark repeat=20]
                table[x=time_avg_s,y=mape_p] {\powerHundredqXVIII}; \label{fig:II_accuracy_rp_curve_B_mape}
            \end{axis}
            
            \begin{axis}[
                accfigRight,
                xmin=0.0,
                xmax=50.0,
            ]
                % \addlegendimage{/pgfplots/refstyle=fig:II_accuracy_rp_curve_B_mape}\addlegendentry{MAPE}
            
                % \addplot[mark=o, color={wakeprecisioncolor}, mark repeat=20]
                % table[x=time_avg_s,y=precision_p] {\powerHundredqXVIII};
                % % \addlegendentry{Precision}
            
                \addplot[mark=x, color={wakerecallcolor}, thick, mark repeat=20]
                table[x=time_avg_s,y=recall_p] {\powerHundredqXVIII};
                
                \node[draw=black, fill=white, anchor=north east, align=right, font=\scriptsize\sf] 
                    at (rel axis cs:1.00,1.00) {Q18};
                % \addlegendentry{Recall}
                
                \addplot[ultra thick, dashed, samples=50, smooth,domain=0:6,color={polarcolor}] coordinates {(45.408,0)(45.408,100)};
                % \addlegendentry{\polars}
            \end{axis}
        \end{tikzpicture}
        % \caption{Q18}
        % \label{fig:II_accuracy_rp_curve_2_q18}
    \end{subfigure}
    \hspace{\hspaceGap}
    \begin{subfigure}[b]{\subplotwidthThree}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfigLeft,
                xmin=0.0,
                xmax=100.0,
            ]
                \addplot[mark=diamond, color={wakecolor}, thick, mark repeat=5]
                table[x=time_avg_s,y=mape_p] {\powerHundredqXXI}; \label{fig:II_accuracy_rp_curve_C_mape}
            \end{axis}
            \begin{axis}[
                accfigRight,
                xmin=0.0,
                xmax=100.0,
            ]
                % \addlegendimage{/pgfplots/refstyle=fig:II_accuracy_rp_curve_C_mape}\addlegendentry{MAPE}
            
                % \addplot[mark=o, color={wakeprecisioncolor}, mark repeat=5]
                % table[x=time_avg_s,y=precision_p] {\powerHundredqXXI};
                % \addlegendentry{Precision}
            
                \addplot[mark=x, color={wakerecallcolor}, thick, mark repeat=5]
                table[x=time_avg_s,y=recall_p] {\powerHundredqXXI};
                
                \node[draw=black, fill=white, anchor=north east, align=right, font=\scriptsize\sf] 
                    at (rel axis cs:1.00,1.00) {Q21};
                % \addlegendentry{Recall}
                
                \addplot[ultra thick, dashed, samples=50, smooth,domain=0:6,color={polarcolor}] coordinates {(88.599,0)(88.599,100)};
                % \addlegendentry{\polars}
            \end{axis}
        \end{tikzpicture}
        % \caption{Q21}
        % \label{fig:II_accuracy_rp_curve_3_q13}
    \end{subfigure}
    \vspace{-2mm}
    \caption{\system's approximation error measured in mean absolute percentage error (MAPE) and recall over time. Vertical lines represent completion time of exact methods. From left to right (Q8, Q18, Q21), \postgres completes in (332s, 376s, 1061s), while \presto completes in (247s, 200s, 352s) respectively.}
    \label{fig:II_accuracy_rp_curve}
    \vspace{-2mm}
\end{figure*}


==> figures/experiments/II-2_ola_approx_error_trend.tex <==
\begin{figure*}[ht]
    \centering
    \input{figures/data/II_approx_error_trend_pdb}
    \input{figures/data/II_approx_error_trend_data}
    \input{figures/data/II_approx_error_trend_wdj}

    \def\subplotwidthtwo{0.40\linewidth}
    \def\subplotwidththree{0.59\linewidth}

    % \pgfplotsset{
    %     accfig/.style={
    %         height=32mm,
    %         width=52mm,
    %         xmode=log,
    %         ymode=log,
    %         axis lines=left,
    %         enlarge x limits=0.05,
    %         enlarge y limits=0.1,
    %         xmin=1,
    %         xmax=100,
    %         xtick={1, 10, 100},
    %         xlabel=Elapsed Time (s),
    %         xlabel near ticks,
    %         ylabel=MAPE (\%),
    %         ylabel near ticks,
    %         ylabel style={align=center},
    %         legend style={
    %             at={(1.05, 0.5)},anchor=west,column sep=2pt,
    %             draw=black,fill=white,line width=.5pt,
    %             font=\scriptsize,
    %             /tikz/every even column/.append style={column sep=5pt}
    %         },
    %         legend columns=1,
    %         colormap name=bright,
    %         every axis/.append style={font=\footnotesize},
    %         xmajorgrids,
    %         ymajorgrids,
    %         ylabel near ticks,
    %     },
    %     accfig/.belongs to family=/pgfplots/scale,
    % }
    \pgfplotsset{
        accfig/.style={
            height=32mm,
            width=38mm,
            xmode=log,
            ymode=log,
            xmax=100,
            ymin=0.0001,
            ymax=100.0,
            ytick={0.0001,0.01,1.0,100.0},
            axis lines=left,
            enlarge x limits=0.05,
            enlarge y limits=0.05,
            xlabel=Elapsed Time (s),
            xlabel near ticks,
            % ylabel=MAPE (\%),
            % ylabel near ticks,
            % ylabel style={align=center},
            % legend style={
            %     at={(1.2, 0.5)},anchor=west,column sep=2pt,
            %     draw=black,fill=white,line width=.5pt,
            %     font=\scriptsize,
            %     /tikz/every even column/.append style={column sep=5pt}
            % },
            % legend columns=1,
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            xmajorgrids,
            ymajorgrids,
            ylabel near ticks,
        },
        accfig/.belongs to family=/pgfplots/scale,
    }
    \begin{subfigure}[b]{\linewidth}
    \begin{tikzpicture}
        \begin{axis}[
                width=\linewidth,
                hide axis,
                xmin=10,
                xmax=50,
                ymin=0,
                ymax=0.4,
                legend style={
                    at={(0.55,0)},
                    anchor=center,
                    column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=-1,
            ]
            \node[align=center, opacity=0] {
            \addlegendimage{progressivedbcolor,mark=square,thick}
            \addlegendentry{\progressivedb};
            \addlegendimage{wanderjoincolor,mark=x,thick}
            \addlegendentry{\wanderjoin};
            \addlegendimage{wakecolor,mark=diamond,thick}
            \addlegendentry{\system{} (ours)};
            };
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{\subplotwidthtwo}
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
                % ymin=0.0001,
                ylabel=MAPE (\%),
                ylabel near ticks,
                ylabel shift=-1mm,
                ylabel style={align=center},
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            \addplot+[mark=square, color={progressivedbcolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\pdbHundredqI};
            % \addlegendentry{\postgres}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXVI};
            % \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqI};
            % % \addlegendentry{\noscale}
            
            \node[draw=black, fill=white, anchor=north east, align=right, font=\scriptsize\sf] at (rel axis cs:1.00,1.00) {Modified Q1};
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
                % ymin=0.0001,
                % ytick={0.0001, 0.01, 1, 100},
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            \addplot+[mark=square, color={progressivedbcolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\pdbHundredqVI};
            % \addlegendentry{\progressivedb}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXVII};
            % \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqVI};
            % \addlegendentry{\system Manual Power}
            
            \node[draw=black, fill=white, anchor=north east, align=right, font=\scriptsize\sf] at (rel axis cs:1.00,1.00) {Modified Q6};
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{vs \progressivedb (using single-table Q1 and Q6) }
        \label{fig:II_accuracy_curve_progressivedb}
    \end{subfigure}
    \hfill
    % \begin{subfigure}[b]{\subplotwidth}
    % \hphantom{hello}
    % \end{subfigure}
    % 
    % \vspace{-4mm}
    % \caption{Approximation error over time on Q1 and Q6 
    %     modified to be compatible with \progressivedb.}
    % \label{fig:II_accuracy_curve_progressivedb}
    %
    \begin{subfigure}[b]{\subplotwidththree}
        % \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
                % ymin=0.0001,
                % ymax=100,
                % ytick={0.0001, 0.01, 1, 100},
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            % \addplot+[mark=square, color={postgrescolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\postgres}
            
            \addplot+[mark=x, color={wanderjoincolor}, thick, mark repeat=10]
            table[x=time_avg_s,y=mape_p] {\wdjHundredqIII};
            % \addlegendentry{\noscale}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXIII};
            % \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqXXIII};
            % % \addlegendentry{\noscale}
            
            \node[draw=black, fill=white, anchor=north east, align=right,
                font=\scriptsize\sf] 
                at (rel axis cs:1.00,1.00) 
                {Modified Q3};
            
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
                % ytick={0.0001, 0.01, 1, 100},
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            % \addplot+[mark=square, color={postgrescolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\postgres}
            
            \addplot+[mark=x, color={wanderjoincolor}, thick, mark repeat=10]
            table[x=time_avg_s,y=mape_p] {\wdjHundredqVII};
            % \addlegendentry{\noscale}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXV};
            % \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqXXV};
            % % \addlegendentry{\noscale}
            
            \node[draw=black, fill=white, anchor=north east, align=right,
                font=\scriptsize\sf] 
                at (rel axis cs:1.00,1.00) {Modified Q7};
            
            \end{axis}
        \end{tikzpicture}
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            % \addplot+[mark=square, color={postgrescolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\postgres}
            
            \addplot+[mark=x, color={wanderjoincolor}, thick, mark repeat=10]
            table[x=time_avg_s,y=mape_p] {\wdjHundredqX};
            % \addlegendentry{\wanderjoin}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXIV};
            % \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqXXIV};
            % % \addlegendentry{\noscale}
            
            \node[draw=black, fill=white, anchor=north east, align=right,
                font=\scriptsize\sf] 
                at (rel axis cs:1.00,1.00) {Modified Q10};
            \end{axis}
        \end{tikzpicture}
        % \centering
        \vspace{-2mm}
        \caption{vs \wanderjoin (using same modified Q3, Q7, and Q10 as in \cite{li2016wander})}
        \label{fig:II_accuracy_curve_wanderjoin}
    \end{subfigure}
    \vspace{-4mm}
    \caption{Comparison of approximation error over time against state-of-the-art OLA systems}
    \label{fig:II_accuracy_curve}
    \vspace{-2mm}
\end{figure*}


==> figures/experiments/II-3_wdj_approx_error_trend.tex <==
\begin{figure*}[ht]
    % \centering
    \input{figures/data/II_approx_error_trend_wdj}
    \input{figures/data/II_approx_error_trend_data}
    % \input{figures/data/II_approx_error_trend_vanilla}

    \def\subplotwidthTwo{0.30\linewidth}
    \def\subplotwidthThree{0.30\linewidth}
    \pgfplotsset{
        accfig/.style={
            height=32mm,
            width=52mm,
            xmode=log,
            ymode=log,
            axis lines=left,
            enlarge x limits=0.05,
            enlarge y limits=0.1,
            xmin=1,
            xmax=100,
            xtick={1, 10, 100},
            xlabel=Elapsed Time (s),
            xlabel near ticks,
            ylabel=MAPE (\%),
            ylabel near ticks,
            ylabel style={align=center},
            legend style={
                at={(1.05, 0.5)},anchor=west,column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend columns=1,
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            xmajorgrids,
            ymajorgrids,
            ylabel near ticks,
        },
        accfig/.belongs to family=/pgfplots/scale,
    }
    \begin{subfigure}[b]{\subplotwidthThree}
        % \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
                ymin=0.0001,
                ymax=100,
                ytick={0.0001, 0.01, 1, 100},
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            % \addplot+[mark=square, color={postgrescolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\postgres}
            
            \addplot+[mark=x, color={wanderjoincolor}, thick, mark repeat=10]
            table[x=time_avg_s,y=mape_p] {\wdjHundredqIII};
            % \addlegendentry{\noscale}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXIII};
            % \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqXXIII};
            % % \addlegendentry{\noscale}
            
            \node[draw=black, fill=white, anchor=north east, align=right,
                font=\scriptsize\sf] 
                at (rel axis cs:1.00,1.00) 
                {Modified Q3};
            
            \end{axis}
        \end{tikzpicture}
        \label{fig:II_accuracy_curve_3_q3}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{\subplotwidthThree}
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
                ytick={0.0001, 0.01, 1, 100},
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            % \addplot+[mark=square, color={postgrescolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\postgres}
            
            \addplot+[mark=x, color={wanderjoincolor}, thick, mark repeat=10]
            table[x=time_avg_s,y=mape_p] {\wdjHundredqVII};
            % \addlegendentry{\noscale}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXV};
            % \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqXXV};
            % % \addlegendentry{\noscale}
            
            \node[draw=black, fill=white, anchor=north east, align=right,
                font=\scriptsize\sf] 
                at (rel axis cs:1.00,1.00) {Modified Q7};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.38\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfig,
            ]
            
            % \addplot+[mark=x, color={prestocolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\presto}
            
            % \addplot+[mark=o, color={polarcolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\polar}
            
            % \addplot+[mark=square, color={postgrescolor}, mark repeat=20]
            % table[x=time,y=acc] {\qaTable};
            % % \addlegendentry{\postgres}
            
            \addplot+[mark=x, color={wanderjoincolor}, thick, mark repeat=10]
            table[x=time_avg_s,y=mape_p] {\wdjHundredqX};
            \addlegendentry{\wanderjoin}
            
            \addplot+[mark=diamond, color={wakecolor}, thick, mark repeat=20]
            table[x=time_avg_s,y=mape_p] {\powerHundredqXXIV};
            \addlegendentry{\system}
            
            % \addplot+[mark=diamond, color={noscalecolor}, mark repeat=20]
            % table[x=time_avg_s,y=mape_p] {\vanillaHundredqXXIV};
            % % \addlegendentry{\noscale}
            
            \node[draw=black, fill=white, anchor=north east, align=right,
                font=\scriptsize\sf] 
                at (rel axis cs:1.00,1.00) {Modified Q10};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{-4mm}
    \caption{Approximation error over time on Q3, Q7, and Q10 modified to be compatible with \wanderjoin}
    \label{fig:II_accuracy_curve_wanderjoin}
\end{figure*}


==> figures/experiments/II-4_ci.tex <==
\begin{figure}[t]
    \centering
    \input{figures/data/II_ci}
    \def\subplotwidthA{0.47\linewidth}
    \def\subplotwidthB{0.47\linewidth}
    \def\height{30mm}
    \def\hspaceGap{0.00\linewidth}
    \pgfplotsset{
        accfigLeft/.style={
            height=\height,
            width=\linewidth,
            % xmode=log,
            ymode=linear,
            % ymin=0.0,
            % ymax=100.0,
            xmin=0,
            xmax=160,
            % ytick={0, 20, 40, 60, 80, 100},
            axis lines=left,
            % enlarge x limits=0.1,
            % enlarge y limits=0.1,
            xlabel=Number of Partitions,
            xlabel near ticks,
            ylabel near ticks,
            ylabel shift=-2mm,
            ylabel style={align=center},
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            xmajorgrids,
            ymajorgrids,
            ylabel near ticks,
            legend columns=1,
            legend style={
                at={(1.05,1.0)}, anchor=north west,
                column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                legend image post style={scale=0.5},
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
        },
        accfigLeft/.belongs to family=/pgfplots/scale,
    }
    % \begin{subfigure}[b]{\linewidth}
    % %% DUMMY PICTURE TO ADD LEGEND.
    % \begin{tikzpicture}
    %     \begin{axis}[
    %             ticks=none,
    %             width=\linewidth,
    %             hide axis,
    %             xmin=10,
    %             xmax=50,
    %             ymin=0,
    %             ymax=0.4,
    %             legend style={
    %                 at={(0.55,0)},
    %                 anchor=center,
    %                 column sep=2pt,
    %                 draw=black,fill=white,line width=.5pt,
    %                 font=\scriptsize,
    %                 /tikz/every even column/.append style={column sep=5pt}
    %             },
    %             legend columns=-1,
    %         ]
            
    %         \node[align=center, opacity=0] {
    %         \addlegendimage{wakecolor,mark=diamond,thick}
    %         \addlegendentry{MAPE};
    %         \addlegendimage{wakerecallcolor,mark=x,thick}
    %         \addlegendentry{Recall};
    %         \addlegendimage{polarcolor,ultra thick,dashed}
    %         \addlegendentry{Polars};
    %         };
    %     \end{axis}
    % \end{tikzpicture}
    % \end{subfigure}
    \hspace{-8mm}
    \begin{subfigure}[b]{\subplotwidthA}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfigLeft,
                ylabel=\texttt{promo_revenue},
                ymin=15.5,
                ymax=17.5,
            ]
                \addplot[name path=cipos, mark=none, color=BlueColor, thick, dashed,  mark repeat=20, opacity=0.4]
                table[x=idx,y=x_pos] {\wakeHundredqXIVc};
                % \addlegendentry{Upper bound};

                \addplot[mark=none, color=BlueColor, very thick,  mark repeat=20]
                table[x=idx,y=x] {\wakeHundredqXIVc};
                % \addlegendentry{Est.};
            
                \addplot[name path=cineg, mark=none, color=BlueColor, thick, dashed,  mark repeat=20, opacity=0.4]
                table[x=idx,y=x_neg] {\wakeHundredqXIVc};
                % \addlegendentry{Lower bound}; 
                
                \addplot [BlueColor!30!white] fill between [
                    of = cipos and cineg,
                    soft clip={domain=0:147},
                ];
                % \addplot fill between[ 
                %     of = cipos and cineg, 
                %     split, % calculate segments
                %     every even segment/.style = {red},
                %     every odd segment/.style ={blue}
                % ]; 
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{CI Convergence}
        \label{fig:II_ci_convergence}
    \end{subfigure}
    \hspace{\hspaceGap}
    \begin{subfigure}[b]{\subplotwidthB}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                accfigLeft,
                ylabel=Rel. CI Range,
                ymin=0.0,
                ymax=1.2,
            ]
                \addplot[mark=o, color=BlueColor, thick,  mark repeat=20]
                table[x=idx,y=rel_max] {\wakeHundredqXIVc};
                \addlegendentry{Max};

                \addplot[mark=none, color=YellowColor, ultra thick,  mark repeat=20]
                table[x=idx,y=rel_p95] {\wakeHundredqXIVc};
                \addlegendentry{P95};
            
                \addplot[mark=x, color=GreenColor, thick,  mark repeat=20]
                table[x=idx,y=rel_avg] {\wakeHundredqXIVc};
                \addlegendentry{Avg};

                \draw[RedColor,ultra thick] (axis cs: 0,1) -- (axis cs: 150,1);
                \node[font=\scriptsize\bf, anchor=north west, text=RedColor] 
                    at (axis cs: 30,1.05)
                {P95 must not cross};
                
            \end{axis}
        \end{tikzpicture}
        
        \vspace{-2mm}
        \caption{CI Correctness}
        \label{fig:II_ci_correctness}
    \end{subfigure}
    \vspace{-4mm}
    \caption{\system's 95\% confidence interval on Q14 ($k \approx 4.5$).}
    \label{fig:II_ci}
    \vspace{-3mm}
\end{figure}


==> figures/experiments/IV_ablation.tex <==
% Vary partition size
\begin{figure}[t]
\centering
\pgfplotstableread{
% Currently dummy data
partition	1	2	3	4	5	6	7	8	9	10	11	12	13	14	15	16	17	18	19	20	21	22
128	0.88406245	0.03415245	0.44442529	0.85583515	0.30072514	0.79196473	0.73359314	0.55183366	0.1816282	nan	0.19050782	0.81234692	0.11404295	0.44736009	0.20267103	0.11991214	0.10419508	0.81378401	0.68028819	nan	0.92631277	0.13032933
256	0.85544984	0.10708358	0.71849828	0.92311962	0.50421476	0.88238458	1	0.70682585	0.34863901	nan	0.342717	0.91586051	0.18573718	0.76220289	0.31449685	0.21553854	0.22117719	0.97691331	0.86074864	nan	0.98587764	0.24218897
512	1	0.2684672	0.91584614	0.96782314	0.75266507	0.8798406	0.85682622	0.82737177	0.55579759	nan	0.60153541	0.92950662	0.35215048	0.72778518	0.53269267	0.3950655	0.39874027	0.98990164	0.92384373	nan	1	0.42287764
1024	0.88003113	0.58808841	0.9767599	0.90890417	0.90904933	0.97877959	0.91055975	0.90763702	0.77190981	nan	0.81370939	1	0.59966538	1	0.8575894	0.64162438	0.6586474	1	0.95775679	nan	0.98211765	0.64179727
2048	0.88065137	1	1	1	1	1	0.89915323	1	1	nan	1	0.95907994	1	0.78046855	1	1	1	0.96337776	1	nan	0.94031775	1
}\ExactLatencyScaleHundredPartitionAblation

\begin{tikzpicture}
\begin{axis}[
    height=32mm,
    width=0.35\textwidth,
    ymin=0,
    ymax=1,
    xmode=log,
    xmin=128,
    xmax=2048,
    % ymode=log,
    enlarge x limits=0.025,
    % enlarge y limits=0.025,
    xlabel=Partition Size (in MB),
    xlabel near ticks,
    xtick = {128,256,512,1024,2048},
    xticklabels = {128, 256, 512, 1024, 2048},
    ytick = {0, 0.1, 0.2, 0.5, 1},
    yticklabels = {{}, 10x, 5x, 2x, 1x},
    xticklabel style = {font=\sf\footnotesize},
    ylabel=\textsf{Slowdown},
    ylabel near ticks,
    ylabel style={align=center},
    label style={font=\footnotesize\sf},
    ylabel shift=0mm,
    legend style={
        at={(1.02, 1)},anchor=north west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=3pt}
    },
    legend columns=2,
    colormap name=bright,
    every axis/.append style={font=\footnotesize},
    % xminorgrids,
    xmajorgrids,
    ymajorgrids,
    ylabel near ticks,
    clip=false,
    % legend image code/.code={%
    %     \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    % },
]

% Query Group 1
\def\grouponecolor{GreenColor}
\def\grouptwocolor{RedColor}

\addplot+[color = \grouponecolor, thick, mark=triangle, mark repeat=1]
table[x=partition,y=4]{\ExactLatencyScaleHundredPartitionAblation};
\addlegendentry{q4};
\addplot+[color = \grouponecolor, thick, mark=triangle*, mark options={color=\grouponecolor}, mark repeat=1]
table[x=partition,y=19]{\ExactLatencyScaleHundredPartitionAblation};
\addlegendentry{q19};
\addplot+[color = \grouponecolor, thick, mark=triangle, dashed, mark options={solid}, mark repeat=1]
table[x=partition,y=21]{\ExactLatencyScaleHundredPartitionAblation};
\addlegendentry{q21};

% % Query Group 2
\addplot+[color = \grouptwocolor, thick, mark=diamond, mark repeat=1]
table[x=partition,y=13]{\ExactLatencyScaleHundredPartitionAblation};
\addlegendentry{q13};
\addplot+[color = \grouptwocolor, thick, mark=diamond*, mark options={color=\grouptwocolor}, mark repeat=1]
table[x=partition,y=15]{\ExactLatencyScaleHundredPartitionAblation};
\addlegendentry{q15};
\addplot+[color = \grouptwocolor, thick, mark=diamond, mark repeat=1]
table[x=partition,y=22]{\ExactLatencyScaleHundredPartitionAblation};
\addlegendentry{q22};

% % Query Group 3
% \addplot+[color=BlueColor, mark=rectangle, mark repeat=1]
% table[x=partition,y=2]{\ExactLatencyScaleHundredPartitionAblation};
% \addlegendentry{q2};
% \addplot+[color=BlueColor, mark=rectangle, mark repeat=1]
% table[x=partition,y=17]{\ExactLatencyScaleHundredPartitionAblation};
% \addlegendentry{q17};

% \node[anchor=west,font=\scriptsize\sf,
%     draw=GreenColor, thick, rounded corners=1mm,
%     fill=white,text=GreenColor!50!black,fill opacity=1.0,text opacity=1] 
%     (L1)
%     at (axis cs: 2000,0.7) 
%     {Qs with \textbf{low} merge cost};
% \coordinate (E) at (axis cs: 8400,0.3);
% \draw[->,draw=GreenColor,thick] (L1.east) to[out=0,in=0] (E);

% \node[anchor=west,font=\scriptsize\sf,
%     draw=RedColor, thick, rounded corners=1mm,
%     fill=white,text=RedColor!50!black,fill opacity=1.0,text opacity=1] 
%     (L2)
%     at (axis cs: 2500,1.0) 
%     {Qs with \textbf{high} merge cost};
% \coordinate (E2) at (axis cs: 8400,0.1);
% \coordinate (S) at (axis cs: 11000,0.9);
% \draw[->,draw=RedColor,thick] 
%     (S) to[out=270,in=0] (E2);

\end{axis}
\end{tikzpicture}
\vspace{-4mm}
\caption{Impact of partition size
    (red queries---q13, q15, q22--incur higher merge costs
        than green ones---q4, q19, q21)
}
\label{fig:ablation-partition}
\vspace{-3mm}
\end{figure}

% % Vary number of cores in the machine
% \begin{figure}
% \centering
% \pgfplotstableread{
% % Currently dummy data
% cores	q1	q2	q3	q4	q5
% 1	3	3	3	3	3
% 2	1	1	1	1	1
% 4	1.25	1.25	1.25	1.25	1.25
% 8	2.75	2.75	2.75	2.75	2.75
% 16	2.75	2.75	2.75	2.75	2.75
% }\ExactLatencyScaleHundredCoresAblation
% ~
% \begin{tikzpicture}
% \begin{axis}[
%     height=40mm,
%     width=0.25\textwidth,
%     ymin=1,
%     ymax=5,
%     xmode=log,
%     enlarge x limits=0.025,
%     enlarge y limits=0.025,
%     xlabel=Number of Cores,
%     xlabel near ticks,
%     xtick = {1,2,4,8,16},
%     xticklabels = {1, 2, 4, 8, 16},
%     ytick = {1, 2, 5},
%     yticklabels = {1x, 2x, 5x},
%     xticklabel style = {font=\sf\footnotesize},
%     ylabel=\textsf{Slowdown},
%     ylabel near ticks,
%     ylabel style={align=center},
%     label style={font=\footnotesize\sf},
%     ylabel shift=-2mm,
%     legend style={
%         at={(0, 1)},anchor=north west,column sep=2pt,
%         draw=black,fill=white,
%         line width=.5pt,
%         font=\scriptsize,
%         /tikz/every even column/.append style={column sep=3pt}
%     },
%     legend columns=-1,
%     colormap name=bright,
%     every axis/.append style={font=\footnotesize},
%     % xminorgrids,
%     xmajorgrids,
%     ymajorgrids,
%     ylabel near ticks,
%     legend image code/.code={%
%         \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     },
% ]

% \addplot+[mark=diamond, mark repeat=1]
% table[x=cores,y=q1]{\ExactLatencyScaleHundredCoresAblation};
% \addlegendentry{q1};

% \end{axis}
% \end{tikzpicture}
% \vspace{-2mm}
% \caption{Impact of Cores \todo{Instead of this, let's have a timeline graph.}}
% \label{fig:ablation-cores}
% \end{figure}

==> figures/experiments/I_total_latency.tex <==
\begin{figure*}[ht]
\centering
\pgfplotstableread{
query	polars	presto	postgres	wake-final	wake-first
1	45.378	23.9058	78.65	10.89	0.32
2	4.286	7.7356	16.85	10.32	7.8
3	31.152	38.9243	49.96	10.27	0.66
4	18.336	23.8792	48.59	5.36	0.23
5	33.223	64.8515	167.3	10.77	0.32
6	24.941	8.4505	30.48	5.81	0.15
7	40.577	73.2183	223.32	9.75	0.5
8	40.296	109.9238	140.46	11.92	1.2
9	69.608	144.8978	94.23	41.7	3.84
10	35.461	54.037	52.65	30.06	1.8
11	5.222	7.2693	23.49	2.15	0.79
12	30.663	15.524	43.76	7.84	0.23
13	32.001	20.3074	24.77	35.03	3.78
14	26.504	9.7277	32.82	8.6	0.55
15	42.331	17.5047	46.11	10.27	0.16
16	3.794	5.2871	17.8	16.65	4.74
17	31.619	44.5593	141.01	86.95	83.88
18	25.737	96.2936	164.74	13.82	0.49
19	48.689	23.1446	34.71	33.75	1.55
20	35.071	26.9678	803.71	87.31	2.09
21	55.721	172.5658	245.21	15.09	0.63
22	7.783	5.2246	3.32	13.89	1.23
}\ExactLatencyScaleFifty

\pgfplotstableread{
query	postgres_mean	postgres_std	presto_mean	presto_std	polars_mean	polars_std	polars-mem_mean	polars-mem_std	wake-final_mean	wake-final_std	wake-first_mean	wake-first_std	wake-second_mean	wake-second_std	wake-mem_mean	wake-mem_std	vertica_mean	vertica_std	actian_mean	actian_std	actian_wo_mean	actian_wo_std
1	182.0411	1.351252789	48.26	0.52	21.008	0.181585609	45.5912916	0.872627832	19.46022908	0.350938653	0.4349436	0.040412366	0.570314458	0.047230094	15.33433855	4.147169388	23.3817018	0.100751719	9.740866	0.01946244867	10.3227156	0.03180991092
2	39.5294	0.980933818	23.11	0.47	2.077	0.033015148	2.9268384	0.013304207	2.094680032	0.06584204	2.094680032	0.06584204	2.081676033	0.078137716	5.434282182	0.268734411	11.0647318	0.1193756603	0.4186795	0.01567926153	5.0163372	0.02466440127
3	109.9819	2.295597547	83.31	0.65	10.737	0.130388309	27.00161	0.031622924	15.8974662	0.133167874	0.842835865	0.11763537	0.906652674	0.117437234	5.889857818	0.437371788	19.9674706	0.8777221036	7.1816466	0.02325063146	29.9051334	0.07701924726
4	117.8691	3.218945461	52.68	1.14	8.129	0.095388096	12.333088	0.056148281	7.401458116	0.128267994	0.221764159	0.023397286	0.252892647	0.041307267	3.391436	0.197428391	23.6728597	0.336831797	1.4211187	0.01092069298	23.2930912	0.09482039816
5	3781.2457	264.2223332	138.81	2.11	10.165	0.115686358	26.0368704	0.060931397	23.06639352	0.192653404	0.686326571	0.143410154	0.858547429	0.143270887	6.783041818	1.081891748	18.8454344	0.3522859255	5.9725366	0.01202102156	28.3696244	0.07214350503
6	68.1121	1.608339755	16.6	0.57	7.026	0.0665332	22.7101208	0.065499272	8.518824098	0.124431069	0.103176345	0.007966327	0.158844563	0.018709996	1.304637091	0.059150268	16.4645385	0.6262723272	7.7021782	0.01531916458	7.729628	0.01701684764
7	1458.5954	42.61756647	164.55	5.38	0	0	0	0	12.37770382	0.182354161	0.671568348	0.24568835	0.707467157	0.2360739	4.732300727	0.243454725	20.1382418	0.5755270818	6.3922486	0.01793506703	29.2495188	0.2010660931
8	332.6001	8.792307603	247.92	1.93	19.411	0.115993295	37.806682	0.075446268	24.55403745	0.242885096	1.557477017	0.25306501	1.680356128	0.26062544	13.31928945	1.540805074	23.2121521	0.7829464039	7.1974192	0.005453933751	34.4987468	0.1125507517
9	191.8368	1.977745057	321.27	4.14	0	0	0	0	79.49075433	0.422076848	4.558736101	0.322676269	5.208640775	0.302030041	25.754244	0.879286258	89.7018787	0.9753448229	11.4442936	0.04077203503	47.1228594	0.1868583309
10	109.7914	1.203451998	109.34	1.53	14.518	0.21596296	22.4570744	1.06019971	109.7266176	0.978550864	3.670756696	0.211895509	3.85876055	0.192030372	19.03323091	0.655333897	48.253437	1.002184127	17.4398776	0.7151059733	64.4122994	0.8697143077
11	54.9514	1.21515561	13.79	0.15	2.637	0.04667857	3.7102888	0.036161912	3.151594917	0.05411685	0.114406764	0.009628911	0.191436908	0.010922832	3.376234182	0.091772251	2.675829	0.03100795746	0.4309528	0.01394210287	2.000592	0.01573850982
12	93.6888	0.868997098	31.98	0.75	9.113	0.058509259	28.1392904	0.21304661	13.58349239	0.22160512	0.209299683	0.010215007	0.336138598	0.064916939	5.8067	0.248205247	21.857195	0.09374773954	2.1332451	0.02121337014	25.6695238	0.2339499681
13	56.7403	1.493829162	53.65	0.55	23.034	0.210089928	32.9666496	0.105466756	139.1003625	1.544304392	6.99054686	0.815944822	12.54319974	1.312600243	29.84551927	0.678785276	29.8452849	0.6051261781	5.1479392	0.01729542707	77.114077	0.5503126002
14	65.551	0.426614059	22.66	0.45	8.466	0.051467358	24.2324136	0.122512766	13.37254577	0.115165674	0.956298269	0.053883118	1.03075781	0.047591573	3.171357091	0.040823785	22.3460716	0.2467499656	6.108706	0.01473433435	10.790304	0.06412858849
15	132.7422	0.508144511	36.04	0.64	13.627	0.112551223	24.0322812	0.094329276	32.97110674	0.25568995	0.226519122	0.020768969	0.349602852	0.060426228	6.424643273	0.123547628	23.8561444	0.7232244089	5.7496561	0.009949495469	5.7769134	0.02687862418
16	51.9492	0.262503249	7.94	0.14	3.225	0.076194196	3.5541992	0.046188676	28.24876391	0.483787305	1.558853896	0.121499757	1.896943985	0.13370134	10.26218473	0.546036964	4.8108355	0.1762994067	0.542677	0.01662948999	4.1748996	0.02110086639
17	300.557	8.546759204	104.59	10.17	20.953	0.099000561	34.1108424	0.082091633	10.81740671	0.084496229	10.66225953	0.084973249	10.6635859	0.084814541	2.797753091	0.165653612	19.9641511	0.3387594785	6.8464414	0.01021931512	12.4517064	0.1580358586
18	376.8785	6.599011563	200.73	3.18	45.408	0.58440473	44.7904536	0.579118024	29.73917339	0.299842211	0.958993837	0.240856448	1.078369802	0.215195856	12.69195927	0.185714183	175.9816978	1.790988868	5.4805551	0.03430677133	36.9930468	0.1086266338
19	62.303	2.464419382	46.36	0.43	14.297	0.207634829	46.6258264	0.102098638	20.36112868	0.140976837	0.852750759	0.12444021	0.94096397	0.15208301	4.477033455	0.158982902	29.1094704	0.4630159726	8.8011425	0.01239429754	20.9570276	0.09381609412
20	2785.0508	111.6741733	58.17	0.51	19.827	0.249802144	23.2947208	0.122434137	379.7484911	5.405191948	2.31424476	0.225667279	2.314042471	0.290401369	21.6566632	0.392652355	27.0499598	0.491718655	6.13621	0.01137383315	21.0568248	0.1165011077
21	1061.2006	29.39361766	352.77	9.01	88.599	0.485350961	45.2795452	0.283629268	30.61035963	0.215628451	0.705807656	0.089498496	1.147408431	0.187662778	13.7142244	0.472227103	84.7812601	1.324885656	5.4919648	0.06102268128	25.5845268	0.109118782
22	6.3497	0.15225421	9.28	0.24	14.492	0.201539	6.1808916	0.026219767	46.27614936	0.422253256	1.542939738	0.06895119	2.418432479	0.077470547	8.7027496	0.165874905	13.0869127	0.09954275913	0.6150123	0.01868332382	7.9358778	0.3770330829
}\ExactLatencyScaleHundred

\begin{tikzpicture}
\begin{axis}[
    height=37mm,
    width=\linewidth,
    ymode=log,
    ymin=0.1,
    ymax=10000,
    log origin=infty,
    bar width=2pt,
    ybar=0.2pt,
    enlarge x limits=0.025,
    xlabel=TPC-H Query Number (of original queries),
    xlabel near ticks,
    xlabel shift=-1mm,
    xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
    xticklabels = {q1,q2,q3,q4,q5,q6,q7,q8,q9,q10,q11,q12,q13,q14,q15,q16,q17,q18,q19,q20,q21,q22},
    ytick = {0.1, 1, 10, 100, 1000, 10000},
    yticklabels = {100ms, 1s, 10s, 100s, 1000s, 10000s},
    xticklabel style = {yshift=1mm,font=\sf\footnotesize},
    xtick pos=left,
    ylabel=\textsf{Query Latency},
    ylabel near ticks,
    ylabel style={align=center},
    label style={font=\footnotesize\sf},
    ylabel shift=-2mm,
    legend style={
        at={(0.5, 0.95)},anchor=south,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=-1,
    colormap name=bright,
    every axis/.append style={font=\footnotesize},
    % xminorgrids,
    % xmajorgrids,
    ymajorgrids,
    ylabel near ticks,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
]


\addplot plot [
    fill=BlueColor,draw=none,error bars, y dir=both,y explicit]
table[x=query,y=postgres_mean,y error=postgres_std] {\ExactLatencyScaleHundred};
\addlegendentry{PostgreSQL}

\addplot plot [
    fill=YellowColor,draw=none,error bars, y dir=both,y explicit]
table[x=query,y=presto_mean, y error=presto_std] {\ExactLatencyScaleHundred};
\addlegendentry{Presto}

\addplot plot [
    fill=GreenColor,draw=none,error bars,y dir=both,y explicit
] 
    table[x=query,y=vertica_mean, y error=vertica_std] {\ExactLatencyScaleHundred};
\addlegendentry{Vertica}

\addplot plot [
    fill=RedColor,draw=none,error bars, y dir=both,y explicit
    ] 
    table[x=query,y=polars_mean, y error=polars_std] {\ExactLatencyScaleHundred};
\addlegendentry{Polars}

\addplot plot [
    fill=PurpleColor,draw=none,error bars, y dir=both,y explicit
    ] 
    table[x=query,y=actian_wo_mean, y error=actian_wo_std] {\ExactLatencyScaleHundred};
\addlegendentry{Actian Vector}

\addplot plot [
    fill=BrownColor,draw=none,error bars,y dir=both,y explicit
] 
    table[x=query,y=wake-final_mean, y error=wake-final_std] {\ExactLatencyScaleHundred};
\addlegendentry{\system{}\textbf{-final} (ours)}

\addplot plot [
    fill=PinkColor,draw=none,error bars,y dir=both,y explicit
] 
    table[x=query,y=wake-second_mean, y error=wake-second_std] {\ExactLatencyScaleHundred};
\addlegendentry{\system{}\textbf{-first} (ours)}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Comparison of different baselines on TPC-H 100 GB dataset. The results are averaged across 10 runs.
% Performance of different exact methods on TPC-H 50 GB dataset. \system parameters: Without Cache, Using Parquet Format, Partition Size = 512M. Currently, the results are from only one run. Error bars would be added after running from multiple runs.
}
\label{fig:exact-total-latency}
\vspace{-2mm}
\end{figure*}

% \begin{figure*}[t]
% \centering
% \pgfplotstableread{
% query	polars	presto	postgres	wake
% 1	88.483	48.26	0	24.78
% 2	7.845	23.11	nan	20.53
% 3	61.414	83.31	nan	26.67
% 4	35.003	52.68	nan	22.65
% 5	65.718	138.81	nan	24.21
% 6	49.234	16.6	nan	18.89
% 7	nan	164.55	nan	22.87
% 8	77.808	247.92	nan	24.78
% 9	nan	321.27	nan	82.56
% 10	70.603	109.34	nan	nan
% 11	9.67	13.79	nan	3.07
% 12	60.583	31.98	nan	25.74
% 13	64.511	53.65	nan	101.95
% 14	56.904	22.66	nan	18.98
% 15	84.808	36.04	nan	29.56
% 16	6.887	7.94	nan	26.64
% 17	63.955	104.59	nan	295.52
% 18	51.236	200.73	nan	30.67
% 19	95.425	46.36	nan	70.73
% 20	69.55	58.17	nan	nan
% 21	111.152	352.77	nan	36.33
% 22	15.096	9.28	nan	37.29
% }\ExactLatencyScaleHundred

% \begin{tikzpicture}
% \begin{axis}[
%     height=35mm,
%     width=\textwidth,
%     ymode=log,
%     ymin=1,
%     ymax=1000,
%     bar width=3pt,
%     ybar=0.2pt,
%     enlarge x limits=0.025,
%     xlabel=TPC-H Query Number,
%     xlabel near ticks,
%     xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
%     xticklabels = {q1,q2,q3,q4,q5,q6,q7,q8,q9,q10,q11,q12,q13,q14,q15,q16,q17,q18,q19,q20,q21,q22},
%     ytick = {1, 10, 100, 1000},
%     yticklabels = {1s, 10s, 100s, 1000s},
%     xticklabel style = {yshift=1mm,font=\sf\footnotesize},
%     ylabel=\textsf{Query Latency},
%     ylabel near ticks,
%     ylabel style={align=center},
%     label style={font=\footnotesize\sf},
%     ylabel shift=-2mm,
%     legend style={
%         at={(0, 1)},anchor=north west,column sep=2pt,
%         draw=black,fill=white,line width=.5pt,
%         font=\scriptsize,
%         /tikz/every even column/.append style={column sep=5pt}
%     },
%     legend columns=-1,
%     colormap name=bright,
%     every axis/.append style={font=\footnotesize},
%     % xminorgrids,
%     xmajorgrids,
%     ymajorgrids,
%     ylabel near ticks,
%     legend image code/.code={%
%         \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     },
% ]

% \addplot plot [
%     fill=BlueColor,draw=none,error bars, y dir=both,y explicit]
% table[x=query,y=postgres] {\ExactLatencyScaleHundred};
% \addlegendentry{PostgreSQL}

% \addplot plot [
%     fill=YellowColor,draw=none,error bars, y dir=both,y explicit]
% table[x=query,y=presto] {\ExactLatencyScaleHundred};
% \addlegendentry{Presto (data warehouse)}

% \addplot plot [
%     fill=GreenColor,draw=none,error bars, y dir=both,y explicit
%     ] 
%     table[x=query,y=polars] {\ExactLatencyScaleHundred};
% \addlegendentry{Polars (dataframe library)}

% \addplot plot [
%     fill=RedColor,draw=none,error bars,y dir=both,y explicit
%     ]
%     table[x=query,y=wake] {\ExactLatencyScaleHundred};
% \addlegendentry{\system{}\textbf{-final} (ours)}

% \end{axis}
% \end{tikzpicture}

% \caption{Performance of different exact methods on TPC-H 100 GB dataset. \system parameters: Without Cache, Using Parquet Format, Partition Size = 512M. Queries q10, q20 (got killed - debugging these.) Currently, the results are from only one run. Error bars would be added after running multiple runs.}
% \end{figure*}

==> figures/experiments/VII_query_depth.tex <==
\begin{figure}[t]
\centering

\pgfplotstableread{
depth	wake-first_mean	wake-first_std	wake-mid_mean	wake-mid_std	wake-final_mean	wake-final_std	vertica_mean	vertica_std	actian_mean	actian_std
0	0.035	0.003	0.224	0.008	1.946	0.030	1	0	1	0
1	0.056	0.004	0.353	0.012	2.958	0.046	1	0	0.1761354	0.01076236898
2	0.040	0.004	0.253	0.015	2.199	0.059	1	0	0.2593864	0.01342471914
3	0.042	0.004	0.274	0.017	2.390	0.084	1	0	0.372106	0.01496805442
4	0.045	0.005	0.284	0.013	2.442	0.041	1	0	0.4825209	0.01628630432
5	0.050	0.005	0.299	0.011	2.556	0.041	1	0	0.6035954	0.01824367532
6	0.068	0.015	0.334	0.015	2.772	0.033	1	0	0.933573	0.02899947984
7	0.105	0.021	0.465	0.040	3.369	0.077	1	0	1.0889401	0.02165601342
8	0.146	0.030	0.778	0.057	5.388	0.096	1	0	1.2067621	0.03995047821
9	0.297	0.047	1.802	0.071	11.113	0.122	1	0	1.3567682	0.02091371749
10	0.555	0.068	4.478	0.070	29.574	0.167	1	0	1.5459864	0.02708663232
}\ExactLatencyScaleHundred

\begin{tikzpicture}
\begin{axis}[
    height=33mm,
    width=0.7\linewidth,
    ymode=log,
    ymin=0.01,
    ymax=200,
    xmin=0.0,
    xmax=10.5,
    log origin=infty,
    axis lines=left,
    % bar width=2.5pt,
    % ybar=0.2pt,
    % enlarge x limits=0.025,
    xlabel=Depth of Query,
    xlabel near ticks,
    xtick = {0,1,2,...,10},
    % xticklabels = {1, 2, 3, 4, 5},
    ytick = {0.01,0.1, 1, 10, 100},
    yticklabels = {10ms, 100ms, 1s, 10s, 100s},
    xticklabel style = {yshift=1mm,font=\sf\footnotesize},
    ylabel=Query Latency,
    % ylabel near ticks,
    ylabel style={align=center},
    label style={font=\footnotesize\sf},
    ylabel shift=-2mm,
    legend style={
        at={(1.05, 1.0)},anchor=north west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        legend image post style={scale=0.5},
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=1,
    every axis/.append style={font=\footnotesize},
    % xminorgrids,
    xmajorgrids,
    ymajorgrids
    % ylabel near ticks,
    % legend image code/.code={%
    %     \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    % },
]

% \addplot[
%     color=BlueColor,mark=x,thick,error bars,y dir=both,y explicit,error bar style={BlueColor}
%     ] 
%     table[x=depth,y=vertica_mean, y error=vertica_std] {\ExactLatencyScaleHundred};
% \addlegendentry{Vertica}

\addplot[
    color=YellowColor,mark=o,thick,error bars, y dir=both,y explicit,error bar style={YellowColor}
    ] 
    table[x=depth,y=actian_mean, y error=actian_std] {\ExactLatencyScaleHundred};
\addlegendentry{Actian Vector}

\addplot[
    color=GreenColor,mark=triangle*,very thick,error bars,y dir=both,y explicit,error bar style={GreenColor}
] 
    table[x=depth,y=wake-final_mean, y error=wake-final_std] {\ExactLatencyScaleHundred};
\addlegendentry{\system{}\textbf{-100th} (ours)}

\addplot[
    color=GreenColor,mark=triangle,thick,error bars,y dir=both,y explicit,error bar style={GreenColor}
] 
    table[x=depth,y=wake-mid_mean, y error=wake-mid_std] {\ExactLatencyScaleHundred};
\addlegendentry{\system{}\textbf{-10th} (ours)}

\addplot[
    color=GreenColor,mark=triangle*,thick,dashed,error bars,y dir=both,y explicit,error bar style={GreenColor}
] 
    table[x=depth,y=wake-first_mean, y error=wake-first_std] {\ExactLatencyScaleHundred};
\addlegendentry{\system{}\textbf{-1st} (ours)}

\end{axis}
\end{tikzpicture}

\vspace{-4mm}
\caption{Impact of query depth on its performance}
\label{fig:ablation-query-depth}
\vspace{-3mm}
\end{figure}


==> figures/experiments/VI_timeline_view.tex <==
\begin{figure*}[t]
\centering
\pgfplotstableread{
node    operation   start  end 
lineitem    read    0   1
lineitem    output    1   1.1
lineitem    read    1.1   2
filter  wait    0   1
filter  process 1   1.2
filter  wait    1.2 2
filter  process 2.1 2.2
}\ExactLatencyScaleFifty

\begin{tikzpicture}
\begin{axis}[
    height=40mm,
    width=\textwidth,
    ymode=log,
    ymin=0.1,
    ymax=1000,
    log origin=infty,
    bar width=3pt,
    ybar=0.2pt,
    enlarge x limits=0.025,
    xlabel=TPC-H Query Number,
    xlabel near ticks,
    xtick = {1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
    xticklabels = {q1,q2,q3,q4,q5,q6,q7,q8,q9,q10,q11,q12,q13,q14,q15,q16,q17,q18,q19,q20,q21,q22},
    ytick = {0.1, 1, 10, 100, 1000},
    yticklabels = {100ms, 1s, 10s, 100s, 1000s},
    xticklabel style = {yshift=1mm,font=\sf\footnotesize},
    ylabel=\textsf{Query Latency},
    ylabel near ticks,
    ylabel style={align=center},
    label style={font=\footnotesize\sf},
    ylabel shift=-2mm,
    legend style={
        at={(0, 1.1)},anchor=north west,column sep=2pt,
        draw=black,fill=white,line width=.5pt,
        font=\scriptsize,
        /tikz/every even column/.append style={column sep=5pt}
    },
    legend columns=-1,
    colormap name=bright,
    every axis/.append style={font=\footnotesize},
    % xminorgrids,
    xmajorgrids,
    ymajorgrids,
    ylabel near ticks,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
]

\addplot plot [
    fill=BlueColor,draw=none,,error bars, y dir=both,y explicit]
table[x=query,y=postgres] {\ExactLatencyScaleFifty};
\addlegendentry{PostgreSQL}

\addplot plot [
    fill=YellowColor,draw=none,,error bars, y dir=both,y explicit]
table[x=query,y=presto] {\ExactLatencyScaleFifty};
\addlegendentry{Presto (data warehouse)}

\addplot plot [
    fill=GreenColor,draw=none,,error bars, y dir=both,y explicit
    ] 
    table[x=query,y=polars] {\ExactLatencyScaleFifty};
\addlegendentry{Polars (dataframe library)}

\addplot plot [
    fill=RedColor,draw=none,,error bars,y dir=both,y explicit
] 
    table[x=query,y=wake-final] {\ExactLatencyScaleFifty};
\addlegendentry{\system{}\textbf{-final} (ours)}

\addplot plot [
    fill=PurpleColor,draw=none,,error bars,y dir=both,y explicit
] 
    table[x=query,y=wake-first] {\ExactLatencyScaleFifty};
\addlegendentry{\system{}\textbf{-first} (ours)}

\end{axis}
\end{tikzpicture}

\vspace{-2mm}
\caption{Performance of different exact methods on TPC-H 50 GB dataset. \system parameters: Without Cache, Using Parquet Format, Partition Size = 512M. Currently, the results are from only one run. Error bars would be added after running from multiple runs.}
\label{fig:exact-total-latency}
\end{figure*}

==> figures/fig_architecture.tex <==
\begin{figure*}[t]

\tikzset{
sqlnode/.style={
    dashed,draw=black,font=\scriptsize,
}
}

% \begin{tikzpicture}
% \node[sqlnode] at (0,0) {
%     \begin{lstlisting}
% select 
%     n_name, sum(l_extendedprice * (1 - l_discount)) 
%     as revenue
% from lineitem l, 
%      orders o, 
%      supplier s,
%      customer c,
%      nation n,
%      region r
% where l_orderkey = o_orderkey
%   and l_suppkey = s_suppkey
%   and c_custkey = o_custkey
%   and c_nationkey = s_nationkey
%   and s_nationkey = n_nationkey
%   and n_regionkey = r_regionkey
%   and r_name = 'ASIA'
%   and o_orderdate >= date '1994-01-01'
%   and o_orderdate < date '1995-01-01'
% group by n_name
% order by revenue desc;
%     \end{lstlisting}};
% \end{tikzpicture}

\begin{subfigure}[b]{0.33\linewidth}
\begin{tikzpicture}
\node[sqlnode] at (0,0) {
    \begin{lstlisting}
select
	l_orderkey,
	sum(l_extendedprice * (1 - l_discount)) as revenue,
	o_orderdate,
	o_shippriority
from
	customer,
	orders,
	lineitem
where
	c_mktsegment = 'BUILDING'
	and c_custkey = o_custkey
	and l_orderkey = o_orderkey
	and o_orderdate < date '1995-03-15'
	and l_shipdate > date '1995-03-15'
group by
	l_orderkey,
	o_orderdate,
	o_shippriority
order by
	revenue desc,
	o_orderdate;
    \end{lstlisting}};
\end{tikzpicture}
\caption{An example SQL query (TPC-H Q3)}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.66\linewidth}
\begin{tikzpicture}
\node[shape=rectangle,draw=black] (e6f39) at (0,0) {\textsf{(from) lineitem}};
\node[shape=rectangle,draw=black] (1d075) at (0,2) {\textsf{(filter) l_shipdate > date `1995-03-15'}};
\node[shape=rectangle,draw=black] (bc1d2) at (4,0) {\textsf{(from) orders}};
\node[shape=rectangle,draw=black] (4b524) at (2.75,1) {\textsf{(filter) o_orderdate < date `1995-03-15'}};
\node[shape=rectangle,draw=black] (ca183) at (8,0) {\textsf{(from) customer}};
\node[shape=rectangle,draw=black] (c8c7c) at (8,1) {\textsf{(filter) c_mktsegment = `BUILDING'}};
\node[shape=rectangle,draw=black] (76ef9) at (6,2) {\textsf{(join) o_custkey = c_custkey}};

\node[shape=rectangle,draw=black] (33d14) at (3,3) {\textsf{(join) l_orderkey = o_orderkey}};
\node[shape=rectangle,draw=black] (9f14c) at (3,4) {\textsf{(map) disc_price = l_extendedprice * (1 - l_discount)}};
\node[shape=rectangle,draw=black] (b1339) at (3,5) {\textsf{(sum) key = [l_orderkey, o_orderdate, o_shippriority], agg-attr = [disc_price]}};
\node[shape=rectangle,draw=black] (3ba66) at (3,6) {\textsf{(aggregate-scaler) sum}};
% \node[shape=rectangle,draw=black] (output) at (3,7) {select};

\path [->](e6f39) edge node[left] {} (1d075);
\path [->](bc1d2) edge node[left] {} (4b524);
\path [->](ca183) edge node[left] {} (c8c7c);
\path [->](c8c7c) edge node[left] {} (76ef9);
\path [->](4b524) edge node[left] {} (76ef9);
\path [->](1d075) edge node[left] {} (33d14);
\path [->](76ef9) edge node[left] {} (33d14);
\path [->](33d14) edge node[left] {} (9f14c);
\path [->](9f14c) edge node[left] {} (b1339);
\path [->](b1339) edge node[left] {} (3ba66);
% \path [->](3ba66) edge node[left] {} (output);
\end{tikzpicture}

\caption{An Op corresponding to the SQL query on the left. Each node (rectangle) in the graph represents an operator running in a different thread.}
\end{subfigure}

% \vspace{-2mm}
\caption{Data flow through asynchronous operators running in different threads. 
\todo{A graph will appear on the right side.}}
\label{fig:architecture}
\end{figure*}


==> figures/fig_df_types.tex <==
\begin{figure}[t]

\begin{tikzpicture}

\tikzset{
myline/.style={
    draw=black,
    thick,
},
mylabel/.style={
    font=\footnotesize\sf,
    align=center,
},
}


\node[draw=black,thick,minimum width=50mm, minimum height=25mm] (A) at (0,0) {};

\draw[myline] ($(A.north)+(0,0.2)$) -- ($(A.south)+(0,-0.4)$);
\draw[myline] ($(A.north west)!0.33!(A.south west)+(-0.4,0)$) 
    -- ($(A.north east)!0.33!(A.south east)+(0.2,0)$);
\draw[myline] ($(A.north west)!0.66!(A.south west)+(-0.4,0)$) 
    -- ($(A.north east)!0.66!(A.south east)+(0.2,0)$);
    
\node[mylabel,anchor=north] (XA) at ($(A.south west)!0.25!(A.south east)+(0,-0.1)$) {schema has only\\constant\_attr};
\node[mylabel,anchor=north] (XB) at ($(A.south west)!0.75!(A.south east)+(0,-0.1)$) {schema includes\\mutable\_attr};

\node[mylabel,anchor=center] (LA) at ($(A.north west)!0.165!(A.south west)+(-1.0,0)$) {no growth\\($w = 0$)};
\node[mylabel,anchor=center] (LB) at ($(A.north west)!0.495!(A.south west)+(-1.0,0)$) {sub-linear\\($0 < w < 1$)};
\node[mylabel,anchor=center] (LC) at ($(A.north west)!0.83!(A.south west)+(-1.0,0)$) {linear\\($w = 1$)};

% examples
\node[mylabel,anchor=center] at ($(XA.north)!(LA.east)!(XA.south)$) {complete \mdf\\($t = 1$)};
\node[mylabel,anchor=center] at ($(XB.north)!(LA.east)!(XB.south)$) {agg by low-\\cardinality group};
\node[mylabel,anchor=center] at ($(XB.north)!(LB.east)!(XB.south)$) {agg by high-\\cardinality group};
\node[mylabel,anchor=center] at ($(XA.north)!(LC.east)!(XA.south)$) {read(base\_table)};

\end{tikzpicture}

\vspace{-4mm}
\caption{\mdf types categorized by degree of growth $w$ on Y-axis and attribute types on X-axis
    with examples in boxes.
    }
\label{fig:mdf:properties}
\vspace{-4mm}
\end{figure}


==> figures/fig_exp_timeline.tex <==
\begin{figure}[t]

\begin{tikzpicture}

\tikzset{
mynode/.style={
    fill=GreenColor!50!white,draw=black,anchor=west,minimum height=2mm,
    minimum width=0.2mm,inner xsep=0mm,
},
mylabel/.style={
    font=\footnotesize\sf,anchor=east,
},
myxtick/.style={
    font=\scriptsize\sf,anchor=north
},
}

% canvas
\node[draw=black,minimum height=16mm,minimum width=65mm,anchor=south west] 
    (C) at (0,0) {};

\coordinate (N1) at ($(C.north west)!0.125!(C.south west)$);
\coordinate (N2) at ($(C.north west)!0.375!(C.south west)$);
\coordinate (N3) at ($(C.north west)!0.625!(C.south west)$);
\coordinate (N4) at ($(C.north west)!0.875!(C.south west)$);

\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
    \def \r {0.1 * \x}
    \coordinate (X1\x) at ($(C.north west)!\r!(C.north east)$);
    \coordinate (X2\x) at ($(C.south west)!\r!(C.south east)$);
}

% \calcLength(C.north west,C.north east){myunit}

\coordinate (N1E) at ($(C.north east)!(N1)!(C.south east)$);
\coordinate (N2E) at ($(C.north east)!(N2)!(C.south east)$);
\coordinate (N3E) at ($(C.north east)!(N3)!(C.south east)$);
\coordinate (N4E) at ($(C.north east)!(N4)!(C.south east)$);

% Labels

\node[mylabel] at (N1) {read(lineitem)};
\node[mylabel] at (N2) {filter};
\node[mylabel] at (N3) {map};
\node[mylabel] at (N4) {agg};

% x-ticks
\foreach \x in {1, 2, 3, 4, 5, 6, 7, 8, 9} {
    \draw[draw=gray] (X1\x) -- (X2\x);
    \pgfmathtruncatemacro \tms {100 * \x}
    \node[myxtick] at ($(X2\x)+(0,0)$) {\tms ms};
}

\node[myxtick] at (C.south west) {0ms};
\node[myxtick] at (C.south east) {1sec};


% Chunks

\node[mynode,fit={ (N1) ($(N1)!0.092!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.092!(N1E)$) ($(N1)!0.167!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.167!(N1E)$) ($(N1)!0.264!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.264!(N1E)$) ($(N1)!0.334!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.334!(N1E)$) ($(N1)!0.405!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.405!(N1E)$) ($(N1)!0.476!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.476!(N1E)$) ($(N1)!0.547!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.547!(N1E)$) ($(N1)!0.618!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.618!(N1E)$) ($(N1)!0.776!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.776!(N1E)$) ($(N1)!0.847!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.847!(N1E)$) ($(N1)!0.942!(N1E)$) }] {};
\node[mynode,fit={ ($(N1)!0.942!(N1E)$) ($(N1)!1!(N1E)$) }] {};

\node[mynode,fit={ ($(N2)!0.092!(N2E)$) ($(N2)!0.120!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.167!(N2E)$) ($(N2)!0.192!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.264!(N2E)$) ($(N2)!0.278!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.334!(N2E)$) ($(N2)!0.359!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.405!(N2E)$) ($(N2)!0.441!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.476!(N2E)$) ($(N2)!0.498!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.547!(N2E)$) ($(N2)!0.570!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.619!(N2E)$) ($(N2)!0.641!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.771!(N2E)$) ($(N2)!0.792!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.847!(N2E)$) ($(N2)!0.869!(N2E)$) }] {};
\node[mynode,fit={ ($(N2)!0.943!(N2E)$) ($(N2)!0.963!(N2E)$) }] {};

\node[mynode,fit={ ($(N3)!0.120!(N3E)$) ($(N3)!0.121!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.191!(N3E)$) ($(N3)!0.192!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.2786!(N3E)$) ($(N3)!0.2788!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.3592!(N3E)$) ($(N3)!0.3594!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.4408!(N3E)$) ($(N3)!0.441!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.4983!(N3E)$) ($(N3)!0.4985!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.5701!(N3E)$) ($(N3)!0.5702!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.6413!(N3E)$) ($(N3)!0.6415!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.7925!(N3E)$) ($(N3)!0.7926!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.8692!(N3E)$) ($(N3)!0.8694!(N3E)$) }] {};
\node[mynode,fit={ ($(N3)!0.9628!(N3E)$) ($(N3)!0.9630!(N3E)$) }] {};

\node[mynode,fit={ ($(N4)!0.121!(N4E)$) ($(N4)!0.132!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.192!(N4E)$) ($(N4)!0.194!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.278!(N4E)$) ($(N4)!0.280!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.359!(N4E)$) ($(N4)!0.361!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.441!(N4E)$) ($(N4)!0.443!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.499!(N4E)$) ($(N4)!0.500!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.570!(N4E)$) ($(N4)!0.572!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.641!(N4E)$) ($(N4)!0.643!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.792!(N4E)$) ($(N4)!0.794!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.869!(N4E)$) ($(N4)!0.871!(N4E)$) }] {};
\node[mynode,fit={ ($(N4)!0.963!(N4E)$) ($(N4)!0.965!(N4E)$) }] {};



\end{tikzpicture}

% \vspace{-2mm}
\caption{Pipelined execution of example query Q6}
\label{fig:timeline-view}
\end{figure}



==> figures/fig_implementation.tex <==
\begin{figure*}[t]
\tikzset{
execnode/.style={
    circle,draw=black,minimum width=6mm,
    font=\scriptsize\sf,
    ultra thick,
},
mytable/.pic={
    \node[
        draw=black,minimum height=4mm,minimum width=8mm,
        rounded corners=1mm,thick,
    ] (-T) at (0,0) {};
    \draw[draw=black] 
        ($(-T.north west)!0.33!(-T.south west)$) -- ($(-T.north east)!0.33!(-T.south east)$);
    \draw[draw=black] 
        ($(-T.north west)!0.66!(-T.south west)$) -- ($(-T.north east)!0.66!(-T.south east)$);
},
mylabel/.style={
    font=\scriptsize\sf,anchor=north,inner xsep=0.5mm,
    minimum width=8.5mm,align=left,
},
myarrow/.style={
    draw=GreenColor,ultra thick,->
},
myannotation/.style={
    draw=black,font=\scriptsize,color=RedColor,
    rounded corners=1mm,
},
}

\begin{subfigure}[b]{0.4\linewidth}
\centering
\begin{tikzpicture}
\node[] at (0,0) {
\begin{lstlisting}[
    basicstyle=\ttfamily\footnotesize\linespread{1.1}\selectfont,
    % frame=l,
    % framesep=4.0mm,
    % framexleftmargin=2.0mm,
    fillcolor=\color{GreyColor},
    % rulecolor=\color{RedColor},
    % numberstyle=\scriptsize,
    commentstyle=\color{GreenColor},
    % xleftmargin=0.8cm,
    % columns=fullflexible,
    % numbers=left,
    language=Python,
    % stepnumber=1,
    morekeywords={join,sort,limit}
    ]
lineitem = read_csv('...')          # LI
# item count for each order
order_qty = lineitem.sum(qty, by=orderkey)     # OQ
# select only the large orders
lg_orders = order_qty.filter(sum_qty > 300)    # LO
# find the customers with biggest order sizes
lg_order_cust = lg_orders.join(orders) \       # OO
                  .join(customer)              # OC
# select top-100 customers
qty_per_cust = lg_order_cust.sum(sum_qty, by=name) # C
top_cust = qty_per_cust.sort(sum_qty, desc=True) \
                .limit(100)              # TC
\end{lstlisting}
};
\end{tikzpicture}

\end{subfigure}
\hfill
\begin{subfigure}[b]{0.55\linewidth}
\centering
\begin{tikzpicture}

\def\xs{1.4}
\def\ys{0.0}
\def\ls{0.15}

% lineitem
\node[execnode] (L) at (0,0) {LI};
\node[mylabel,anchor=center] at ($(L.north)+(0,\ls)$) {read_csv};

\draw pic (T1) at ($(L.south)+(0,-0.6)$)  {mytable};
\draw pic (T2) at ($(T1-T.south)+(0,-0.3)$) {mytable};
\draw pic (T3) at ($(T2-T.south)+(0,-0.3)$) {mytable};
\node[mylabel,anchor=north west] (L1) at ($(T3-T.south west)+(0,-0.05)$) 
    {lineitem\\(key: orderkey,\\ linenum)};
\node[
    fit={(T1-T.north west) (L1.south east)},
    draw=gray!40!white,
    thick, rounded corners=1mm, 
    ] (B1) {};
\draw[draw=gray!40!white,ultra thick] (L) -- ($(B1.north west)!(L)!(B1.north east)$);


% order_qty
\node[execnode] (O) at ($(L)+(\xs,\ys)$) {OQ};
\node[mylabel,anchor=center] at ($(O.north)+(0,\ls)$) {sum};
% \node[myannotation,anchor=north,text width=25mm] (A2) at ($(O.south)+(0.7,-0.5)$) 
%     {\textbf{note:} perform sum for each cluster associated with a 
%         different \textsf{\textbf{orderkey}} };
% \draw[draw=RedColor] (O) -- ($(A2.north west)!(O)!(A2.north east)$);
\node[mylabel,anchor=center] at ($(O.south)+(0,-\ls)$) {(key: orderkey)};

% lg_orders
\node[execnode] (LO) at ($(O)+(\xs,\ys)$) {LO};
\node[mylabel,anchor=center] at ($(LO.north)+(0,\ls)$) {filter};

% lg_order.join
\node[execnode] (OO) at ($(LO)+(\xs,\ys)$) {OO};
\node[mylabel,anchor=center] at ($(OO.north)+(0,\ls)$) {(merge-) join};


% orders table
\node[execnode] (OD) at ($(OO)+(-0.4*\xs,-0.8)$) {OD};
\draw pic (T5) at ($(OD.south)+(0,-0.55)$)  {mytable};
\draw pic (T52) at ($(T5-T.south)+(0,-0.3)$) {mytable};
\node[mylabel,align=right,anchor=north east] (L2) at ($(T52-T.south east)+(0,-0.05)$) 
    {orders\\(key: orderkey)};
\node[
    fit={(T5-T.north east) (L2.south west)},
    draw=gray!40!white,
    thick, rounded corners=1mm, 
    ] (B2) {};
\draw[draw=gray!40!white,ultra thick] (OD) -- ($(B2.north west)!(OD)!(B2.north east)$);


% lg_order.join.join
\node[execnode] (OC) at ($(OO)+(\xs,\ys)$) {OC};
\node[mylabel,anchor=center] at ($(OC.north)+(0,\ls)$) {(hash-) join};

% customer table
\node[execnode] (CS) at ($(OC)+(-0.4*\xs,-0.8)$) {CS};
\draw pic (T6) at ($(CS.south)+(0,-0.6)$)  {mytable};
\node[mylabel,inner xsep=0,anchor=north west] (L3) at ($(T6-T.south west)+(0,-0.05)$) 
    {customer\\(key: custkey)};
\node[
    fit={(T6-T.north west) (L3.south east)},
    draw=gray!40!white,
    thick, rounded corners=1mm, 
    ] (B3) {};
\draw[draw=gray!40!white,ultra thick] (CS) -- ($(B3.north west)!(CS)!(B3.north east)$);


\node[myannotation,anchor=north west,text width=28mm] (A3) 
    at ($(OC.south)+(0.4,-0.6)$) 
    {\textbf{note:} uses the right table (i.e., \textbf{customers}) for a build table.
    The key is still orderkey.};
\coordinate (A3N) at ($(A3.north)+(-1.2,0)$);
% \draw[draw=RedColor] ($(A3N)+(-0.05,0)$) to[out=90,in=-50] (OO);
\draw[draw=RedColor] ($(A3N)+(0.05,0)$) to[out=90,in=-30] (OC);

% cust
\node[execnode] (C) at ($(OC)+(\xs,\ys)$) {C};
\node[mylabel,anchor=center] at ($(C.north)+(0,\ls)$) {sum};
\node[mylabel,anchor=center] at ($(C.south)+(0,-\ls)$) {(key: name)};

% top_cust
\node[execnode] (T) at ($(C)+(\xs,\ys)$) {TC};
\node[mylabel,anchor=center] at ($(T.north)+(0,\ls)$) {sort, limit};



% General annotation
% \node[myannotation,anchor=north west,text width=23mm,thick,font=\footnotesize,rounded corners=0mm] (A4) 
%     at ($(B3.north east)+(0.2,-0.1)$) 
%     {\textbf{note:} each node runs in a separate thread };


\node[myannotation,anchor=north west,text width=20mm,fill=white] 
    (A1) at ($(B1.north east)+(-0.4,-0.15)$) 
    {\textbf{note:} incrementally read \textsf{\textbf{lineitem}} clustered on \textsf{orderkey} };
\draw[draw=RedColor] (L) -- ($(A1.north west)+(0.2, 0)$);

\node[myannotation,anchor=south east,text width=18mm,fill=white] 
    (A5) at ($(B2.south west)+(0.6,0.6)$) 
    {\textbf{note:} incrementally read \textsf{\textbf{orders}} clustered on \textsf{orderkey} };
\draw[draw=RedColor] (OD) -- ($(A5.north east)+(-0.2, 0)$);


\node[myannotation,anchor=south west,rounded corners=0mm,color=GreenColor,thick,text=black,
    font=\footnotesize] 
    at ($(L.north west)+(-0.4,0.5)$) 
    {\textbf{note:} right arrows indicate message queues between 
        nodes; each node runs on a separate thread};

% Big arrows
\draw[myarrow] (L) -- (O);
\draw[myarrow] (O) -- (LO);
\draw[myarrow] (LO) -- (OO);
\draw[myarrow] (OO) -- (OC);
\draw[myarrow] (OC) -- (C);
\draw[myarrow] (C) -- (T);
\draw[myarrow] (OD) -- (OO);
\draw[myarrow] (CS) -- (OC);

\end{tikzpicture}

\end{subfigure}

\vspace{-2mm}
\caption{Example data operations with \mdf (left) and 
    \system's internal representation to process them in parallel (right)
    % \pending{In the figure on the right, do we want to add a separate read_csv node for orders and customers as well? I am not sure of calling orders and customers as "dim" tables since dimension tables are usually small in size. This also helps with giving examples of multiple read_csv nodes as well as join node with two inputs.}
    % \todo{The orders table should be merge-joined.}
    }
\label{fig:implementation-query-example}
\vspace{-2mm}
\end{figure*}


==> figures/fig_mdf_states.tex <==
\begin{figure*}[t]

\tikzset{
mylabel/.style={
    font=\footnotesize\sf,
    align=center,
},
mytable/.pic={
    \node[
        draw=black,minimum height=6mm,minimum width=10mm,
        rounded corners=1mm,thick,
    ] (-T) at (0,0) {};
    \draw[draw=black] 
        ($(-T.north west)!0.33!(-T.south west)$) -- ($(-T.north east)!0.33!(-T.south east)$);
    \draw[draw=black] 
        ($(-T.north west)!0.66!(-T.south west)$) -- ($(-T.north east)!0.66!(-T.south east)$);
},
myannotation/.style={
    draw=black,anchor=north west,align=left,
    font=\sf\footnotesize,inner ysep=0.2mm,
}
}

\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

% Version 1
\draw pic (A1) at (0,0) {mytable};
\node[fill=white] at (A1-T.center) {$\delta_1$};
\draw[anchor=north] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
\node[fill=white] at (A2-T.center) {$\delta_2$};
\node[anchor=north] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version1};

\coordinate (E) at ($(A3.south west)!(A2-T.south east)!(A3.south east)$);
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] (K1) {};

% Version 2
% \draw pic (A1) at (1.5,0) {mytable};
% \draw[anchor=north] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
% \node[anchor=north] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
% \node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version2};

% \coordinate (E) at ($(A3.south west)!(A2-T.south east)!(A3.south east)$);
% \node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] {};
\node[anchor=west,font=\small] at ($(K1.east)+(0.1,0)$) {\textbf{$\cdots$}};

% Version 3
\draw[,opacity=0] pic (A1) at (2.0,0) {mytable};
\draw[anchor=north,opacity=0] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
\node[anchor=north,opacity=0] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
\node[] at ($(A2-T.center)+(0,0.1)$) {\textbf{$\vdots$}};
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {versionX};

\coordinate (E) at ($(A3.south west)!(A2-T.south east)!(A3.south east)$);
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] {};

% Internal states
\node[fit={(-0.8,0.9) (2.8,-2.0)},draw=GreenColor!30!white,ultra thick,rounded corners=2mm] (B1) {};
\node[font=\small,anchor=south west,text=GreenColor!80!black,align=left,text width=35mm] 
    at ($(B1.north west)+(0,0)$) 
        {\textbf{\mdf{}1's states} {\color{black} (each ver.~consists of \emph{partials}: $\delta_1$, $\delta_2$, $\ldots$) }};
    
    
\def\s{4.5}
% Version 1
\draw pic (A1) at (\s,0) {mytable};
\node[fill=white] at (A1-T.center) {$\delta_1$};
\draw[anchor=north] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
\node[fill=white] at (A2-T.center) {$\delta_2$};
\node[anchor=north] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version1};

\coordinate (E) at ($(A3.south west)!(A2-T.south east)!(A3.south east)$);
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] (K1) {};

% Version 2
% \draw pic (A1) at (\s+1.5,0) {mytable};
% \draw[anchor=north] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
% \node[anchor=north] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
% \node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version2};

% \coordinate (E) at ($(A3.south west)!(A2-T.south east)!(A3.south east)$);
% \node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] {};
\node[anchor=west,font=\small] at ($(K1.east)+(0.1,0)$) {\textbf{$\cdots$}};

% Version 3
\draw[,opacity=0] pic (A1) at (\s+2.0,0) {mytable};
\draw[anchor=north,opacity=0] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
\node[anchor=north,opacity=0] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
\node[] at ($(A2-T.center)+(0,0.1)$) {\textbf{$\vdots$}};
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {versionX};

\coordinate (E) at ($(A3.south west)!(A2-T.south east)!(A3.south east)$);
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] {};

% Internal states
\node[fit={(\s-0.8,0.9) (\s+2.8,-2.0)},draw=OrangeColor!30!white,ultra thick,rounded corners=2mm] (B2) {};
\node[font=\small,anchor=south west,text=OrangeColor!80!black,align=left] 
    at ($(B2.north west)+(0,0)$) 
        {\textbf{\mdf{}2 (= \mdf{}1.op)'s states}\\ {\color{black} (each ver.~consists of \emph{partials}) }};

% Big Arrow
\draw[->,line width=1mm,draw=gray!50!white] 
    ($(B1.east)+(0.05,0)$) -- ($(B2.west)+(-0.05,0)$);

\end{tikzpicture}
\vspace{-2mm}
\caption{General: An OP incrementally constructs states for a new \mdf}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.48\linewidth}
\centering
\begin{tikzpicture}

% States 1
\draw pic (A1) at (0,0) {mytable};
\node[fill=white] at (A1-T.center) {$\delta_1$};
\draw[anchor=north] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
\node[fill=white] at (A2-T.center) {$\delta_2$};
\draw[anchor=north] pic (A3) at ($(A2-T.south)+(0,-0.1)$) {mytable};
\node[fill=white] at (A3-T.center) {$\delta_3$};
% \node[anchor=north] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version1};

\coordinate (E) at (A3-T.south east);
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] (K1) {};

% Boundary
\node[fit={(-0.9,0.9) (0.9,-2.0)},draw=GreenColor!30!white,ultra thick,rounded corners=2mm] (B1) {};
\node[font=\small\sf,anchor=south west,text=GreenColor!80!black,align=left] 
    at ($(B1.north west)+(0,0)$) 
        {{\color{black} \textbf{\mdf{}1 = read_csv(...)} } \\ \mdf{}1's states };
        
% States 2
\def\s{3}
\draw pic (A1) at (\s-0.2,0) {mytable};
\node[fill=white] at (A1-T.center) {$\delta_1$};
% \draw[anchor=north] pic (A2) at ($(A1-T.south)+(0,-0.1)$) {mytable};
% \node[anchor=north] (A3) at ($(A2-T.south)+(0,0.1)$) {\textbf{$\vdots$}};
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version1};
\coordinate (E) at ($(A1-T.south east)+(0,0)$);
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] (K1) {};

\draw[] pic (A1) at (\s+1.3,0) {mytable};
\node[fill=white] at (A1-T.center) {$\delta_1$};
\coordinate (E) at ($(A1-T.south east)+(0,0)$);
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version2};
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] (K2) {};

\draw[] pic (A1) at (\s+2.8,0) {mytable};
\node[fill=white] at (A1-T.center) {$\delta_1$};
\coordinate (E) at ($(A1-T.south east)+(0,0)$);
\node[mylabel,anchor=south] at ($(A1-T.north)+(0,0.15)$) {version3};
\node[fit={(A1-T.north west) (E)},draw=gray,thick,rounded corners=1mm] (K3) {};


% Boundary
\node[fit={(\s-0.9,0.9) (\s+3.5,-0.5)},draw=OrangeColor!30!white,ultra thick,rounded corners=2mm] (B2) {};
\node[font=\small\sf,anchor=south west,text=OrangeColor!80!black,align=left] 
    at ($(B2.north west)+(0,0)$) 
        {{\color{black} \textbf{\mdf{}2 = \mdf{}1.sum(by=name)} } \\ \mdf{}2's states };

% Big Arrow
\coordinate (O) at ($(B1.north east)!(B2.west)!(B1.south east)$);
\draw[->,line width=1mm,draw=gray!50!white] 
    ($(O)+(0.05,0)$) -- ($(B2.west)+(-0.05,0)$);
    
% Annotation
\node[myannotation] (P1)
    at ($(B2.south west)+(0.2,-0.2)$) 
    {sum($\delta_1$)};
\node[myannotation] (P2)
    at ($(B2.south west)+(0.6,-0.6)$) 
    {version1 $\bigoplus$ sum($\delta_2$)};
\node[myannotation] (P3)
    at ($(B2.south west)+(1.8,-1.0)$) 
    {version2 $\bigoplus$ sum($\delta_3$)};

\draw[->,black] ($(P1.north west)!(K1.south)!(P1.north east)$) -- ($(K1.south)+(0,-0.1)$);
\draw[->,black] ($(P2.north west)!(K2.south)!(P2.north east)$) -- ($(K2.south)+(0,-0.1)$);
\draw[->,black] ($(P3.north west)!(K3.south)!(P3.north east)$) -- ($(K3.south)+(0,-0.1)$);

\end{tikzpicture}

\vspace{-2mm}
\caption{Example: \textsf{sum} creates multiple versions,
    each having one partial}
\end{subfigure}

\vspace{-3mm}
\caption{States-based representation of \mdf and operations on them
    (i.e., from \mdf{}1's extrinsic states to \mdf{}2's intrinsic states).
Each \mdf (conceptually) defines a new state
    each time a partial is added to the latest version or
        a new version is created.
An operation on \mdf
    creates a new \mdf (and states for it)
        with minimal computational redundancy.
%     an operation on an \mdf is
%         a process generating a transformed state for another \mdf.
% There exist operation-specific mechanisms to transform 
%     each state into another state correctly with minimal computational redundancy.
    }
\label{fig:mdf:states}
\end{figure*}



==> figures/fig_merge.tex <==
% \vspace{1mm}
\begin{center}
\begin{tikzpicture}

\tikzset{
mytable/.style={
    font=\footnotesize\sf,
    align=center,
    draw=black,
    thick,
    minimum width=18mm,
    % rounded corners=1mm,
},
mylabel/.style={
    font=\footnotesize\sf,anchor=north west,inner ysep=0.5mm,
},
}

\node[mytable,minimum height=9mm] (A) at (0,0) {};
\node[mylabel] at (A.north west) {key};
\node[mylabel] at ($(A.north west)+(0.7,0)$) {sum_qty};
\draw[draw=black,thick] ($(A.north west)+(0.7,0)$) -- ($(A.south west)+(0.7,0)$);
\draw[draw=black] ($(A.north west)+(0,-0.3)$) -- ($(A.north east)+(0,-0.3)$);
\node[mylabel] at ($(A.north west)+(0,-0.3)$) {A};
\node[mylabel] at ($(A.north west)+(0.7,-0.3)$) {10};
\draw[draw=black] ($(A.north west)+(0,-0.6)$) -- ($(A.north east)+(0,-0.6)$);
\node[mylabel] at ($(A.north west)+(0,-0.6)$) {B};
\node[mylabel] at ($(A.north west)+(0.7,-0.6)$) {20};

\node[anchor=west] (O) at ($(A.east)+(0.2,0)$) {$\bigoplus$};

\node[mytable,minimum height=9mm,anchor=west] (B) at ($(O.east)+(0.2,0)$) {};
\node[mylabel] at (B.north west) {key};
\node[mylabel] at ($(B.north west)+(0.7,0)$) {sum_qty};
\draw[draw=black,thick] ($(B.north west)+(0.7,0)$) -- ($(B.south west)+(0.7,0)$);
\draw[draw=black] ($(B.north west)+(0,-0.3)$) -- ($(B.north east)+(0,-0.3)$);
\node[mylabel] at ($(B.north west)+(0,-0.3)$) {A};
\node[mylabel] at ($(B.north west)+(0.7,-0.3)$) {5};
\draw[draw=black] ($(B.north west)+(0,-0.6)$) -- ($(B.north east)+(0,-0.6)$);
\node[mylabel] at ($(B.north west)+(0,-0.6)$) {C};
\node[mylabel] at ($(B.north west)+(0.7,-0.6)$) {15};

\node[anchor=west] (E) at ($(B.east)+(0.2,0)$) {=};

\node[mytable,minimum height=12mm,anchor=west] (C) at ($(E.east)+(0.2,0)$) {};
\node[mylabel] at (C.north west) {key};
\node[mylabel] at ($(C.north west)+(0.7,0)$) {sum_qty};
\draw[draw=black,thick] ($(C.north west)+(0.7,0)$) -- ($(C.south west)+(0.7,0)$);
\draw[draw=black] ($(C.north west)+(0,-0.3)$) -- ($(C.north east)+(0,-0.3)$);
\node[mylabel] at ($(C.north west)+(0,-0.3)$) {A};
\node[mylabel] at ($(C.north west)+(0.7,-0.3)$) {15};
\draw[draw=black] ($(C.north west)+(0,-0.6)$) -- ($(C.north east)+(0,-0.6)$);
\node[mylabel] at ($(C.north west)+(0,-0.6)$) {B};
\node[mylabel] at ($(C.north west)+(0.7,-0.6)$) {20};
\draw[draw=black] ($(C.north west)+(0,-0.9)$) -- ($(C.north east)+(0,-0.9)$);
\node[mylabel] at ($(C.north west)+(0,-0.9)$) {C};
\node[mylabel] at ($(C.north west)+(0.7,-0.9)$) {15};

\end{tikzpicture}
\end{center}
% \vspace{1mm}


==> figures/fig_motivation_cases.tex <==
\begin{figure*}[t]

\tikzset{
mytable/.style={
    font=\footnotesize\sf,
    align=center,
    draw=black,
    thick,
    minimum width=15mm,
    % rounded corners=1mm,
},
}

\begin{subfigure}[b]{0.33\linewidth}
\centering
\begin{tikzpicture}

\node[mytable,minimum height=2.5mm,rounded corners=0] (A) at (0,0) {};
\draw[draw=black,thick] ($(A.north west)+(0.7,0)$) -- ($(A.south west)+(0.7,0)$);

\node[font=\footnotesize\sf,anchor=west] at (A.west) {okey};
\node[font=\footnotesize\sf,anchor=west] at ($(A.west)+(0.7,0)$) {qty};

\node[mytable,minimum height=6mm,anchor=north] (A1) at ($(A.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,0.2)$) {1};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,0)$) {1};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,-0.2)$) {2};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.7,0.2)$) {10};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.7,0)$) {15};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.7,-0.2)$) {20};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(A1.north west)+(0.7,0)$) -- ($(A1.south west)+(0.7,0)$);
\draw[draw=black] ($(A1.north west)+(0,-0.2)$) -- ($(A1.north east)+(0,-0.2)$);
\draw[draw=black] ($(A1.north west)+(0,-0.4)$) -- ($(A1.north east)+(0,-0.4)$);

\node[mytable,minimum height=6mm,anchor=north] (A2) at ($(A1.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0,0.2)$) {3};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0,0)$) {4};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0,-0.2)$) {4};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0.7,0.2)$) {10};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0.75,0)$) {5};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0.7,-0.2)$) {25};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(A2.north west)+(0.7,0)$) -- ($(A2.south west)+(0.7,0)$);
\draw[draw=black] ($(A2.north west)+(0,-0.2)$) -- ($(A2.north east)+(0,-0.2)$);
\draw[draw=black] ($(A2.north west)+(0,-0.4)$) -- ($(A2.north east)+(0,-0.4)$);
\node[mytable,minimum height=6mm,anchor=north] (A3) at ($(A2.south)+(0,-0.2)$) {};

%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0,0.2)$) {5};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0,0)$) {5};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0,-0.2)$) {6};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0.7,0.2)$) {10};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0.7,0)$) {15};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0.7,-0.2)$) {15};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(A3.north west)+(0.7,0)$) -- ($(A3.south west)+(0.7,0)$);
\draw[draw=black] ($(A3.north west)+(0,-0.2)$) -- ($(A3.north east)+(0,-0.2)$);
\draw[draw=black] ($(A3.north west)+(0,-0.4)$) -- ($(A3.north east)+(0,-0.4)$);
\node[ultra thick,draw=gray!30!white,rounded corners=1mm,
    fit={(A.north west) (A3.south east)}] (C1) {};

\node[mytable,minimum height=2.5mm,anchor=north west] (B) at ($(A.north east)+(1.1,0)$) {};
\node[font=\footnotesize\sf,anchor=west] at (B.west) {okey};
\node[font=\footnotesize\sf,anchor=west] at ($(B.west)+(0.7,0)$) {s\_qty};

\draw[draw=black,thick] ($(B.north west)+(0.7,0)$) -- ($(B.south west)+(0.7,0)$);
\node[mytable,minimum height=4mm,anchor=north] (B1) at ($(B.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,0.1)$) {1};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,-0.1)$) {2};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.7,0.1)$) {25};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.7,-0.1)$) {20};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(B1.north west)+(0.7,0)$) -- ($(B1.south west)+(0.7,0)$);
\draw[draw=black] ($(B1.north west)+(0,-0.2)$) -- ($(B1.north east)+(0,-0.2)$);
\node[mytable,minimum height=4mm,anchor=north] (B2) at ($(B1.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(B2.west)+(0,0.1)$) {3};
\node[font=\footnotesize\sf,anchor=west] at ($(B2.west)+(0,-0.1)$) {4};
\node[font=\footnotesize\sf,anchor=west] at ($(B2.west)+(0.7,0.1)$) {10};
\node[font=\footnotesize\sf,anchor=west] at ($(B2.west)+(0.7,-0.1)$) {30};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(B2.north west)+(0.7,0)$) -- ($(B2.south west)+(0.7,0)$);
\draw[draw=black] ($(B2.north west)+(0,-0.2)$) -- ($(B2.north east)+(0,-0.2)$);
\node[mytable,minimum height=4mm,anchor=north] (B3) at ($(B2.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(B3.west)+(0,0.1)$) {5};
\node[font=\footnotesize\sf,anchor=west] at ($(B3.west)+(0,-0.1)$) {6};
\node[font=\footnotesize\sf,anchor=west] at ($(B3.west)+(0.7,0.1)$) {25};
\node[font=\footnotesize\sf,anchor=west] at ($(B3.west)+(0.7,-0.1)$) {15};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(B3.north west)+(0.7,0)$) -- ($(B3.south west)+(0.7,0)$);
\draw[draw=black] ($(B3.north west)+(0,-0.2)$) -- ($(B3.north east)+(0,-0.2)$);
\node[ultra thick,draw=gray!30!white,rounded corners=1mm,
    fit={(B.north west) (B3.south east)}] (C2) {};

\draw[->,thick] ($(A.west)+(-0.3,0)$) -- 
    node[above,rotate=90,font=\sf\footnotesize] {More rows appear} 
    ($(A3.west)+(-0.3,0)$);
    
\draw[->,thick] ($(B.east)+(0.3,0)$) -- 
    node[below,rotate=90,font=\sf\footnotesize] {More rows appear} 
    ($(B3.south east)+(0.3,0)$);

% Arrow from left to right
\draw[<-,draw=gray!30!white,line width=1.2mm] ($(C2.north west)+(-0.1,-0.4)$) --
    node[above,font=\footnotesize\sf,align=right,yshift=3mm] 
    {lineitem.sum(qty, by=orderkey) \quad (Line3; \cref{sec:intro})}
    +(-0.6,0);
    
\draw[->,draw=black,thick] (A1.east) -- (B1.west);
\draw[->,draw=black,thick] (A2.east) -- (B2.west);
\draw[->,draw=black,thick] (A3.east) -- (B3.west);

\end{tikzpicture}

\vspace{-2mm}
\caption{Case 1: Order-preserving Local Operation}
\label{fig:cases:a}
\end{subfigure}
\hfill
%
%
%
%
%
\begin{subfigure}[b]{0.33\linewidth}
\centering
\begin{tikzpicture}

\node[mytable,minimum height=2.5mm,rounded corners=0] (A) at (0,0) {};
\node[font=\footnotesize\sf,anchor=west] at (A.west) {name};
\draw[draw=black,thick] ($(A.north west)+(0.85,0)$) -- ($(A.south west)+(0.85,0)$);
\node[font=\footnotesize\sf,anchor=west] at ($(A.west)+(0.8,0)$) {s\_qty};

\node[mytable,minimum height=6mm,anchor=north] (A1) at ($(A.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,0.2)$) {cust01};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,0)$) {cust02};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,-0.2)$) {cust03};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,0.2)$) {25};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,0)$) {20};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,-0.2)$) {10};
%% EXAMPLE DATA END
\draw[draw=black,thick] ($(A1.north west)+(0.85,0)$) -- ($(A1.south west)+(0.85,0)$);
\draw[draw=black] ($(A1.north west)+(0,-0.2)$) -- ($(A1.north east)+(0,-0.2)$);
\draw[draw=black] ($(A1.north west)+(0,-0.4)$) -- ($(A1.north east)+(0,-0.4)$);

\node[mytable,minimum height=6mm,anchor=north] (A2) at ($(A1.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0,0.2)$) {cust03};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0,0)$) {cust04};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0,-0.2)$) {cust01};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0.85,0.2)$) {30};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0.85,0)$) {25};
\node[font=\footnotesize\sf,anchor=west] at ($(A2.west)+(0.85,-0.2)$) {15};
%% EXAMPLE DATA END
\draw[draw=black,thick] ($(A2.north west)+(0.85,0)$) -- ($(A2.south west)+(0.85,0)$);
\draw[draw=black] ($(A2.north west)+(0,-0.2)$) -- ($(A2.north east)+(0,-0.2)$);
\draw[draw=black] ($(A2.north west)+(0,-0.4)$) -- ($(A2.north east)+(0,-0.4)$);

\node[mytable,minimum height=6mm,anchor=north] (A3) at ($(A2.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0,0.2)$) {cust02};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0,0)$) {cust04};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0,-0.2)$) {cust05};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0.85,0.2)$) {40};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0.85,0)$) {25};
\node[font=\footnotesize\sf,anchor=west] at ($(A3.west)+(0.85,-0.2)$) {35};
%% EXAMPLE DATA END
\draw[draw=black,thick] ($(A3.north west)+(0.85,0)$) -- ($(A3.south west)+(0.85,0)$);
\draw[draw=black] ($(A3.north west)+(0,-0.2)$) -- ($(A3.north east)+(0,-0.2)$);
\draw[draw=black] ($(A3.north west)+(0,-0.4)$) -- ($(A3.north east)+(0,-0.4)$);
\node[ultra thick,draw=gray!30!white,rounded corners=1mm,
    fit={(A.north west) (A3.south east)}] (C1) {};

\node[mytable,minimum height=2.5mm,anchor=north west] (B) 
    at ($(A.north east)+(1.1,0)$) {};
\node[font=\footnotesize\sf,anchor=west] at (B.west) {name};
\node[font=\footnotesize\sf,anchor=west] at ($(B.west)+(0.8,0)$) {s\_qty};
\draw[draw=black,thick] ($(B.north west)+(0.85,0)$) -- ($(B.south west)+(0.85,0)$);

\node[mytable,minimum height=10mm,anchor=north] (B1) at ($(B.south)+(0,-0.2)$) {};
\draw[draw=black,thick] ($(B1.north west)+(0.85,0)$) -- ($(B1.south west)+(0.85,0)$);
\draw[draw=black] ($(B1.north west)+(0,-0.2)$) -- ($(B1.north east)+(0,-0.2)$);
\draw[draw=black] ($(B1.north west)+(0,-0.4)$) -- ($(B1.north east)+(0,-0.4)$);
\draw[draw=black] ($(B1.north west)+(0,-0.6)$) -- ($(B1.north east)+(0,-0.6)$);
\draw[draw=black] ($(B1.north west)+(0,-0.8)$) -- ($(B1.north east)+(0,-0.8)$);
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,0.4)$) {cust01};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,0.2)$) {cust02};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,0)$) {cust03};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,-0.2)$) {cust04};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,-0.4)$) {cust05};

\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,0.4)$) {40};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,0.2)$) {60};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,0)$) {40};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,-0.2)$) {50};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,-0.4)$) {35};
%% EXAMPLE DATA END

\node[ultra thick,draw=gray!30!white,rounded corners=1mm,
    fit={(B.north west) (B1.south east)}] (C2) {};

\draw[->,thick] ($(A.west)+(-0.3,0)$) -- 
    node[above,rotate=90,font=\sf\footnotesize] {More rows appear} 
    ($(A3.west)+(-0.3,0)$);
    
\draw[->,thick] ($(B.east)+(0.3,0)$) -- 
    node[below,rotate=90,font=\sf\footnotesize,xshift=-2mm] {More rows \textbf{may} appear} 
    ($(B1.south east)+(0.3,0)$);

% Big arrow from left to right
\draw[<-,draw=gray!30!white,line width=1.2mm] ($(C2.north west)+(-0.1,-0.4)$) --
    node[above,font=\footnotesize\sf,align=right,yshift=3mm] 
    {lg_order\_cust.sum(s\_qty, by=name) \quad (Line8; \cref{sec:intro})}
    +(-0.6,0);
    
\draw[->,draw=black,thick] (A1.east) -- ($(B1.west)+(0,0.1)$);
\draw[->,draw=black,thick] (A2.east) -- ($(B1.west)+(0,0)$);
\draw[->,draw=black,thick] (A3.east) -- ($(B1.west)+(0,-0.1)$);

\end{tikzpicture}

\vspace{-2mm}
\caption{Case 2: Shuffle Op with Inference}
\label{fig:cases:b}
\end{subfigure}
\hfill
%
%
%
%
%
\begin{subfigure}[b]{0.33\linewidth}
\centering
\begin{tikzpicture}

\node[mytable,minimum height=2.5mm,anchor=north west] (A) at (0,0) {};
\node[font=\footnotesize\sf,anchor=west] at (A.west) {name};
\node[font=\footnotesize\sf,anchor=west] at ($(A.west)+(0.8,0)$) {s\_qty};
\draw[draw=black,thick] ($(A.north west)+(0.85,0)$) -- ($(A.south west)+(0.85,0)$);
\node[mytable,minimum height=10mm,anchor=north] (A1) at ($(A.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,0.4)$) {cust01};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,0.2)$) {cust02};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,0)$) {cust03};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,-0.2)$) {cust04};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0,-0.4)$) {cust05};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,0.4)$) {40};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,0.2)$) {60};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,0)$) {40};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,-0.2)$) {50};
\node[font=\footnotesize\sf,anchor=west] at ($(A1.west)+(0.85,-0.4)$) {35};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(A1.north west)+(0.9,0)$) -- ($(A1.south west)+(0.9,0)$);
\draw[draw=black] ($(A1.north west)+(0,-0.2)$) -- ($(A1.north east)+(0,-0.2)$);
\draw[draw=black] ($(A1.north west)+(0,-0.4)$) -- ($(A1.north east)+(0,-0.4)$);
\draw[draw=black] ($(A1.north west)+(0,-0.6)$) -- ($(A1.north east)+(0,-0.6)$);
\draw[draw=black] ($(A1.north west)+(0,-0.8)$) -- ($(A1.north east)+(0,-0.8)$);
% \draw[draw=black] ($(A1.north west)+(0,-1.0)$) -- ($(A1.north east)+(0,-1.0)$);
% \draw[draw=black] ($(A1.north west)+(0,-1.2)$) -- ($(A1.north east)+(0,-1.2)$);
% \draw[draw=black] ($(A1.north west)+(0,-1.4)$) -- ($(A1.north east)+(0,-1.4)$);
% \draw[draw=black] ($(A1.north west)+(0,-1.6)$) -- ($(A1.north east)+(0,-1.6)$);
\node[ultra thick,draw=gray!30!white,rounded corners=1mm,
    fit={(A.north west) (A1.south east)}] (C2) {};

\node at (0,-2.8) {};   % to push the drawing to top


\node[mytable,minimum height=2.5mm,anchor=north west] (B) at ($(A.north east)+(1.1,0)$) {};
\node[font=\footnotesize\sf,anchor=west] at (B.west) {name};
\node[font=\footnotesize\sf,anchor=west] at ($(B.west)+(0.8,0)$) {s\_qty};
\draw[draw=black,thick] ($(B.north west)+(0.85,0)$) -- ($(B.south west)+(0.85,0)$);
\node[mytable,minimum height=10mm,anchor=north] (B1) at ($(B.south)+(0,-0.2)$) {};
%% EXAMPLE DATA BEGIN
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,0.4)$) {cust02};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,0.2)$) {cust04};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,0)$) {cust01};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,-0.2)$) {cust03};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0,-0.4)$) {cust05};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,0.4)$) {60};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,0.2)$) {50};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,0)$) {40};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,-0.2)$) {40};
\node[font=\footnotesize\sf,anchor=west] at ($(B1.west)+(0.85,-0.4)$) {35};
%% EXAMPLE DATA END

\draw[draw=black,thick] ($(B1.north west)+(0.9,0)$) -- ($(B1.south west)+(0.9,0)$);
\draw[draw=black] ($(B1.north west)+(0,-0.2)$) -- ($(B1.north east)+(0,-0.2)$);
\draw[draw=black] ($(B1.north west)+(0,-0.4)$) -- ($(B1.north east)+(0,-0.4)$);
\draw[draw=black] ($(B1.north west)+(0,-0.6)$) -- ($(B1.north east)+(0,-0.6)$);
\draw[draw=black] ($(B1.north west)+(0,-0.8)$) -- ($(B1.north east)+(0,-0.8)$);
\node[ultra thick,draw=gray!30!white,rounded corners=1mm,
    fit={(B.north west) (B1.south east)}] (C2) {};
    
% Big arrow from left to right
\draw[<-,draw=gray!30!white,line width=1.2mm] ($(C2.north west)+(-0.1,-0.4)$) --
    node[above,font=\footnotesize\sf,align=right,yshift=3mm] 
    {qty_per_cust.sort(sum_qty, desc=True) \quad (Line9; \cref{sec:intro})}
    +(-0.6,0);

\draw[->,draw=black,thick] (A1.east) -- ($(B1.west)+(0,0)$);

\end{tikzpicture}

\vspace{-2mm}
\caption{Case 3: Shuffle Op w/o Inference}
\end{subfigure}

\vspace{-3mm}
\caption{Example data frame transformations for OLA. For each case, an input data frame (left) transforms 
    to an output data frame (right) by one of the operations noted on top.
    The output cardinality may grow as processing more data.}
\label{fig:cases}
\vspace{-3mm}
\end{figure*}


==> figures/fig_position.tex <==
\begin{figure}[t]

\hspace*{-6mm}
\begin{tikzpicture}

\tikzset{
mynode/.style={
    font=\footnotesize,
    align=center,
    text width=0.32\linewidth
},
}

\begin{axis}[
    width=70mm,
    height=35mm,
    xmin=0,
    xmax=2,
    ymin=0,
    ymax=2,
    xtick={1,2},
    ytick={1,2},
    xticklabels={\textbf{One-time}, \textbf{Progressive/OLA}},
    yticklabels={
        \textbf{Template}\\ \textbf{Operations}, 
        \textbf{Cascade/Deep}\\ \textbf{Operations}
        },
    % yticklabel style={align=right},
    yticklabel style={align=center,yshift=-5mm,xshift=-2mm,rotate=0},
    xticklabel style={align=center,xshift=-14mm,yshift=0mm},
    % xlabel=SQL Complexity,
    % ylabel=Progressive / One-time,
    tick label style={font=\footnotesize\sf},
    label style={font=\footnotesize\bf},
    grid=both,
    minor grid style={solid,gray},
]

\node[mynode] at (axis cs: 0.5, 1.5) { QuickR \cite{kandula2016quickr} };

\node[mynode] at (axis cs: 0.5, 0.5) { VerdictDB \cite{park2018verdictdb} };

\node[mynode] at (axis cs: 1.5, 0.5) 
    { RippleJoin \cite{haas1999ripple} 
        \\ WanderJoin \cite{li2016wander}
        \\ ProgressiveDB \cite{berg2019progressivedb} };

\node[mynode,font=\small] at (axis cs: 1.5, 1.5) {\textbf{This Work (\name)}};

\end{axis}

\end{tikzpicture}

\vspace{-6mm}
\caption{Our system \system enables OLA for deep operations}
\label{fig:position}
\vspace{-2mm}
\end{figure}


==> figures/mdf_user_view.tex <==
\begin{figure}[t]

\tikzset{
mytable/.pic={
    \node[
        draw=black,minimum height=8mm,minimum width=10mm,
        rounded corners=0.5mm,thick,fill=white,
    ] (-T) at (0,0) {};
    \draw[draw=black] 
        ($(-T.north west)!0.33!(-T.south west)$) -- ($(-T.north east)!0.33!(-T.south east)$);
    \draw[draw=black] 
        ($(-T.north west)!0.66!(-T.south west)$) -- ($(-T.north east)!0.66!(-T.south east)$);
    \draw[draw=black]
        ($(-T.north west)+(0.4,0)$) -- ($(-T.south west)+(0.4,0)$);
},
mylabel/.style={
    font=\tt\footnotesize,anchor=south
},
myborder/.style={
    draw=gray!40!white,ultra thick,rounded corners=1mm,
}
}

\begin{tikzpicture}

\def\s{2.6}


\def\x{0.1}
\def\y{0.15}
\draw pic (A1) at (0,0) {mytable};
\draw pic (A2) at (\x,-\y) {mytable};
\draw pic (A3) at (2*\x,-2*\y) {mytable};
\draw pic (A4) at (3*\x,-3*\y) {mytable};
\node[fit={($(A1-T.north west)+(-0.1,0.1)$) ($(A4-T.south east)+(0.1,-0.1)$)},myborder] (B1) {};
\node[mylabel] at ($(B1.north)+(0,0.05)$) {lineitem = read_csv()};

\draw pic (A1) at (\s,0) {mytable};
\draw pic at (\s+\x,-\y) {mytable};
\draw pic at (\s+2*\x,-2*\y) {mytable};
\draw pic (A4) at (\s+3*\x,-3*\y) {mytable};]
\node[fit={($(A1-T.north west)+(-0.1,0.1)$) ($(A4-T.south east)+(0.1,-0.1)$)},myborder] (B2) {};
\node[mylabel] at ($(B2.north)+(0,0.05)$) {order_qty};

\draw pic (A1) at (2*\s,0) {mytable};
\draw pic at (2*\s+\x,-\y) {mytable};
\draw pic at (2*\s+2*\x,-2*\y) {mytable};
\draw pic (A4) at (2*\s+3*\x,-3*\y) {mytable};
\node[fit={($(A1-T.north west)+(-0.1,0.1)$) ($(A4-T.south east)+(0.1,-0.1)$)},myborder] (B3) {};
\node[mylabel] at ($(B3.north)+(0,0.05)$) {lg_orders};


% Big Arrows
\draw[->,ultra thick,draw=gray!40!white] ($(B1.east)+(0.1,0)$) 
    -- node[above,midway,font=\sf\footnotesize,yshift=1mm] {sum} 
    ($(B2.west)+(-0.1,0)$);
\draw[->,ultra thick,draw=gray!40!white] ($(B2.east)+(0.1,0)$)
    -- node[above,midway,font=\sf\footnotesize,yshift=1mm] {filter} 
    ($(B3.west)+(-0.1,0)$);
\draw[->,ultra thick,draw=gray!40!white] ($(B3.east)+(0.1,0)$) 
    -- node[above,midway,font=\sf\footnotesize,yshift=1mm] {join} 
    ($(B3.east)+(0.7,0)$);

\end{tikzpicture}

\vspace{-2mm}
\caption{User-view of evolving data frames (\mdf) and operations on them.
    Each \mdf expresses one or more states.}
\label{fig:edf:user_view}
\vspace{-3mm}
\end{figure}

